Higher-dimensional Holographic Superconductors in Born-Infeld Electrodynamics and f(R) Gravity

In this paper, the properties of higher dimensional holographic superconductors are studied in the background of $f(R)$ gravity and Born-Infeld electrodynamics. A specific model of $f(R)$ gravity is considered, allowing a perturbative approach to the problem. The Sturm-Liouville eigenvalue problem is used to analytically calculate the critical temperature and the condensation operator. An expression for the critical temperature in terms of the charge density including the correction from modified gravity is derived. It is seen that the higher values of the Born-Infeld coupling parameter make the condensation harder to form. In addition, the limiting values of this parameter, above which Born-Infeld electrodynamics cannot be applied, are found for different dimensions. Another interesting property is that the increasing modifications of $f(R)$ gravity lead to larger values of the critical temperature and a decrease in the condensation gap, which means that the condensation is easier to form.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={
					nodes={scale=0.52,transform shape},
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.97,0.03)},
					anchor=south east,
					draw=white!80!black
				},
				xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
				ytick={0,0.1,0.2,0.3,0.4,0.5},
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \rho\)},
				xmin=0, xmax=5,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle T_c\)},
				ymin=0, ymax=0.5,
				ytick style={color=black}
				]
				\addplot [semithick, blue]
				table {%
					0 0
					0.0100200400801603 0.0435485505026057
					0.0200400801603206 0.0548677354706429
					0.030060120240481 0.0628078782498935
					0.0400801603206413 0.0691290148795265
					0.0501002004008016 0.0744669738720911
					0.0601202404809619 0.0791329679062752
					0.0701402805611222 0.0833053802209726
					0.0801603206412826 0.0870971010052114
					0.0901803607214429 0.0905846354178289
					0.100200400801603 0.0938225079034191
					0.110220440881764 0.0968511092909474
					0.120240480961924 0.0997012920057716
					0.130260521042084 0.102397217396736
					0.140280561122244 0.104958202109899
					0.150300601202405 0.107399961069116
					0.160320641282565 0.109735470941286
					0.170340681362725 0.1119755862072
					0.180360721442886 0.114129488959975
					0.190380761523046 0.116205023960604
					0.200400801603206 0.118208952661446
					0.210420841683367 0.120147148827993
					0.220440881763527 0.122024751301334
					0.230460921843687 0.123846284794759
					0.240480961923848 0.125615756499787
					0.250501002004008 0.127336734143078
					0.260521042084168 0.129012409648809
					0.270541082164329 0.130645651507817
					0.280561122244489 0.132239048197383
					0.290581162324649 0.133794944443385
					0.30060120240481 0.13531547170887
					0.31062124248497 0.136802573988575
					0.32064128256513 0.138258029759053
					0.330661322645291 0.139683470758665
					0.340681362725451 0.14108039813677
					0.350701402805611 0.14245019640662
					0.360721442885772 0.143794145554417
					0.370741482965932 0.14511343159229
					0.380761523046092 0.146409155791503
					0.390781563126253 0.147682342791117
					0.400801603206413 0.148933947744182
					0.410821643286573 0.150164862636763
					0.420841683366733 0.151375921893241
					0.430861723446894 0.152567907363482
					0.440881763527054 0.153741552772737
					0.450901803607214 0.154897547702966
					0.460921843687375 0.156036541164192
					0.470941883767535 0.15715914480604
					0.480961923847695 0.15826593581255
					0.490981963927856 0.159357459517409
					0.501002004008016 0.160434231771731
					0.511022044088176 0.161496741092255
					0.521042084168337 0.162545450614195
					0.531062124248497 0.163580799869915
					0.541082164328657 0.164603206411929
					0.551102204408818 0.165613067296476
					0.561122244488978 0.166610760441945
					0.571142284569138 0.167596645874743
					0.581162324649299 0.168571066873736
					0.591182364729459 0.16953435102312
					0.601202404809619 0.170486811182459
					0.61122244488978 0.17142874638169
					0.62124248496994 0.172360442648006
					0.6312625250501 0.173282173770833
					0.64128256513026 0.174194202010423
					0.651302605210421 0.175096778755043
					0.661322645290581 0.175990145131217
					0.671342685370741 0.176874532571021
					0.681362725450902 0.177750163340066
					0.691382765531062 0.17861725102941
					0.701402805611222 0.179476001014359
					0.711422845691383 0.180326610882827
					0.721442885771543 0.181169270835658
					0.731462925851703 0.182004164061128
					0.741482965931864 0.182831467085606
					0.751503006012024 0.183651350102203
					0.761523046092184 0.184463977279052
					0.771543086172345 0.18526950704875
					0.781563126252505 0.186068092380318
					0.791583166332665 0.186859881034973
					0.801603206412826 0.187645015806838
					0.811623246492986 0.188423634749681
					0.821643286573146 0.18919587139063
					0.831663326653307 0.189961854931786
					0.841683366733467 0.190721710440536
					0.851703406813627 0.191475559029336
					0.861723446893788 0.192223518025662
					0.871743486973948 0.192965701132776
					0.881763527054108 0.193702218581895
					0.891783567134269 0.194433177276324
					0.901803607214429 0.195158680928062
					0.911823647294589 0.19587883018734
					0.921843687374749 0.196593722765553
					0.93186372745491 0.19730345355197
					0.94188376753507 0.198008114724607
					0.95190380761523 0.198707795855622
					0.961923847695391 0.199402584011543
					0.971943887775551 0.200092563848646
					0.981963927855711 0.200777817703753
					0.991983967935872 0.201458425680732
					1.00200400801603 0.202134465732917
					1.01202404809619 0.20280601374171
					1.02204408817635 0.203473143591554
					1.03206412825651 0.204135927241488
					1.04208416833667 0.204794434793472
					1.05210420841683 0.205448734557653
					1.06212424849699 0.206098893114746
					1.07214428857715 0.206744975375666
					1.08216432865731 0.20738704463858
					1.09218436873747 0.208025162643488
					1.10220440881764 0.208659389624486
					1.1122244488978 0.209289784359814
					1.12224448897796 0.209916404219799
					1.13226452905812 0.210539305212819
					1.14228456913828 0.211158542029366
					1.15230460921844 0.211774168084309
					1.1623246492986 0.212386235557457
					1.17234468937876 0.212994795432479
					1.18236472945892 0.213599897534295
					1.19238476953908 0.214201590564972
					1.20240480961924 0.214799922138233
					1.2124248496994 0.21539493881262
					1.22244488977956 0.215986686123381
					1.23246492985972 0.216575208613142
					1.24248496993988 0.217160549861421
					1.25250501002004 0.217742752513028
					1.2625250501002 0.218321858305414
					1.27254509018036 0.218897908095004
					1.28256513026052 0.219470941882571
					1.29258517034068 0.220040998837682
					1.30260521042084 0.220608117322264
					1.312625250501 0.221172334913326
					1.32264529058116 0.221733688424874
					1.33266533066132 0.222292213929052
					1.34268537074148 0.222847946776546
					1.35270541082164 0.223400921616273
					1.3627254509018 0.223951172414401
					1.37274549098196 0.224498732472704
					1.38276553106212 0.22504363444631
					1.39278557114228 0.225585910360832
					1.40280561122244 0.226125591628945
					1.41282565130261 0.226662709066392
					1.42284569138277 0.227197292907476
					1.43286573146293 0.227729372820039
					1.44288577154309 0.228258977919951
					1.45290581162325 0.228786136785134
					1.46292585170341 0.229310877469135
					1.47294589178357 0.229833227514263
					1.48296593186373 0.230353213964317
					1.49298597194389 0.230870863376903
					1.50300601202405 0.231386201835378
					1.51302605210421 0.231899254960414
					1.52304609218437 0.232410047921208
					1.53306613226453 0.232918605446352
					1.54308617234469 0.233424951834367
					1.55310621242485 0.233929110963922
					1.56312625250501 0.234431106303747
					1.57314629258517 0.234930960922242
					1.58316633266533 0.235428697496814
					1.59318637274549 0.235924338322927
					1.60320641282565 0.236417905322892
					1.61322645290581 0.236909420054404
					1.62324649298597 0.237398903718826
					1.63326653306613 0.237886377169238
					1.64328657314629 0.238371860918258
					1.65330661322645 0.238855375145634
					1.66332665330661 0.239336939705633
					1.67334669338677 0.23981657413421
					1.68336673346693 0.240294297655986
					1.69338677354709 0.240770129191029
					1.70340681362725 0.241244087361448
					1.71342685370741 0.241716190497811
					1.72344689378758 0.242186456645378
					1.73346693386774 0.242654903570177
					1.7434869739479 0.243121548764908
					1.75350701402806 0.243586409454691
					1.76352705410822 0.244049502602667
					1.77354709418838 0.24451084491544
					1.78356713426854 0.244970452848382
					1.7935871743487 0.245428342610805
					1.80360721442886 0.245884530170982
					1.81362725450902 0.246339031261056
					1.82364729458918 0.246791861381812
					1.83366733466934 0.24724303580733
					1.8436873747495 0.247692569589517
					1.85370741482966 0.24814047756253
					1.86372745490982 0.248586774347082
					1.87374749498998 0.249031474354642
					1.88376753507014 0.249474591791531
					1.8937875751503 0.249916140662918
					1.90380761523046 0.250356134776711
					1.91382765531062 0.250794587747363
					1.92384769539078 0.251231512999574
					1.93386773547094 0.251666923771912
					1.9438877755511 0.252100833120343
					1.95390781563126 0.252533253921672
					1.96392785571142 0.252964198876914
					1.97394789579158 0.25339368051457
					1.98396793587174 0.253821711193836
					1.9939879759519 0.254248303107731
					2.00400801603206 0.254673468286156
					2.01402805611222 0.255097218598879
					2.02404809619238 0.25551956575845
					2.03406813627254 0.255940521323051
					2.04408817635271 0.256360096699282
					2.05410821643287 0.256778303144875
					2.06412825651303 0.25719515177136
					2.07414829659319 0.257610653546656
					2.08416833667335 0.258024819297618
					2.09418837675351 0.258437659712513
					2.10420841683367 0.258849185343452
					2.11422845691383 0.25925940660876
					2.12424849699399 0.259668333795302
					2.13426853707415 0.260075977060749
					2.14428857715431 0.260482346435799
					2.15430861723447 0.260887451826353
					2.16432865731463 0.261291303015634
					2.17434869739479 0.261693909666272
					2.18436873747495 0.262095281322335
					2.19438877755511 0.26249542741132
					2.20440881763527 0.262894357246106
					2.21442885771543 0.263292080026856
					2.22444889779559 0.263688604842888
					2.23446893787575 0.264083940674501
					2.24448897795591 0.264478096394766
					2.25450901803607 0.264871080771277
					2.26452905811623 0.265262902467872
					2.27454909819639 0.265653570046307
					2.28456913827655 0.266043091967909
					2.29458917835671 0.266431476595183
					2.30460921843687 0.266818732193396
					2.31462925851703 0.267204866932125
					2.32464929859719 0.267589888886771
					2.33466933867735 0.267973806040046
					2.34468937875751 0.268356626283433
					2.35470941883768 0.268738357418609
					2.36472945891784 0.269119007158846
					2.374749498998 0.269498583130383
					2.38476953907816 0.269877092873771
					2.39478957915832 0.270254543845189
					2.40480961923848 0.270630943417739
					2.41482965931864 0.271006298882714
					2.4248496993988 0.271380617450838
					2.43486973947896 0.271753906253487
					2.44488977955912 0.272126172343884
					2.45490981963928 0.272497422698274
					2.46492985971944 0.272867664217071
					2.4749498997996 0.27323690372599
					2.48496993987976 0.27360514797715
					2.49498997995992 0.273972403650167
					2.50501002004008 0.274338677353214
					2.51503006012024 0.274703975624073
					2.5250501002004 0.275068304931157
					2.53507014028056 0.27543167167452
					2.54509018036072 0.275794082186849
					2.55511022044088 0.27615554273443
					2.56513026052104 0.276516059518106
					2.5751503006012 0.276875638674211
					2.58517034068136 0.277234286275489
					2.59519038076152 0.277592008331999
					2.60521042084168 0.277948810791999
					2.61523046092184 0.278304699542814
					2.625250501002 0.278659680411698
					2.63527054108216 0.279013759166668
					2.64529058116232 0.279366941517329
					2.65531062124249 0.279719233115689
					2.66533066132265 0.280070639556947
					2.67535070140281 0.280421166380283
					2.68537074148297 0.280770819069622
					2.69539078156313 0.281119603054391
					2.70541082164329 0.281467523710257
					2.71543086172345 0.281814586359864
					2.72545090180361 0.28216079627354
					2.73547094188377 0.282506158670008
					2.74549098196393 0.282850678717078
					2.75551102204409 0.283194361532323
					2.76553106212425 0.283537212183753
					2.77555110220441 0.283879235690468
					2.78557114228457 0.284220437023311
					2.79559118236473 0.284560821105496
					2.80561122244489 0.28490039281324
					2.81563126252505 0.285239156976372
					2.82565130260521 0.285577118378944
					2.83567134268537 0.285914281759819
					2.84569138276553 0.28625065181326
					2.85571142284569 0.286586233189503
					2.86573146292585 0.286921030495324
					2.87575150300601 0.287255048294596
					2.88577154308617 0.287588291108835
					2.89579158316633 0.287920763417739
					2.90581162324649 0.288252469659718
					2.91583166332665 0.288583414232417
					2.92585170340681 0.288913601493227
					2.93587174348697 0.28924303575979
					2.94589178356713 0.289571721310497
					2.95591182364729 0.289899662384978
					2.96593186372745 0.29022686318458
					2.97595190380762 0.290553327872842
					2.98597194388778 0.290879060575963
					2.99599198396794 0.29120406538326
					3.0060120240481 0.291528346347617
					3.01603206412826 0.291851907485934
					3.02605210420842 0.292174752779563
					3.03607214428858 0.29249688617474
					3.04609218436874 0.292818311583006
					3.0561122244489 0.29313903288163
					3.06613226452906 0.293459053914017
					3.07615230460922 0.293778378490116
					3.08617234468938 0.294097010386815
					3.09619238476954 0.294414953348341
					3.1062124248497 0.294732211086639
					3.11623246492986 0.29504878728176
					3.12625250501002 0.295364685582233
					3.13627254509018 0.295679909605437
					3.14629258517034 0.295994462937963
					3.1563126252505 0.296308349135976
					3.16633266533066 0.296621571725569
					3.17635270541082 0.296934134203106
					3.18637274549098 0.297246040035575
					3.19639278557114 0.297557292660917
					3.2064128256513 0.297867895488364
					3.21643286573146 0.29817785189877
					3.22645290581162 0.29848716524493
					3.23647294589178 0.2987958388519
					3.24649298597194 0.299103876017315
					3.2565130260521 0.299411280011695
					3.26653306613226 0.299718054078754
					3.27655310621242 0.300024201435699
					3.28657314629258 0.300329725273526
					3.29659318637275 0.300634628757316
					3.30661322645291 0.300938915026522
					3.31663326653307 0.30124258719525
					3.32665330661323 0.301545648352548
					3.33667334669339 0.301848101562672
					3.34669338677355 0.302149949865366
					3.35671342685371 0.30245119627613
					3.36673346693387 0.302751843786481
					3.37675350701403 0.30305189536422
					3.38677354709419 0.303351353953685
					3.39679358717435 0.303650222476009
					3.40681362725451 0.303948503829367
					3.41683366733467 0.304246200889226
					3.42685370741483 0.304543316508591
					3.43687374749499 0.30483985351824
					3.44689378757515 0.305135814726964
					3.45691382765531 0.305431202921804
					3.46693386773547 0.305726020868277
					3.47695390781563 0.306020271310607
					3.48697394789579 0.30631395697195
					3.49699398797595 0.306607080554613
					3.50701402805611 0.306899644740277
					3.51703406813627 0.307191652190208
					3.52705410821643 0.307483105545474
					3.53707414829659 0.307774007427153
					3.54709418837675 0.308064360436543
					3.55711422845691 0.308354167155363
					3.56713426853707 0.308643430145957
					3.57715430861723 0.308932151951494
					3.58717434869739 0.309220335096164
					3.59719438877756 0.309507982085372
					3.60721442885772 0.309795095405931
					3.61723446893788 0.310081677526249
					3.62725450901804 0.310367730896516
					3.6372745490982 0.310653257948892
					3.64729458917836 0.310938261097683
					3.65731462925852 0.311222742739527
					3.66733466933868 0.311506705253567
					3.67735470941884 0.311790151001626
					3.687374749499 0.312073082328383
					3.69739478957916 0.312355501561542
					3.70741482965932 0.312637411011998
					3.71743486973948 0.312918812974009
					3.72745490981964 0.313199709725355
					3.7374749498998 0.313480103527504
					3.74749498997996 0.313759996625769
					3.75751503006012 0.314039391249468
					3.76753507014028 0.314318289612081
					3.77755511022044 0.314596693911403
					3.7875751503006 0.314874606329698
					3.79759519038076 0.315152029033846
					3.80761523046092 0.315428964175496
					3.81763527054108 0.31570541389121
					3.82765531062124 0.31598138030261
					3.8376753507014 0.316256865516517
					3.84769539078156 0.316531871625101
					3.85771543086172 0.316806400706011
					3.86773547094188 0.317080454822521
					3.87775551102204 0.317354036023661
					3.8877755511022 0.317627146344354
					3.89779559118236 0.317899787805552
					3.90781563126252 0.318171962414362
					3.91783567134269 0.31844367216418
					3.92785571142285 0.318714919034817
					3.93787575150301 0.318985704992631
					3.94789579158317 0.319256031990643
					3.95791583166333 0.319525901968673
					3.96793587174349 0.319795316853451
					3.97795591182365 0.320064278558746
					3.98797595190381 0.320332788985482
					3.99799599198397 0.320600850021858
					4.00801603206413 0.320868463543462
					4.01803607214429 0.321135631413391
					4.02805611222445 0.321402355482361
					4.03807615230461 0.321668637588822
					4.04809619238477 0.321934479559068
					4.05811623246493 0.322199883207349
					4.06813627254509 0.32246485033598
					4.07815631262525 0.322729382735445
					4.08817635270541 0.32299348218451
					4.09819639278557 0.323257150450321
					4.10821643286573 0.323520389288515
					4.11823647294589 0.323783200443316
					4.12825651302605 0.324045585647643
					4.13827655310621 0.324307546623206
					4.14829659318637 0.324569085080608
					4.15831663326653 0.324830202719442
					4.16833667334669 0.32509090122839
					4.17835671342685 0.325351182285316
					4.18837675350701 0.325611047557364
					4.19839679358717 0.325870498701049
					4.20841683366733 0.326129537362354
					4.21843687374749 0.326388165176819
					4.22845691382765 0.326646383769631
					4.23847695390782 0.326904194755716
					4.24849699398798 0.327161599739829
					4.25851703406814 0.327418600316638
					4.2685370741483 0.327675198070813
					4.27855711422846 0.327931394577114
					4.28857715430862 0.328187191400472
					4.29859719438878 0.328442590096077
					4.30861723446894 0.328697592209457
					4.3186372745491 0.328952199276565
					4.32865731462926 0.329206412823857
					4.33867735470942 0.329460234368375
					4.34869739478958 0.329713665417823
					4.35871743486974 0.329966707470651
					4.3687374749499 0.330219362016128
					4.37875751503006 0.330471630534421
					4.38877755511022 0.330723514496674
					4.39879759519038 0.330975015365079
					4.40881763527054 0.331226134592952
					4.4188376753507 0.331476873624811
					4.42885771543086 0.331727233896442
					4.43887775551102 0.331977216834978
					4.44889779559118 0.332226823858966
					4.45891783567134 0.332476056378441
					4.4689378757515 0.332724915794993
					4.47895791583166 0.332973403501839
					4.48897795591182 0.33322152088389
					4.49899799599198 0.333469269317822
					4.50901803607214 0.333716650172137
					4.5190380761523 0.333963664807237
					4.52905811623246 0.334210314575483
					4.53907815631263 0.334456600821265
					4.54909819639279 0.334702524881065
					4.55911823647295 0.33494808808352
					4.56913827655311 0.335193291749486
					4.57915831663327 0.335438137192101
					4.58917835671343 0.335682625716844
					4.59919839679359 0.335926758621601
					4.60921843687375 0.336170537196723
					4.61923847695391 0.336413962725083
					4.62925851703407 0.336657036482143
					4.63927855711423 0.336899759736004
					4.64929859719439 0.337142133747472
					4.65931863727455 0.337384159770111
					4.66933867735471 0.3376258390503
					4.67935871743487 0.337867172827292
					4.68937875751503 0.338108162333269
					4.69939879759519 0.338348808793396
					4.70941883767535 0.338589113425878
					4.71943887775551 0.338829077442011
					4.72945891783567 0.339068702046239
					4.73947895791583 0.339307988436208
					4.74949899799599 0.339546937802813
					4.75951903807615 0.339785551330257
					4.76953907815631 0.340023830196097
					4.77955911823647 0.3402617755713
					4.78957915831663 0.34049938862029
					4.79959919839679 0.340736670500999
					4.80961923847695 0.340973622364918
					4.81963927855711 0.341210245357145
					4.82965931863727 0.341446540616433
					4.83967935871743 0.341682509275241
					4.8496993987976 0.341918152459779
					4.85971943887776 0.342153471290055
					4.86973947895792 0.342388466879926
					4.87975951903808 0.342623140337139
					4.88977955911824 0.34285749276338
					4.8997995991984 0.34309152525432
					4.90981963927856 0.343325238899657
					4.91983967935872 0.343558634783165
					4.92985971943888 0.343791713982734
					4.93987975951904 0.344024477570418
					4.9498997995992 0.344256926612473
					4.95991983967936 0.344489062169406
					4.96993987975952 0.344720885296013
					4.97995991983968 0.344952397041423
					4.98997995991984 0.34518359844914
					5 0.345414490557084
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, blue, dashed]
				table {%
					0 0
					0.0100200400801603 0.0448892998482082
					0.0200400801603206 0.0565569737938003
					0.030060120240481 0.0647415734174787
					0.0400801603206413 0.0712573218011616
					0.0501002004008016 0.0767596230035939
					0.0601202404809619 0.0815692711519958
					0.0701402805611222 0.0858701414524574
					0.0801603206412826 0.0897785996964164
					0.0901803607214429 0.0933735064423842
					0.100200400801603 0.0967110648042227
					0.110220440881764 0.0998329091420113
					0.120240480961924 0.102770841748982
					0.130260521042084 0.10554976784059
					0.140280561122244 0.108189598773401
					0.150300601202405 0.110706533293892
					0.160320641282565 0.113113947587601
					0.170340681362725 0.115423030317235
					0.180360721442886 0.117643246269254
					0.190380761523046 0.119782681724933
					0.200400801603206 0.121848306304587
					0.210420841683367 0.123846174612043
					0.220440881763527 0.125781583700262
					0.230460921843687 0.127659197586975
					0.240480961923848 0.129483146834957
					0.250501002004008 0.131257109012117
					0.260521042084168 0.132984374313876
					0.270541082164329 0.134667899544625
					0.280561122244489 0.136310352874289
					0.290581162324649 0.137914151216907
					0.30060120240481 0.139481491657862
					0.31062124248497 0.141014378042557
					0.32064128256513 0.142514643602323
					0.330661322645291 0.143983970312604
					0.340681362725451 0.145423905539339
					0.350701402805611 0.146835876421428
					0.360721442885772 0.1482212023526
					0.370741482965932 0.149581105859287
					0.380761523046092 0.1509167221181
					0.390781563126253 0.152229107314138
					0.400801603206413 0.153519246007188
					0.410821643286573 0.154788057645301
					0.420841683366733 0.156036402342669
					0.430861723446894 0.157265086020331
					0.440881763527054 0.158474864993074
					0.450901803607214 0.159666450073339
					0.460921843687375 0.160840510252519
					0.470941883767535 0.16199767601138
					0.480961923847695 0.163138542303992
					0.490981963927856 0.164263671253482
					0.501002004008016 0.165373594592712
					0.511022044088176 0.166468815878612
					0.521042084168337 0.167549812505152
					0.531062124248497 0.168617037536783
					0.541082164328657 0.169670921381401
					0.551102204408818 0.170711873319599
					0.561122244488978 0.171740282904915
					0.571142284569138 0.172756521248053
					0.581162324649299 0.173760942196566
					0.591182364729459 0.174753883420135
					0.601202404809619 0.175735667410477
					0.61122244488978 0.1767066024039
					0.62124248496994 0.177666983233651
					0.6312625250501 0.178617092118435
					0.64128256513026 0.179557199392833
					0.651302605210421 0.180487564184719
					0.661322645290581 0.181408435044289
					0.671342685370741 0.182320050528827
					0.681362725450902 0.183222639746937
					0.691382765531062 0.184116422865604
					0.701402805611222 0.185001611583119
					0.711422845691383 0.185878409570625
					0.721442885771543 0.186747012884768
					0.731462925851703 0.187607610353727
					0.741482965931864 0.188460383938669
					0.751503006012024 0.189305509072518
					0.761523046092184 0.19014315497773
					0.771543086172345 0.190973484964636
					0.781563126252505 0.191796656711788
					0.791583166332665 0.192612822529593
					0.801603206412826 0.193422129608445
					0.811623246492986 0.194224720252436
					0.821643286573146 0.195020732099656
					0.831663326653307 0.195810298330011
					0.841683366733467 0.196593547861394
					0.851703406813627 0.197370605535008
					0.861723446893788 0.198141592290543
					0.871743486973948 0.198906625331895
					0.881763527054108 0.199665818284022
					0.891783567134269 0.200419281341511
					0.901803607214429 0.201167121409388
					0.911823647294589 0.201909442236651
					0.921843687374749 0.202646344542981
					0.93186372745491 0.203377926139044
					0.94188376753507 0.204104282040787
					0.95190380761523 0.204825504578065
					0.961923847695391 0.205541683497964
					0.971943887775551 0.206252906063112
					0.981963927855711 0.206959257145273
					0.991983967935872 0.207660819314508
					1.00200400801603 0.208357672924139
					1.01202404809619 0.209049896191763
					1.02204408817635 0.209737565276537
					1.03206412825651 0.210420754352935
					1.04208416833667 0.21109953568118
					1.05210420841683 0.211773979674516
					1.06212424849699 0.212444154963506
					1.07214428857715 0.213110128457511
					1.08216432865731 0.213771965403485
					1.09218436873747 0.214429729442248
					1.10220440881764 0.21508348266235
					1.1122244488978 0.215733285651663
					1.12224448897796 0.216379197546803
					1.13226452905812 0.217021276080502
					1.14228456913828 0.217659577627033
					1.15230460921844 0.218294157245775
					1.1623246492986 0.21892506872302
					1.17234468937876 0.219552364612096
					1.18236472945892 0.220176096271902
					1.19238476953908 0.220796313903922
					1.20240480961924 0.221413066587784
					1.2124248496994 0.222026402315448
					1.22244488977956 0.222636368024078
					1.23246492985972 0.223243009627654
					1.24248496993988 0.223846372047397
					1.25250501002004 0.224446499241041
					1.2625250501002 0.225043434231028
					1.27254509018036 0.22563721913165
					1.28256513026052 0.226227895175201
					1.29258517034068 0.22681550273718
					1.30260521042084 0.227400081360579
					1.312625250501 0.227981669779309
					1.32264529058116 0.228560305940786
					1.33266533066132 0.229136027027724
					1.34268537074148 0.229708869479165
					1.35270541082164 0.230278869010782
					1.3627254509018 0.230846060634471
					1.37274549098196 0.231410478677285
					1.38276553106212 0.23197215679972
					1.39278557114228 0.232531128013377
					1.40280561122244 0.233087424698047
					1.41282565130261 0.233641078618211
					1.42284569138277 0.234192120939011
					1.43286573146293 0.234740582241686
					1.44288577154309 0.235286492538509
					1.45290581162325 0.235829881287244
					1.46292585170341 0.236370777405136
					1.47294589178357 0.236909209282451
					1.48296593186373 0.237445204795598
					1.49298597194389 0.237978791319826
					1.50300601202405 0.238509995741531
					1.51302605210421 0.239038844470179
					1.52304609218437 0.239565363449865
					1.53306613226453 0.240089578170511
					1.54308617234469 0.240611513678727
					1.55310621242485 0.241131194588347
					1.56312625250501 0.241648645090642
					1.57314629258517 0.242163888964231
					1.58316633266533 0.2426769495847
					1.59318637274549 0.243187849933933
					1.60320641282565 0.243696612609175
					1.61322645290581 0.244203259831827
					1.62324649298597 0.244707813455987
					1.63326653306613 0.245210294976751
					1.64328657314629 0.245710725538266
					1.65330661322645 0.246209125941565
					1.66332665330661 0.246705516652176
					1.67334669338677 0.247199917807517
					1.68336673346693 0.247692349224086
					1.69338677354709 0.248182830404452
					1.70340681362725 0.248671380544053
					1.71342685370741 0.249158018537807
					1.72344689378758 0.249642762986542
					1.73346693386774 0.250125632203257
					1.7434869739479 0.250606644219208
					1.75350701402806 0.251085816789833
					1.76352705410822 0.251563167400525
					1.77354709418838 0.25203871327224
					1.78356713426854 0.252512471366973
					1.7935871743487 0.252984458393075
					1.80360721442886 0.253454690810446
					1.81362725450902 0.253923184835579
					1.82364729458918 0.25438995644649
					1.83366733466934 0.254855021387507
					1.8436873747495 0.25531839517395
					1.85370741482966 0.255780093096681
					1.86372745490982 0.256240130226547
					1.87374749498998 0.25669852141871
					1.88376753507014 0.257155281316868
					1.8937875751503 0.257610424357372
					1.90380761523046 0.258063964773243
					1.91382765531062 0.258515916598086
					1.92384769539078 0.258966293669915
					1.93386773547094 0.259415109634879
					1.9438877755511 0.259862377950904
					1.95390781563126 0.260308111891241
					1.96392785571142 0.260752324547935
					1.97394789579158 0.261195028835208
					1.98396793587174 0.261636237492765
					1.9939879759519 0.262075963089016
					2.00400801603206 0.262514218024234
					2.01402805611222 0.262951014533625
					2.02404809619238 0.26338636469034
					2.03406813627254 0.263820280408408
					2.04408817635271 0.264252773445608
					2.05410821643287 0.264683855406271
					2.06412825651303 0.265113537744021
					2.07414829659319 0.265541831764454
					2.08416833667335 0.265968748627753
					2.09418837675351 0.266394299351251
					2.10420841683367 0.266818494811931
					2.11422845691383 0.267241345748874
					2.12424849699399 0.26766286276565
					2.13426853707415 0.268083056332659
					2.14428857715431 0.268501936789419
					2.15430861723447 0.268919514346807
					2.16432865731463 0.269335799089249
					2.17434869739479 0.269750800976862
					2.18436873747495 0.27016452984755
					2.19438877755511 0.270576995419062
					2.20440881763527 0.270988207290994
					2.21442885771543 0.27139817494676
					2.22444889779559 0.271806907755514
					2.23446893787575 0.272214414974037
					2.24448897795591 0.272620705748578
					2.25450901803607 0.273025789116665
					2.26452905811623 0.273429674008871
					2.27454909819639 0.273832369250548
					2.28456913827655 0.274233883563526
					2.29458917835671 0.27463422556777
					2.30460921843687 0.275033403783014
					2.31462925851703 0.275431426630355
					2.32464929859719 0.275828302433814
					2.33466933867735 0.276224039421874
					2.34468937875751 0.276618645728973
					2.35470941883768 0.277012129396984
					2.36472945891784 0.27740449837665
					2.374749498998 0.277795760529003
					2.38476953907816 0.278185923626748
					2.39478957915832 0.278574995355621
					2.40480961923848 0.278962983315724
					2.41482965931864 0.27934989502283
					2.4248496993988 0.279735737909661
					2.43486973947896 0.280120519327153
					2.44488977955912 0.280504246545678
					2.45490981963928 0.280886926756262
					2.46492985971944 0.281268567071766
					2.4749498997996 0.281649174528049
					2.48496993987976 0.282028756085114
					2.49498997995992 0.282407318628224
					2.50501002004008 0.282784868969001
					2.51503006012024 0.283161413846508
					2.5250501002004 0.283536959928305
					2.53507014028056 0.283911513811487
					2.54509018036072 0.284285082023708
					2.55511022044088 0.284657671024178
					2.56513026052104 0.285029287204647
					2.5751503006012 0.285399936890371
					2.58517034068136 0.285769626341061
					2.59519038076152 0.286138361751807
					2.60521042084168 0.286506149254
					2.61523046092184 0.286872994916223
					2.625250501002 0.287238904745134
					2.63527054108216 0.287603884686332
					2.64529058116232 0.287967940625209
					2.65531062124249 0.28833107838778
					2.66533066132265 0.28869330374151
					2.67535070140281 0.289054622396114
					2.68537074148297 0.289415040004355
					2.69539078156313 0.289774562162815
					2.70541082164329 0.290133194412668
					2.71543086172345 0.290490942240426
					2.72545090180361 0.290847811078678
					2.73547094188377 0.291203806306818
					2.74549098196393 0.29155893325176
					2.75551102204409 0.291913197188634
					2.76553106212425 0.292266603341481
					2.77555110220441 0.292619156883927
					2.78557114228457 0.292970862939853
					2.79559118236473 0.293321726584049
					2.80561122244489 0.293671752842855
					2.81563126252505 0.294020946694802
					2.82565130260521 0.294369313071227
					2.83567134268537 0.294716856856893
					2.84569138276553 0.295063582890586
					2.85571142284569 0.295409495965712
					2.86573146292585 0.295754600830879
					2.87575150300601 0.296098902190467
					2.88577154308617 0.2964424047052
					2.89579158316633 0.296785112992694
					2.90581162324649 0.297127031628008
					2.91583166332665 0.297468165144177
					2.92585170340681 0.297808518032746
					2.93587174348697 0.298148094744286
					2.94589178356713 0.29848689968891
					2.95591182364729 0.298824937236774
					2.96593186372745 0.299162211718573
					2.97595190380762 0.299498727426034
					2.98597194388778 0.299834488612388
					2.99599198396794 0.300169499492853
					3.0060120240481 0.300503764245091
					3.01603206412826 0.300837287009673
					3.02605210420842 0.301170071890525
					3.03607214428858 0.301502122955378
					3.04609218436874 0.301833444236201
					3.0561122244489 0.302164039729632
					3.06613226452906 0.302493913397407
					3.07615230460922 0.302823069166771
					3.08617234468938 0.303151510930896
					3.09619238476954 0.303479242549282
					3.1062124248497 0.303806267848156
					3.11623246492986 0.304132590620867
					3.12625250501002 0.304458214628276
					3.13627254509018 0.304783143599128
					3.14629258517034 0.30510738123044
					3.1563126252505 0.30543093118786
					3.16633266533066 0.30575379710604
					3.17635270541082 0.306075982588991
					3.18637274549098 0.306397491210438
					3.19639278557114 0.306718326514168
					3.2064128256513 0.307038492014376
					3.21643286573146 0.307357991196002
					3.22645290581162 0.307676827515065
					3.23647294589178 0.307995004398994
					3.24649298597194 0.308312525246946
					3.2565130260521 0.308629393430135
					3.26653306613226 0.30894561229214
					3.27655310621242 0.309261185149215
					3.28657314629258 0.309576115290603
					3.29659318637275 0.309890405978827
					3.30661322645291 0.310204060449996
					3.31663326653307 0.310517081914092
					3.32665330661323 0.310829473555267
					3.33667334669339 0.311141238532117
					3.34669338677355 0.311452379977973
					3.35671342685371 0.311762901001173
					3.36673346693387 0.312072804685338
					3.37675350701403 0.312382094089637
					3.38677354709419 0.312690772249059
					3.39679358717435 0.312998842174669
					3.40681362725451 0.313306306853871
					3.41683366733467 0.313613169250662
					3.42685370741483 0.31391943230588
					3.43687374749499 0.314225098937457
					3.44689378757515 0.314530172040661
					3.45691382765531 0.314834654488337
					3.46693386773547 0.315138549131147
					3.47695390781563 0.315441858797801
					3.48697394789579 0.315744586295295
					3.49699398797595 0.316046734409134
					3.50701402805611 0.316348305903558
					3.51703406813627 0.31664930352177
					3.52705410821643 0.316949729986149
					3.53707414829659 0.317249587998468
					3.54709418837675 0.317548880240114
					3.55711422845691 0.317847609372289
					3.56713426853707 0.318145778036226
					3.57715430861723 0.318443388853391
					3.58717434869739 0.318740444425689
					3.59719438877756 0.31903694733566
					3.60721442885772 0.319332900146677
					3.61723446893788 0.319628305403146
					3.62725450901804 0.319923165630693
					3.6372745490982 0.320217483336355
					3.64729458917836 0.320511261008772
					3.65731462925852 0.320804501118367
					3.66733466933868 0.321097206117529
					3.67735470941884 0.321389378440797
					3.687374749499 0.321681020505038
					3.69739478957916 0.321972134709617
					3.70741482965932 0.322262723436579
					3.71743486973948 0.322552789050814
					3.72745490981964 0.32284233390023
					3.7374749498998 0.323131360315919
					3.74749498997996 0.323419870612322
					3.75751503006012 0.323707867087393
					3.76753507014028 0.323995352022759
					3.77755511022044 0.32428232768388
					3.7875751503006 0.324568796320204
					3.79759519038076 0.324854760165326
					3.80761523046092 0.325140221437138
					3.81763527054108 0.325425182337981
					3.82765531062124 0.325709645054796
					3.8376753507014 0.32599361175927
					3.84769539078156 0.326277084607983
					3.85771543086172 0.326560065742551
					3.86773547094188 0.326842557289771
					3.87775551102204 0.327124561361756
					3.8877755511022 0.327406080056082
					3.89779559118236 0.327687115455917
					3.90781563126252 0.327967669630165
					3.91783567134269 0.328247744633592
					3.92785571142285 0.328527342506963
					3.93787575150301 0.328806465277174
					3.94789579158317 0.329085114957377
					3.95791583166333 0.329363293547112
					3.96793587174349 0.329641003032428
					3.97795591182365 0.329918245386016
					3.98797595190381 0.330195022567323
					3.99799599198397 0.330471336522681
					4.00801603206413 0.330747189185424
					4.01803607214429 0.331022582476008
					4.02805611222445 0.331297518302127
					4.03807615230461 0.331571998558833
					4.04809619238477 0.331846025128647
					4.05811623246493 0.332119599881676
					4.06813627254509 0.332392724675722
					4.07815631262525 0.332665401356395
					4.08817635270541 0.332937631757223
					4.09819639278557 0.33320941769976
					4.10821643286573 0.333480760993692
					4.11823647294589 0.333751663436946
					4.12825651302605 0.334022126815792
					4.13827655310621 0.334292152904946
					4.14829659318637 0.334561743467678
					4.15831663326653 0.334830900255907
					4.16833667334669 0.335099625010304
					4.17835671342685 0.33536791946039
					4.18837675350701 0.335635785324637
					4.19839679358717 0.335903224310561
					4.20841683366733 0.336170238114818
					4.21843687374749 0.336436828423304
					4.22845691382765 0.336702996911241
					4.23847695390782 0.336968745243274
					4.24849699398798 0.337234075073565
					4.25851703406814 0.337498988045877
					4.2685370741483 0.33776348579367
					4.27855711422846 0.338027569940184
					4.28857715430862 0.338291242098531
					4.29859719438878 0.338554503871782
					4.30861723446894 0.338817356853049
					4.3186372745491 0.339079802625571
					4.32865731462926 0.339341842762802
					4.33867735470942 0.339603478828487
					4.34869739478958 0.339864712376751
					4.35871743486974 0.340125544952175
					4.3687374749499 0.34038597808988
					4.37875751503006 0.340646013315605
					4.38877755511022 0.340905652145785
					4.39879759519038 0.341164896087629
					4.40881763527054 0.341423746639199
					4.4188376753507 0.341682205289483
					4.42885771543086 0.341940273518474
					4.43887775551102 0.342197952797242
					4.44889779559118 0.342455244588006
					4.45891783567134 0.342712150344214
					4.4689378757515 0.342968671510607
					4.47895791583166 0.343224809523296
					4.48897795591182 0.343480565809829
					4.49899799599198 0.343735941789267
					4.50901803607214 0.343990938872244
					4.5190380761523 0.344245558461046
					4.52905811623246 0.344499801949669
					4.53907815631263 0.344753670723895
					4.54909819639279 0.345007166161352
					4.55911823647295 0.345260289631581
					4.56913827655311 0.345513042496106
					4.57915831663327 0.345765426108491
					4.58917835671343 0.34601744181441
					4.59919839679359 0.346269090951706
					4.60921843687375 0.346520374850456
					4.61923847695391 0.346771294833031
					4.62925851703407 0.347021852214159
					4.63927855711423 0.347272048300986
					4.64929859719439 0.347521884393132
					4.65931863727455 0.347771361782756
					4.66933867735471 0.34802048175461
					4.67935871743487 0.348269245586101
					4.68937875751503 0.348517654547346
					4.69939879759519 0.34876570990123
					4.70941883767535 0.349013412903462
					4.71943887775551 0.349260764802634
					4.72945891783567 0.349507766840269
					4.73947895791583 0.349754420250886
					4.74949899799599 0.350000726262046
					4.75951903807615 0.350246686094409
					4.76953907815631 0.350492300961787
					4.77955911823647 0.350737572071197
					4.78957915831663 0.350982500622914
					4.79959919839679 0.351227087810518
					4.80961923847695 0.351471334820953
					4.81963927855711 0.351715242834572
					4.82965931863727 0.351958813025186
					4.83967935871743 0.35220204656012
					4.8496993987976 0.352444944600257
					4.85971943887776 0.352687508300089
					4.86973947895792 0.352929738807763
					4.87975951903808 0.353171637265132
					4.88977955911824 0.353413204807801
					4.8997995991984 0.353654442565172
					4.90981963927856 0.353895351660494
					4.91983967935872 0.354135933210906
					4.92985971943888 0.354376188327485
					4.93987975951904 0.35461611811529
					4.9498997995992 0.354855723673404
					4.95991983967936 0.355095006094985
					4.96993987975952 0.355333966467302
					4.97995991983968 0.355572605871787
					4.98997995991984 0.355810925384068
					5 0.356048926074021
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, red]
				table {%
					0 0
					0.0100200400801603 0.0409980905022433
					0.0200400801603206 0.0516543572292715
					0.030060120240481 0.0591294784102847
					0.0400801603206413 0.0650804119919485
					0.0501002004008016 0.0701057486185104
					0.0601202404809619 0.0744984745184221
					0.0701402805611222 0.0784265257558658
					0.0801603206412826 0.0819961810044867
					0.0901803607214429 0.0852794648297343
					0.100200400801603 0.0883277084030997
					0.110220440881764 0.0911789370283481
					0.120240480961924 0.0938621962308168
					0.130260521042084 0.0964002323282397
					0.140280561122244 0.0988112306699377
					0.150300601202405 0.101109985821126
					0.160320641282565 0.103308714458543
					0.170340681362725 0.105417635360559
					0.180360721442886 0.107445392862752
					0.190380761523046 0.109399372290638
					0.200400801603206 0.111285939106042
					0.210420841683367 0.1131106230721
					0.220440881763527 0.114878262069055
					0.230460921843687 0.116593115816296
					0.240480961923848 0.118258956820569
					0.250501002004008 0.119879143861416
					0.260521042084168 0.121456681925105
					0.270541082164329 0.12299427150673
					0.280561122244489 0.124494349487072
					0.290581162324649 0.125959123271033
					0.30060120240481 0.127390599490609
					0.31062124248497 0.128790608288739
					0.32064128256513 0.130160823983897
					0.330661322645291 0.131502782750221
					0.340681362725451 0.13281789782091
					0.350701402805611 0.134107472623951
					0.360721442885772 0.135372712182005
					0.370741482965932 0.136614733047334
					0.380761523046092 0.13783457199426
					0.390781563126253 0.139033193652938
					0.400801603206413 0.140211497237021
					0.410821643286573 0.141370322492607
					0.420841683366733 0.142510454975264
					0.430861723446894 0.143632630745119
					0.440881763527054 0.144737540556142
					0.450901803607214 0.145825833604307
					0.460921843687375 0.146898120889782
					0.470941883767535 0.147954978240382
					0.480961923847695 0.148996949036844
					0.490981963927856 0.150024546674898
					0.501002004008016 0.151038256794374
					0.511022044088176 0.152038539301589
					0.521042084168337 0.153025830207826
					0.531062124248497 0.154000543303843
					0.541082164328657 0.154963071687814
					0.551102204408818 0.155913789162025
					0.561122244488978 0.156853051511732
					0.571142284569138 0.157781197678072
					0.581162324649299 0.158698550835478
					0.591182364729459 0.159605419382881
					0.601202404809619 0.160502097856945
					0.61122244488978 0.161388867774649
					0.62124248496994 0.162265998411747
					0.6312625250501 0.16313374752294
					0.64128256513026 0.163992362008973
					0.651302605210421 0.164842078535335
					0.661322645290581 0.165683124106756
					0.671342685370741 0.166515716601286
					0.681362725450902 0.167340065267351
					0.691382765531062 0.168156371186855
					0.701402805611222 0.168964827707116
					0.711422845691383 0.169765620844134
					0.721442885771543 0.170558929659469
					0.731462925851703 0.171344926612811
					0.741482965931864 0.172123777892104
					0.751503006012024 0.172895643722947
					0.761523046092184 0.173660678658819
					0.771543086172345 0.174419031853567
					0.781563126252505 0.175170847317447
					0.791583166332665 0.175916264157905
					0.801603206412826 0.176655416806199
					0.811623246492986 0.177388435230854
					0.821643286573146 0.178115445138862
					0.831663326653307 0.178836568165487
					0.841683366733467 0.179551922053431
					0.851703406813627 0.18026162082209
					0.861723446893788 0.180965774927553
					0.871743486973948 0.181664491413946
					0.881763527054108 0.182357874056696
					0.891783567134269 0.183046023498222
					0.901803607214429 0.183729037376533
					0.911823647294589 0.184407010447193
					0.921843687374749 0.185080034699038
					0.93186372745491 0.185748199464063
					0.94188376753507 0.186411591521796
					0.95190380761523 0.187070295198519
					0.961923847695391 0.187724392461634
					0.971943887775551 0.188373963009442
					0.981963927855711 0.189019084356639
					0.991983967935872 0.189659831915735
					1.00200400801603 0.190296279074659
					1.01202404809619 0.190928497270749
					1.02204408817635 0.19155655606134
					1.03206412825651 0.192180523191125
					1.04208416833667 0.192800464656479
					1.05210420841683 0.193416444766906
					1.06212424849699 0.194028526203759
					1.07214428857715 0.194636770076388
					1.08216432865731 0.195241235975846
					1.09218436873747 0.195841982026274
					1.10220440881764 0.196439064934106
					1.1122244488978 0.197032540035178
					1.12224448897796 0.197622461339875
					1.13226452905812 0.198208881576394
					1.14228456913828 0.198791852232227
					1.15230460921844 0.199371423593956
					1.1623246492986 0.19994764478543
					1.17234468937876 0.200520563804417
					1.18236472945892 0.201090227557791
					1.19238476953908 0.201656681895342
					1.20240480961924 0.202219971642252
					1.2124248496994 0.20278014063032
					1.22244488977956 0.20333723172798
					1.23246492985972 0.203891286869182
					1.24248496993988 0.204442347081168
					1.25250501002004 0.204990452511217
					1.2625250501002 0.205535642452388
					1.27254509018036 0.206077955368314
					1.28256513026052 0.206617428917086
					1.29258517034068 0.20715409997427
					1.30260521042084 0.207688004655093
					1.312625250501 0.208219178335831
					1.32264529058116 0.208747655674447
					1.33266533066132 0.209273470630486
					1.34268537074148 0.20979665648429
					1.35270541082164 0.210317245855531
					1.3627254509018 0.210835270721117
					1.37274549098196 0.211350762432475
					1.38276553106212 0.211863751732254
					1.39278557114228 0.212374268770461
					1.40280561122244 0.212882343120056
					1.41282565130261 0.213388003792033
					1.42284569138277 0.213891279249996
					1.43286573146293 0.214392197424262
					1.44288577154309 0.214890785725503
					1.45290581162325 0.215387071057952
					1.46292585170341 0.215881079832172
					1.47294589178357 0.216372837977435
					1.48296593186373 0.216862370953692
					1.49298597194389 0.217349703763182
					1.50300601202405 0.217834860961665
					1.51302605210421 0.218317866669316
					1.52304609218437 0.218798744581275
					1.53306613226453 0.219277517977882
					1.54308617234469 0.219754209734594
					1.55310621242485 0.220228842331603
					1.56312625250501 0.220701437863172
					1.57314629258517 0.221172018046681
					1.58316633266533 0.221640604231411
					1.59318637274549 0.222107217407075
					1.60320641282565 0.222571878212083
					1.61322645290581 0.223034606941585
					1.62324649298597 0.223495423555266
					1.63326653306613 0.223954347684928
					1.64328657314629 0.224411398641848
					1.65330661322645 0.22486659542393
					1.66332665330661 0.225319956722656
					1.67334669338677 0.225771500929842
					1.68336673346693 0.226221246144201
					1.69338677354709 0.22666921017773
					1.70340681362725 0.227115410561919
					1.71342685370741 0.227559864553788
					1.72344689378758 0.228002589141761
					1.73346693386774 0.228443601051383
					1.7434869739479 0.228882916750877
					1.75350701402806 0.22932055245656
					1.76352705410822 0.22975652413811
					1.77354709418838 0.230190847523694
					1.78356713426854 0.230623538104961
					1.7935871743487 0.231054611141909
					1.80360721442886 0.231484081667616
					1.81362725450902 0.231911964492858
					1.82364729458918 0.232338274210602
					1.83366733466934 0.232763025200386
					1.8436873747495 0.233186231632592
					1.85370741482966 0.233607907472599
					1.86372745490982 0.234028066484844
					1.87374749498998 0.234446722236778
					1.88376753507014 0.234863888102715
					1.8937875751503 0.235279577267597
					1.90380761523046 0.235693802730662
					1.91382765531062 0.236106577309019
					1.92384769539078 0.236517913641139
					1.93386773547094 0.23692782419026
					1.9438877755511 0.237336321247715
					1.95390781563126 0.237743416936167
					1.96392785571142 0.238149123212785
					1.97394789579158 0.238553451872326
					1.98396793587174 0.238956414550158
					1.9939879759519 0.239358022725207
					2.00400801603206 0.239758287722832
					2.01402805611222 0.240157220717636
					2.02404809619238 0.240554832736213
					2.03406813627254 0.240951134659831
					2.04408817635271 0.24134613722705
					2.05410821643287 0.241739851036285
					2.06412825651303 0.242132286548309
					2.07414829659319 0.242523454088694
					2.08416833667335 0.242913363850211
					2.09418837675351 0.243302025895158
					2.10420841683367 0.243689450157654
					2.11422845691383 0.244075646445864
					2.12424849699399 0.244460624444194
					2.13426853707415 0.244844393715422
					2.14428857715431 0.24522696370279
					2.15430861723447 0.245608343732049
					2.16432865731463 0.24598854301346
					2.17434869739479 0.246367570643752
					2.18436873747495 0.246745435608036
					2.19438877755511 0.247122146781681
					2.20440881763527 0.247497712932146
					2.21442885771543 0.24787214272078
					2.22444889779559 0.248245444704575
					2.23446893787575 0.248617627337893
					2.24448897795591 0.248988698974145
					2.25450901803607 0.249358667867443
					2.26452905811623 0.249727542174219
					2.27454909819639 0.250095329954803
					2.28456913827655 0.250462039174974
					2.29458917835671 0.250827677707483
					2.30460921843687 0.251192253333533
					2.31462925851703 0.251555773744241
					2.32464929859719 0.251918246542067
					2.33466933867735 0.252279679242207
					2.34468937875751 0.252640079273972
					2.35470941883768 0.252999453982128
					2.36472945891784 0.253357810628211
					2.374749498998 0.253715156391823
					2.38476953907816 0.254071498371895
					2.39478957915832 0.25442684358793
					2.40480961923848 0.254781198981217
					2.41482965931864 0.255134571416027
					2.4248496993988 0.255486967680782
					2.43486973947896 0.255838394489203
					2.44488977955912 0.256188858481434
					2.45490981963928 0.25653836622515
					2.46492985971944 0.256886924216637
					2.4749498997996 0.257234538881853
					2.48496993987976 0.257581216577477
					2.49498997995992 0.257926963591925
					2.50501002004008 0.258271786146357
					2.51503006012024 0.258615690395664
					2.5250501002004 0.258958682429429
					2.53507014028056 0.259300768272884
					2.54509018036072 0.259641953887834
					2.55511022044088 0.259982245173576
					2.56513026052104 0.260321647967794
					2.5751503006012 0.260660168047442
					2.58517034068136 0.26099781112961
					2.59519038076152 0.26133458287237
					2.60521042084168 0.261670488875616
					2.61523046092184 0.262005534681877
					2.625250501002 0.262339725777128
					2.63527054108216 0.262673067591578
					2.64529058116232 0.263005565500443
					2.65531062124249 0.263337224824714
					2.66533066132265 0.263668050831906
					2.67535070140281 0.26399804873679
					2.68537074148297 0.264327223702121
					2.69539078156313 0.264655580839344
					2.70541082164329 0.264983125209299
					2.71543086172345 0.265309861822901
					2.72545090180361 0.26563579564182
					2.73547094188377 0.265960931579137
					2.74549098196393 0.266285274500006
					2.75551102204409 0.266608829222284
					2.76553106212425 0.266931600517168
					2.77555110220441 0.267253593109812
					2.78557114228457 0.267574811679935
					2.79559118236473 0.267895260862419
					2.80561122244489 0.268214945247902
					2.81563126252505 0.268533869383349
					2.82565130260521 0.26885203777263
					2.83567134268537 0.269169454877071
					2.84569138276553 0.269486125116012
					2.85571142284569 0.269802052867345
					2.86573146292585 0.270117242468044
					2.87575150300601 0.270431698214697
					2.88577154308617 0.27074542436401
					2.89579158316633 0.271058425133327
					2.90581162324649 0.271370704701116
					2.91583166332665 0.271682267207472
					2.92585170340681 0.27199311675459
					2.93587174348697 0.272303257407245
					2.94589178356713 0.272612693193263
					2.95591182364729 0.272921428103973
					2.96593186372745 0.273229466094667
					2.97595190380762 0.273536811085044
					2.98597194388778 0.273843466959648
					2.99599198396794 0.2741494375683
					3.0060120240481 0.274454726726525
					3.01603206412826 0.27475933821597
					3.02605210420842 0.275063275784814
					3.03607214428858 0.275366543148177
					3.04609218436874 0.27566914398852
					3.0561122244489 0.275971081956035
					3.06613226452906 0.276272360669035
					3.07615230460922 0.276572983714335
					3.08617234468938 0.276872954647627
					3.09619238476954 0.277172276993853
					3.1062124248497 0.277470954247566
					3.11623246492986 0.27776898987329
					3.12625250501002 0.278066387305876
					3.13627254509018 0.278363149950846
					3.14629258517034 0.278659281184742
					3.1563126252505 0.278954784355456
					3.16633266533066 0.279249662782574
					3.17635270541082 0.279543919757692
					3.18637274549098 0.279837558544751
					3.19639278557114 0.280130582380344
					3.2064128256513 0.280422994474042
					3.21643286573146 0.280714798008692
					3.22645290581162 0.281005996140732
					3.23647294589178 0.281296592000483
					3.24649298597194 0.281586588692451
					3.2565130260521 0.281875989295614
					3.26653306613226 0.282164796863716
					3.27655310621242 0.282453014425545
					3.28657314629258 0.282740644985214
					3.29659318637275 0.283027691522438
					3.30661322645291 0.283314156992803
					3.31663326653307 0.283600044328039
					3.32665330661323 0.283885356436276
					3.33667334669339 0.284170096202313
					3.34669338677355 0.284454266487868
					3.35671342685371 0.284737870131833
					3.36673346693387 0.285020909950528
					3.37675350701403 0.285303388737939
					3.38677354709419 0.285585309265967
					3.39679358717435 0.285866674284666
					3.40681362725451 0.286147486522478
					3.41683366733467 0.286427748686466
					3.42685370741483 0.286707463462544
					3.43687374749499 0.286986633515703
					3.44689378757515 0.287265261490237
					3.45691382765531 0.28754335000996
					3.46693386773547 0.287820901678424
					3.47695390781563 0.288097919079135
					3.48697394789579 0.288374404775765
					3.49699398797595 0.288650361312359
					3.50701402805611 0.288925791213541
					3.51703406813627 0.289200696984719
					3.52705410821643 0.289475081112284
					3.53707414829659 0.289748946063809
					3.54709418837675 0.290022294288243
					3.55711422845691 0.290295128216105
					3.56713426853707 0.290567450259673
					3.57715430861723 0.290839262813174
					3.58717434869739 0.291110568252966
					3.59719438877756 0.291381368937723
					3.60721442885772 0.291651667208614
					3.61723446893788 0.291921465389483
					3.62725450901804 0.292190765787024
					3.6372745490982 0.292459570690954
					3.64729458917836 0.292727882374184
					3.65731462925852 0.29299570309299
					3.66733466933868 0.293263035087178
					3.67735470941884 0.293529880580249
					3.687374749499 0.293796241779564
					3.69739478957916 0.294062120876502
					3.70741482965932 0.294327520046621
					3.71743486973948 0.294592441449811
					3.72745490981964 0.294856887230452
					3.7374749498998 0.295120859517568
					3.74749498997996 0.295384360424973
					3.75751503006012 0.295647392051423
					3.76753507014028 0.295909956480764
					3.77755511022044 0.296172055782076
					3.7875751503006 0.296433692009813
					3.79759519038076 0.296694867203953
					3.80761523046092 0.296955583390131
					3.81763527054108 0.29721584257978
					3.82765531062124 0.297475646770264
					3.8376753507014 0.297734997945022
					3.84769539078156 0.297993898073688
					3.85771543086172 0.298252349112236
					3.86773547094188 0.298510353003101
					3.87775551102204 0.298767911675309
					3.8877755511022 0.299025027044608
					3.89779559118236 0.299281701013588
					3.90781563126252 0.29953793547181
					3.91783567134269 0.299793732295925
					3.92785571142285 0.300049093349795
					3.93787575150301 0.300304020484614
					3.94789579158317 0.300558515539027
					3.95791583166333 0.300812580339241
					3.96793587174349 0.30106621669915
					3.97795591182365 0.301319426420439
					3.98797595190381 0.301572211292704
					3.99799599198397 0.301824573093559
					4.00801603206413 0.302076513588747
					4.01803607214429 0.302328034532251
					4.02805611222445 0.302579137666398
					4.03807615230461 0.302829824721967
					4.04809619238477 0.303080097418295
					4.05811623246493 0.303329957463378
					4.06813627254509 0.303579406553975
					4.07815631262525 0.303828446375712
					4.08817635270541 0.304077078603177
					4.09819639278557 0.304325304900024
					4.10821643286573 0.304573126919067
					4.11823647294589 0.30482054630238
					4.12825651302605 0.305067564681391
					4.13827655310621 0.305314183676977
					4.14829659318637 0.305560404899559
					4.15831663326653 0.30580622994919
					4.16833667334669 0.306051660415653
					4.17835671342685 0.306296697878547
					4.18837675350701 0.306541343907378
					4.19839679358717 0.306785600061646
					4.20841683366733 0.307029467890935
					4.21843687374749 0.307272948934999
					4.22845691382765 0.307516044723843
					4.23847695390782 0.307758756777816
					4.24849699398798 0.308001086607686
					4.25851703406814 0.308243035714729
					4.2685370741483 0.308484605590808
					4.27855711422846 0.308725797718456
					4.28857715430862 0.308966613570951
					4.29859719438878 0.309207054612402
					4.30861723446894 0.309447122297824
					4.3186372745491 0.309686818073213
					4.32865731462926 0.309926143375629
					4.33867735470942 0.310165099633264
					4.34869739478958 0.310403688265525
					4.35871743486974 0.310641910683102
					4.3687374749499 0.310879768288045
					4.37875751503006 0.311117262473833
					4.38877755511022 0.31135439462545
					4.39879759519038 0.311591166119455
					4.40881763527054 0.311827578324049
					4.4188376753507 0.31206363259915
					4.42885771543086 0.312299330296456
					4.43887775551102 0.31253467275952
					4.44889779559118 0.312769661323808
					4.45891783567134 0.313004297316777
					4.4689378757515 0.313238582057931
					4.47895791583166 0.313472516858892
					4.48897795591182 0.313706103023463
					4.49899799599198 0.313939341847692
					4.50901803607214 0.314172234619936
					4.5190380761523 0.314404782620921
					4.52905811623246 0.314636987123808
					4.53907815631263 0.314868849394251
					4.54909819639279 0.31510037069046
					4.55911823647295 0.315331552263258
					4.56913827655311 0.315562395356145
					4.57915831663327 0.315792901205352
					4.58917835671343 0.316023071039905
					4.59919839679359 0.316252906081675
					4.60921843687375 0.316482407545444
					4.61923847695391 0.316711576638952
					4.62925851703407 0.316940414562962
					4.63927855711423 0.317168922511308
					4.64929859719439 0.317397101670956
					4.65931863727455 0.317624953222053
					4.66933867735471 0.317852478337983
					4.67935871743487 0.318079678185422
					4.68937875751503 0.318306553924387
					4.69939879759519 0.318533106708291
					4.70941883767535 0.318759337683992
					4.71943887775551 0.318985247991847
					4.72945891783567 0.319210838765762
					4.73947895791583 0.319436111133238
					4.74949899799599 0.319661066215427
					4.75951903807615 0.319885705127177
					4.76953907815631 0.320110028977082
					4.77955911823647 0.320334038867528
					4.78957915831663 0.320557735894744
					4.79959919839679 0.320781121148847
					4.80961923847695 0.32100419571389
					4.81963927855711 0.321226960667907
					4.82965931863727 0.32144941708296
					4.83967935871743 0.321671566025183
					4.8496993987976 0.321893408554829
					4.85971943887776 0.322114945726312
					4.86973947895792 0.322336178588255
					4.87975951903808 0.322557108183529
					4.88977955911824 0.322777735549298
					4.8997995991984 0.322998061717064
					4.90981963927856 0.323218087712707
					4.91983967935872 0.323437814556528
					4.92985971943888 0.32365724326329
					4.93987975951904 0.323876374842259
					4.9498997995992 0.324095210297248
					4.95991983967936 0.324313750626652
					4.96993987975952 0.324531996823494
					4.97995991983968 0.324749949875458
					4.98997995991984 0.324967610764935
					5 0.325184980469058
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.01$}
				\addplot [semithick, red, dashed]
				table {%
					0 0
					0.0100200400801603 0.0421838645981724
					0.0200400801603206 0.0531483389731526
					0.030060120240481 0.0608396605906201
					0.0400801603206413 0.066962711039223
					0.0501002004008016 0.0721333938007415
					0.0601202404809619 0.0766531690465818
					0.0701402805611222 0.0806948299996923
					0.0801603206412826 0.0843677291963449
					0.0901803607214429 0.0877459743444704
					0.100200400801603 0.0908823812499106
					0.110220440881764 0.0938160750096073
					0.120240480961924 0.0965769412229385
					0.130260521042084 0.0991883840917985
					0.140280561122244 0.101669114934301
					0.150300601202405 0.104034356213935
					0.160320641282565 0.106296677946305
					0.170340681362725 0.1084665944641
					0.180360721442886 0.110553000120134
					0.190380761523046 0.112563493843227
					0.200400801603206 0.114504625201334
					0.210420841683367 0.116382083893086
					0.220440881763527 0.118200847723121
					0.230460921843687 0.119965299613272
					0.240480961923848 0.12167932118124
					0.250501002004008 0.123346368351426
					0.260521042084168 0.124969533022315
					0.270541082164329 0.126551593794517
					0.280561122244489 0.128095058029907
					0.290581162324649 0.129602196977419
					0.30060120240481 0.131075075306198
					0.31062124248497 0.132515576091797
					0.32064128256513 0.133925422078446
					0.330661322645291 0.135306193870534
					0.340681362725451 0.136659345575731
					0.350701402805611 0.137986218320639
					0.360721442885772 0.139288051980387
					0.370741482965932 0.140565995400904
					0.380761523046092 0.141821115342793
					0.390781563126253 0.143054404335883
					0.400801603206413 0.144266787601483
					0.410821643286573 0.145459129173389
					0.420841683366733 0.14663223732753
					0.430861723446894 0.147786869412854
					0.440881763527054 0.148923736161778
					0.450901803607214 0.150043505546755
					0.460921843687375 0.151146806239707
					0.470941883767535 0.152234230722924
					0.480961923847695 0.153306338093164
					0.490981963927856 0.154363656594928
					0.501002004008016 0.155406685914048
					0.511022044088176 0.156435899258557
					0.521042084168337 0.157451745250347
					0.531062124248497 0.158454649648106
					0.541082164328657 0.159445016919458
					0.551102204408818 0.160423231678045
					0.561122244488978 0.161389659999385
					0.571142284569138 0.162344650627694
					0.581162324649299 0.163288536084472
					0.591182364729459 0.164221633688368
					0.601202404809619 0.165144246494834
					0.61122244488978 0.166056664163069
					0.62124248496994 0.166959163757001
					0.6312625250501 0.167852010486283
					0.64128256513026 0.16873545839269
					0.651302605210421 0.169609750986705
					0.661322645290581 0.170475121838642
					0.671342685370741 0.171331795128165
					0.681362725450902 0.172179986155721
					0.691382765531062 0.173019901819041
					0.701402805611222 0.173851741057563
					0.711422845691383 0.174675695267363
					0.721442885771543 0.175491948688941
					0.731462925851703 0.176300678769981
					0.741482965931864 0.177102056505025
					0.751503006012024 0.177896246753823
					0.761523046092184 0.178683408539954
					0.771543086172345 0.179463695331191
					0.781563126252505 0.180237255302951
					0.791583166332665 0.181004231586038
					0.801603206412826 0.181764762499821
					0.811623246492986 0.18251898177186
					0.821643286573146 0.18326701874493
					0.831663326653307 0.18400899857231
					0.841683366733467 0.184745042402135
					0.851703406813627 0.185475267551548
					0.861723446893788 0.186199787671319
					0.871743486973948 0.186918712901578
					0.881763527054108 0.187632150019215
					0.891783567134269 0.188340202577493
					0.901803607214429 0.189042971038375
					0.911823647294589 0.189740552898006
					0.921843687374749 0.190433042805788
					0.93186372745491 0.191120532677433
					0.94188376753507 0.191803111802365
					0.95190380761523 0.192480866945808
					0.961923847695391 0.193153882445877
					0.971943887775551 0.193822240305964
					0.981963927855711 0.194486020282694
					0.991983967935872 0.195145299969708
					1.00200400801603 0.195800154877511
					1.01202404809619 0.196450658509599
					1.02204408817635 0.197096882435089
					1.03206412825651 0.197738896358033
					1.04208416833667 0.198376768183597
					1.05210420841683 0.199010564081286
					1.06212424849699 0.199640348545366
					1.07214428857715 0.200266184452632
					1.08216432865731 0.200888133117669
					1.09218436873747 0.201506254345724
					1.10220440881764 0.202120606483331
					1.1122244488978 0.202731246466787
					1.12224448897796 0.203338229868601
					1.13226452905812 0.203941610942009
					1.14228456913828 0.204541442663661
					1.15230460921844 0.205137776774558
					1.1623246492986 0.205730663819344
					1.17234468937876 0.206320153184009
					1.18236472945892 0.2069062931321
					1.19238476953908 0.207489130839505
					1.20240480961924 0.208068712427869
					1.2124248496994 0.208645082996724
					1.22244488977956 0.209218286654375
					1.23246492985972 0.20978836654761
					1.24248496993988 0.210355364890291
					1.25250501002004 0.210919322990862
					1.2625250501002 0.211480281278844
					1.27254509018036 0.212038279330338
					1.28256513026052 0.21259335589261
					1.29258517034068 0.213145548907765
					1.30260521042084 0.213694895535577
					1.312625250501 0.214241432175501
					1.32264529058116 0.214785194487898
					1.33266533066132 0.215326217414516
					1.34268537074148 0.215864535198251
					1.35270541082164 0.216400181402225
					1.3627254509018 0.216933188928201
					1.37274549098196 0.217463590034375
					1.38276553106212 0.217991416352554
					1.39278557114228 0.218516698904765
					1.40280561122244 0.219039468119296
					1.41282565130261 0.219559753846216
					1.42284569138277 0.220077585372373
					1.43286573146293 0.220592991435902
					1.44288577154309 0.221106000240267
					1.45290581162325 0.221616639467841
					1.46292585170341 0.222124936293053
					1.47294589178357 0.222630917395116
					1.48296593186373 0.223134608970353
					1.49298597194389 0.223636036744133
					1.50300601202405 0.224135225982435
					1.51302605210421 0.224632201503052
					1.52304609218437 0.225126987686453
					1.53306613226453 0.225619608486307
					1.54308617234469 0.226110087439688
					1.55310621242485 0.226598447676979
					1.56312625250501 0.227084711931464
					1.57314629258517 0.227568902548649
					1.58316633266533 0.228051041495296
					1.59318637274549 0.228531150368191
					1.60320641282565 0.229009250402667
					1.61322645290581 0.22948536248086
					1.62324649298597 0.229959507139745
					1.63326653306613 0.230431704578927
					1.64328657314629 0.230901974668216
					1.65330661322645 0.231370336954987
					1.66332665330661 0.231836810671329
					1.67334669338677 0.232301414740998
					1.68336673346693 0.232764167786171
					1.69338677354709 0.233225088134016
					1.70340681362725 0.233684193823078
					1.71342685370741 0.234141502609498
					1.72344689378758 0.234597031973051
					1.73346693386774 0.235050799123026
					1.7434869739479 0.235502821003955
					1.75350701402806 0.235953114301172
					1.76352705410822 0.236401695446241
					1.77354709418838 0.23684858062223
					1.78356713426854 0.237293785768848
					1.7935871743487 0.237737326587451
					1.80360721442886 0.238179218545915
					1.81362725450902 0.238619476883383
					1.82364729458918 0.23905811661489
					1.83366733466934 0.239495152535868
					1.8436873747495 0.239930599226544
					1.85370741482966 0.240364471056214
					1.86372745490982 0.240796782187419
					1.87374749498998 0.241227546580015
					1.88376753507014 0.241656777995139
					1.8937875751503 0.242084489999077
					1.90380761523046 0.242510695967038
					1.91382765531062 0.242935409086836
					1.92384769539078 0.24335864236248
					1.93386773547094 0.243780408617681
					1.9438877755511 0.244200720499266
					1.95390781563126 0.244619590480522
					1.96392785571142 0.245037030864447
					1.97394789579158 0.245453053786937
					1.98396793587174 0.245867671219885
					1.9939879759519 0.246280894974217
					2.00400801603206 0.246692736702852
					2.01402805611222 0.247103207903593
					2.02404809619238 0.247512319921953
					2.03406813627254 0.247920083953914
					2.04408817635271 0.248326511048624
					2.05410821643287 0.248731612111034
					2.06412825651303 0.249135397904467
					2.07414829659319 0.249537879053142
					2.08416833667335 0.249939066044629
					2.09418837675351 0.250338969232258
					2.10420841683367 0.250737598837465
					2.11422845691383 0.251134964952096
					2.12424849699399 0.251531077540656
					2.13426853707415 0.251925946442502
					2.14428857715431 0.252319581374001
					2.15430861723447 0.25271199193063
					2.16432865731463 0.253103187589035
					2.17434869739479 0.253493177709046
					2.18436873747495 0.253881971535648
					2.19438877755511 0.254269578200909
					2.20440881763527 0.254656006725867
					2.21442885771543 0.25504126602238
					2.22444889779559 0.255425364894931
					2.23446893787575 0.255808312042404
					2.24448897795591 0.256190116059813
					2.25450901803607 0.256570785440003
					2.26452905811623 0.256950328575308
					2.27454909819639 0.257328753759187
					2.28456913827655 0.257706069187812
					2.29458917835671 0.258082282961631
					2.30460921843687 0.258457403086902
					2.31462925851703 0.25883143747719
					2.32464929859719 0.259204393954837
					2.33466933867735 0.259576280252401
					2.34468937875751 0.259947104014068
					2.35470941883768 0.260316872797031
					2.36472945891784 0.260685594072852
					2.374749498998 0.261053275228786
					2.38476953907816 0.261419923569084
					2.39478957915832 0.26178554631627
					2.40480961923848 0.262150150612395
					2.41482965931864 0.262513743520263
					2.4248496993988 0.262876332024636
					2.43486973947896 0.263237923033411
					2.44488977955912 0.263598523378786
					2.45490981963928 0.263958139818389
					2.46492985971944 0.264316779036395
					2.4749498997996 0.264674447644621
					2.48496993987976 0.265031152183594
					2.49498997995992 0.265386899123611
					2.50501002004008 0.265741694865763
					2.51503006012024 0.266095545742957
					2.5250501002004 0.266448458020904
					2.53507014028056 0.2668004378991
					2.54509018036072 0.267151491511782
					2.55511022044088 0.267501624928871
					2.56513026052104 0.267850844156892
					2.5751503006012 0.268199155139884
					2.58517034068136 0.26854656376029
					2.59519038076152 0.26889307583983
					2.60521042084168 0.26923869714036
					2.61523046092184 0.269583433364715
					2.625250501002 0.269927290157539
					2.63527054108216 0.270270273106095
					2.64529058116232 0.270612387741067
					2.65531062124249 0.270953639537344
					2.66533066132265 0.271294033914789
					2.67535070140281 0.271633576238999
					2.68537074148297 0.271972271822049
					2.69539078156313 0.272310125923223
					2.70541082164329 0.272647143749732
					2.71543086172345 0.27298333045742
					2.72545090180361 0.273318691151462
					2.73547094188377 0.273653230887039
					2.74549098196393 0.273986954670018
					2.75551102204409 0.274319867457601
					2.76553106212425 0.27465197415898
					2.77555110220441 0.274983279635975
					2.78557114228457 0.275313788703653
					2.79559118236473 0.275643506130951
					2.80561122244489 0.275972436641278
					2.81563126252505 0.276300584913112
					2.82565130260521 0.276627955580585
					2.83567134268537 0.276954553234057
					2.84569138276553 0.277280382420688
					2.85571142284569 0.277605447644989
					2.86573146292585 0.277929753369373
					2.87575150300601 0.278253304014693
					2.88577154308617 0.278576103960774
					2.89579158316633 0.278898157546934
					2.90581162324649 0.279219469072496
					2.91583166332665 0.279540042797296
					2.92585170340681 0.279859882942175
					2.93587174348697 0.280178993689474
					2.94589178356713 0.280497379183513
					2.95591182364729 0.280815043531061
					2.96593186372745 0.281131990801809
					2.97595190380762 0.281448225028822
					2.98597194388778 0.281763750208996
					2.99599198396794 0.2820785703035
					3.0060120240481 0.282392689238214
					3.01603206412826 0.282706110904158
					3.02605210420842 0.283018839157922
					3.03607214428858 0.283330877822076
					3.04609218436874 0.283642230685586
					3.0561122244489 0.283952901504219
					3.06613226452906 0.284262894000938
					3.07615230460922 0.284572211866298
					3.08617234468938 0.284880858758833
					3.09619238476954 0.285188838305435
					3.1062124248497 0.285496154101727
					3.11623246492986 0.285802809712439
					3.12625250501002 0.286108808671765
					3.13627254509018 0.286414154483725
					3.14629258517034 0.286718850622518
					3.1563126252505 0.287022900532869
					3.16633266533066 0.287326307630372
					3.17635270541082 0.287629075301827
					3.18637274549098 0.287931206905575
					3.19639278557114 0.288232705771822
					3.2064128256513 0.288533575202966
					3.21643286573146 0.288833818473913
					3.22645290581162 0.289133438832391
					3.23647294589178 0.28943243949926
					3.24649298597194 0.289730823668816
					3.2565130260521 0.29002859450909
					3.26653306613226 0.290325755162147
					3.27655310621242 0.290622308744376
					3.28657314629258 0.290918258346778
					3.29659318637275 0.291213607035248
					3.30661322645291 0.291508357850857
					3.31663326653307 0.291802513810127
					3.32665330661323 0.2920960779053
					3.33667334669339 0.292389053104609
					3.34669338677355 0.292681442352543
					3.35671342685371 0.292973248570102
					3.36673346693387 0.293264474655059
					3.37675350701403 0.293555123482212
					3.38677354709419 0.293845197903633
					3.39679358717435 0.294134700748914
					3.40681362725451 0.29442363482541
					3.41683366733467 0.29471200291848
					3.42685370741483 0.294999807791722
					3.43687374749499 0.295287052187207
					3.44689378757515 0.295573738825707
					3.45691382765531 0.295859870406924
					3.46693386773547 0.296145449609712
					3.47695390781563 0.2964304790923
					3.48697394789579 0.296714961492507
					3.49699398797595 0.296998899427958
					3.50701402805611 0.297282295496298
					3.51703406813627 0.297565152275396
					3.52705410821643 0.297847472323556
					3.53707414829659 0.298129258179721
					3.54709418837675 0.29841051236367
					3.55711422845691 0.298691237376219
					3.56713426853707 0.298971435699416
					3.57715430861723 0.299251109796733
					3.58717434869739 0.299530262113261
					3.59719438877756 0.299808895075893
					3.60721442885772 0.30008701109351
					3.61723446893788 0.300364612557168
					3.62725450901804 0.300641701840277
					3.6372745490982 0.300918281298779
					3.64729458917836 0.301194353271323
					3.65731462925852 0.301469920079442
					3.66733466933868 0.301744984027724
					3.67735470941884 0.30201954740398
					3.687374749499 0.302293612479413
					3.69739478957916 0.302567181508784
					3.70741482965932 0.302840256730571
					3.71743486973948 0.303112840367135
					3.72745490981964 0.30338493462488
					3.7374749498998 0.303656541694403
					3.74749498997996 0.303927663750657
					3.75751503006012 0.3041983029531
					3.76753507014028 0.304468461445848
					3.77755511022044 0.304738141357823
					3.7875751503006 0.305007344802902
					3.79759519038076 0.305276073880063
					3.80761523046092 0.305544330673527
					3.81763527054108 0.305812117252903
					3.82765531062124 0.306079435673327
					3.8376753507014 0.3063462879756
					3.84769539078156 0.306612676186327
					3.85771543086172 0.306878602318052
					3.86773547094188 0.30714406836939
					3.87775551102204 0.307409076325161
					3.8877755511022 0.30767362815652
					3.89779559118236 0.307937725821087
					3.90781563126252 0.308201371263073
					3.91783567134269 0.308464566413406
					3.92785571142285 0.308727313189857
					3.93787575150301 0.308989613497161
					3.94789579158317 0.30925146922714
					3.95791583166333 0.309512882258823
					3.96793587174349 0.309773854458564
					3.97795591182365 0.31003438768016
					3.98797595190381 0.310294483764964
					3.99799599198397 0.310554144542005
					4.00801603206413 0.310813371828097
					4.01803607214429 0.31107216742795
					4.02805611222445 0.311330533134286
					4.03807615230461 0.311588470727942
					4.04809619238477 0.311845981977982
					4.05811623246493 0.312103068641804
					4.06813627254509 0.31235973246524
					4.07815631262525 0.312615975182669
					4.08817635270541 0.312871798517114
					4.09819639278557 0.313127204180344
					4.10821643286573 0.313382193872978
					4.11823647294589 0.313636769284583
					4.12825651302605 0.313890932093773
					4.13827655310621 0.314144683968304
					4.14829659318637 0.314398026565175
					4.15831663326653 0.314650961530717
					4.16833667334669 0.314903490500694
					4.17835671342685 0.31515561510039
					4.18837675350701 0.315407336944707
					4.19839679358717 0.315658657638249
					4.20841683366733 0.315909578775418
					4.21843687374749 0.316160101940501
					4.22845691382765 0.316410228707757
					4.23847695390782 0.316659960641506
					4.24849699398798 0.316909299296211
					4.25851703406814 0.317158246216571
					4.2685370741483 0.317406802937596
					4.27855711422846 0.317654970984698
					4.28857715430862 0.317902751873766
					4.29859719438878 0.318150147111256
					4.30861723446894 0.318397158194264
					4.3186372745491 0.31864378661061
					4.32865731462926 0.318890033838916
					4.33867735470942 0.319135901348683
					4.34869739478958 0.319381390600369
					4.35871743486974 0.319626503045466
					4.3687374749499 0.319871240126574
					4.37875751503006 0.320115603277477
					4.38877755511022 0.320359593923216
					4.39879759519038 0.320603213480162
					4.40881763527054 0.32084646335609
					4.4188376753507 0.32108934495025
					4.42885771543086 0.321331859653434
					4.43887775551102 0.321574008848054
					4.44889779559118 0.321815793908203
					4.45891783567134 0.322057216199729
					4.4689378757515 0.322298277080301
					4.47895791583166 0.322538977899477
					4.48897795591182 0.322779319998769
					4.49899799599198 0.323019304711711
					4.50901803607214 0.32325893336392
					4.5190380761523 0.323498207273167
					4.52905811623246 0.323737127749435
					4.53907815631263 0.323975696094984
					4.54909819639279 0.324213913604415
					4.55911823647295 0.324451781564728
					4.56913827655311 0.324689301255388
					4.57915831663327 0.324926473948383
					4.58917835671343 0.325163300908283
					4.59919839679359 0.325399783392301
					4.60921843687375 0.325635922650352
					4.61923847695391 0.325871719925108
					4.62925851703407 0.326107176452061
					4.63927855711423 0.326342293459574
					4.64929859719439 0.326577072168943
					4.65931863727455 0.326811513794448
					4.66933867735471 0.327045619543412
					4.67935871743487 0.327279390616251
					4.68937875751503 0.327512828206536
					4.69939879759519 0.327745933501037
					4.70941883767535 0.327978707679785
					4.71943887775551 0.328211151916118
					4.72945891783567 0.328443267376736
					4.73947895791583 0.328675055221754
					4.74949899799599 0.328906516604747
					4.75951903807615 0.329137652672809
					4.76953907815631 0.329368464566597
					4.77955911823647 0.329598953420382
					4.78957915831663 0.329829120362098
					4.79959919839679 0.330058966513391
					4.80961923847695 0.330288492989668
					4.81963927855711 0.330517700900143
					4.82965931863727 0.330746591347884
					4.83967935871743 0.330975165429861
					4.8496993987976 0.331203424236992
					4.85971943887776 0.331431368854189
					4.86973947895792 0.331659000360401
					4.87975951903808 0.331886319828664
					4.88977955911824 0.332113328326139
					4.8997995991984 0.332340026914161
					4.90981963927856 0.332566416648282
					4.91983967935872 0.332792498578313
					4.92985971943888 0.333018273748366
					4.93987975951904 0.333243743196899
					4.9498997995992 0.333468907956756
					4.95991983967936 0.33369376905521
					4.96993987975952 0.333918327514002
					4.97995991983968 0.334142584349386
					4.98997995991984 0.334366540572164
					5 0.334590197187732
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.01$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 0
					0.0100200400801603 0.0373672449949537
					0.0200400801603206 0.047079778545721
					0.030060120240481 0.0538928930375437
					0.0400801603206413 0.059316804014143
					0.0501002004008016 0.0638970901349461
					0.0601202404809619 0.0679007903777341
					0.0701402805611222 0.0714809681651425
					0.0801603206412826 0.0747344899899074
					0.0901803607214429 0.0777270018260205
					0.100200400801603 0.0805052888880486
					0.110220440881764 0.083104008908203
					0.120240480961924 0.0855496351014065
					0.130260521042084 0.0878628993411946
					0.140280561122244 0.0900603764581283
					0.150300601202405 0.0921555507910197
					0.160320641282565 0.0941595570914421
					0.170340681362725 0.0960817091491406
					0.180360721442886 0.0979298857458204
					0.190380761523046 0.0997108181527314
					0.200400801603206 0.10143030809792
					0.210420841683367 0.103093395621334
					0.220440881763527 0.104704490154096
					0.230460921843687 0.106267474169173
					0.240480961923848 0.107785786075087
					0.250501002004008 0.109262487193391
					0.260521042084168 0.110700316384765
					0.270541082164329 0.112101734984861
					0.280561122244489 0.113468964061053
					0.290581162324649 0.114804015527522
					0.30060120240481 0.116108718306262
					0.31062124248497 0.117384740460317
					0.32064128256513 0.118633608028286
					0.330661322645291 0.119856721138679
					0.340681362725451 0.121055367866879
					0.350701402805611 0.122230736207556
					0.360721442885772 0.123383924464959
					0.370741482965932 0.124515950307993
					0.380761523046092 0.125627758692866
					0.390781563126253 0.126720228820801
					0.400801603206413 0.127794180269892
					0.410821643286573 0.128850378417205
					0.420841683366733 0.129889539248459
					0.430861723446894 0.130912333637316
					0.440881763527054 0.131919391163656
					0.450901803607214 0.132911303529791
					0.460921843687375 0.1338886276249
					0.470941883767535 0.134851888280721
					0.480961923847695 0.135801580755468
					0.490981963927856 0.136738172977861
					0.501002004008016 0.137662107578822
					0.511022044088176 0.138573803734749
					0.521042084168337 0.139473658843188
					0.531062124248497 0.140362050049033
					0.541082164328657 0.141239335637163
					0.551102204408818 0.142105856305433
					0.561122244488978 0.142961936330285
					0.571142284569138 0.143807884635777
					0.581162324649299 0.144643995775582
					0.591182364729459 0.145470550836413
					0.601202404809619 0.146287818270374
					0.61122244488978 0.147096054662924
					0.62124248496994 0.147895505442399
					0.6312625250501 0.148686405536401
					0.64128256513026 0.149468979979815
					0.651302605210421 0.150243444478718
					0.661322645290581 0.151010005934001
					0.671342685370741 0.151768862928143
					0.681362725450902 0.152520206178248
					0.691382765531062 0.153264218958143
					0.701402805611222 0.154001077492048
					0.711422845691383 0.154730951322137
					0.721442885771543 0.155454003652041
					0.731462925851703 0.156170391668191
					0.741482965931864 0.156880266840704
					0.751503006012024 0.157583775205386
					0.761523046092184 0.158281057628256
					0.771543086172345 0.158972250053896
					0.781563126252505 0.159657483738822
					0.791583166332665 0.16033688547094
					0.801603206412826 0.161010577776097
					0.811623246492986 0.161678679112631
					0.821643286573146 0.162341304054756
					0.831663326653307 0.162998563465555
					0.841683366733467 0.16365056466028
					0.851703406813627 0.164297411560617
					0.861723446893788 0.164939204840516
					0.871743486973948 0.165576042064133
					0.881763527054108 0.166208017816406
					0.891783567134269 0.166835223826725
					0.901803607214429 0.16745774908615
					0.911823647294589 0.168075679958563
					0.921843687374749 0.168689100286148
					0.93186372745491 0.169298091489538
					0.94188376753507 0.169902732662952
					0.95190380761523 0.170503100664625
					0.961923847695391 0.171099270202813
					0.971943887775551 0.171691313917633
					0.981963927855711 0.172279302458974
					0.991983967935872 0.172863304560714
					1.00200400801603 0.17344338711145
					1.01202404809619 0.174019615221935
					1.02204408817635 0.174592052289412
					1.03206412825651 0.175160760059014
					1.04208416833667 0.175725798682389
					1.05210420841683 0.176287226773706
					1.06212424849699 0.176845101463175
					1.07214428857715 0.17739947844822
					1.08216432865731 0.177950412042429
					1.09218436873747 0.178497955222395
					1.10220440881764 0.179042159672551
					1.1122244488978 0.179583075828121
					1.12224448897796 0.180120752916257
					1.13226452905812 0.180655238995475
					1.14228456913828 0.181186580993469
					1.15230460921844 0.181714824743372
					1.1623246492986 0.182240015018561
					1.17234468937876 0.182762195566057
					1.18236472945892 0.183281409138599
					1.19238476953908 0.183797697525458
					1.20240480961924 0.184311101582039
					1.2124248496994 0.184821661258338
					1.22244488977956 0.185329415626305
					1.23246492985972 0.18583440290616
					1.24248496993988 0.186336660491721
					1.25250501002004 0.186836224974769
					1.2625250501002 0.187333132168517
					1.27254509018036 0.187827417130209
					1.28256513026052 0.188319114182884
					1.29258517034068 0.18880825693636
					1.30260521042084 0.189294878307449
					1.312625250501 0.18977901053946
					1.32264529058116 0.190260685220998
					1.33266533066132 0.190739933304107
					1.34268537074148 0.191216785121777
					1.35270541082164 0.191691270404838
					1.3627254509018 0.192163418298281
					1.37274549098196 0.192633257377009
					1.38276553106212 0.193100815661061
					1.39278557114228 0.193566120630319
					1.40280561122244 0.194029199238722
					1.41282565130261 0.194490077928013
					1.42284569138277 0.194948782641019
					1.43286573146293 0.195405338834512
					1.44288577154309 0.195859771491641
					1.45290581162325 0.19631210513396
					1.46292585170341 0.19676236383308
					1.47294589178357 0.197210571221941
					1.48296593186373 0.197656750505728
					1.49298597194389 0.198100924472447
					1.50300601202405 0.198543115503168
					1.51302605210421 0.198983345581951
					1.52304609218437 0.199421636305463
					1.53306613226453 0.199858008892305
					1.54308617234469 0.200292484192055
					1.55310621242485 0.200725082694029
					1.56312625250501 0.20115582453579
					1.57314629258517 0.2015847295114
					1.58316633266533 0.202011817079421
					1.59318637274549 0.202437106370685
					1.60320641282565 0.20286061619584
					1.61322645290581 0.20328236505267
					1.62324649298597 0.203702371133202
					1.63326653306613 0.204120652330621
					1.64328657314629 0.204537226245971
					1.65330661322645 0.204952110194677
					1.66332665330661 0.205365321212878
					1.67334669338677 0.205776876063586
					1.68336673346693 0.206186791242669
					1.69338677354709 0.206595082984668
					1.70340681362725 0.207001767268462
					1.71342685370741 0.207406859822767
					1.72344689378758 0.207810376131488
					1.73346693386774 0.208212331438934
					1.7434869739479 0.20861274075488
					1.75350701402806 0.209011618859506
					1.76352705410822 0.209408980308192
					1.77354709418838 0.209804839436198
					1.78356713426854 0.210199210363214
					1.7935871743487 0.21059210699779
					1.80360721442886 0.210983543041654
					1.81362725450902 0.211373531993922
					1.82364729458918 0.211762087155187
					1.83366733466934 0.212149221631517
					1.8436873747495 0.212534948338345
					1.85370741482966 0.212919280004258
					1.86372745490982 0.213302229174698
					1.87374749498998 0.21368380821556
					1.88376753507014 0.214064029316715
					1.8937875751503 0.214442904495427
					1.90380761523046 0.214820445599705
					1.91382765531062 0.215196664311557
					1.92384769539078 0.215571572150175
					1.93386773547094 0.215945180475036
					1.9438877755511 0.216317500488934
					1.95390781563126 0.216688543240937
					1.96392785571142 0.217058319629267
					1.97394789579158 0.217426840404124
					1.98396793587174 0.217794116170432
					1.9939879759519 0.218160157390528
					2.00400801603206 0.218524974386781
					2.01402805611222 0.218888577344158
					2.02404809619238 0.219250976312722
					2.03406813627254 0.219612181210082
					2.04408817635271 0.219972201823776
					2.05410821643287 0.22033104781361
					2.06412825651303 0.220688728713936
					2.07414829659319 0.221045253935882
					2.08416833667335 0.221400632769531
					2.09418837675351 0.221754874386052
					2.10420841683367 0.222107987839784
					2.11422845691383 0.222459982070269
					2.12424849699399 0.222810865904249
					2.13426853707415 0.223160648057608
					2.14428857715431 0.223509337137284
					2.15430861723447 0.223856941643126
					2.16432865731463 0.224203469969722
					2.17434869739479 0.224548930408184
					2.18436873747495 0.224893331147887
					2.19438877755511 0.225236680278187
					2.20440881763527 0.225578985790086
					2.21442885771543 0.225920255577871
					2.22444889779559 0.226260497440717
					2.23446893787575 0.226599719084254
					2.24448897795591 0.226937928122105
					2.25450901803607 0.227275132077388
					2.26452905811623 0.227611338384188
					2.27454909819639 0.227946554389003
					2.28456913827655 0.228280787352154
					2.29458917835671 0.228614044449167
					2.30460921843687 0.228946332772133
					2.31462925851703 0.229277659331033
					2.32464929859719 0.229608031055043
					2.33466933867735 0.229937454793805
					2.34468937875751 0.230265937318678
					2.35470941883768 0.230593485323966
					2.36472945891784 0.230920105428115
					2.374749498998 0.231245804174892
					2.38476953907816 0.231570588034536
					2.39478957915832 0.231894463404893
					2.40480961923848 0.232217436612524
					2.41482965931864 0.232539513913789
					2.4248496993988 0.23286070149592
					2.43486973947896 0.233181005478061
					2.44488977955912 0.233500431912297
					2.45490981963928 0.233818986784661
					2.46492985971944 0.234136676016117
					2.4749498997996 0.234453505463534
					2.48496993987976 0.234769480920633
					2.49498997995992 0.235084608118922
					2.50501002004008 0.235398892728605
					2.51503006012024 0.235712340359488
					2.5250501002004 0.236024956561853
					2.53507014028056 0.236336746827329
					2.54509018036072 0.236647716589735
					2.55511022044088 0.236957871225919
					2.56513026052104 0.237267216056572
					2.5751503006012 0.237575756347033
					2.58517034068136 0.237883497308079
					2.59519038076152 0.238190444096696
					2.60521042084168 0.238496601816843
					2.61523046092184 0.238801975520197
					2.625250501002 0.239106570206887
					2.63527054108216 0.239410390826213
					2.64529058116232 0.239713442277358
					2.65531062124249 0.240015729410078
					2.66533066132265 0.240317257025389
					2.67535070140281 0.240618029876235
					2.68537074148297 0.240918052668151
					2.69539078156313 0.241217330059907
					2.70541082164329 0.241515866664146
					2.71543086172345 0.241813667048011
					2.72545090180361 0.242110735733758
					2.73547094188377 0.242407077199362
					2.74549098196393 0.242702695879111
					2.75551102204409 0.242997596164186
					2.76553106212425 0.24329178240324
					2.77555110220441 0.243585258902962
					2.78557114228457 0.243878029928629
					2.79559118236473 0.244170099704651
					2.80561122244489 0.244461472415113
					2.81563126252505 0.244752152204295
					2.82565130260521 0.245042143177197
					2.83567134268537 0.245331449400047
					2.84569138276553 0.2456200749008
					2.85571142284569 0.245908023669636
					2.86573146292585 0.246195299659442
					2.87575150300601 0.246481906786293
					2.88577154308617 0.246767848929918
					2.89579158316633 0.247053129934164
					2.90581162324649 0.247337753607452
					2.91583166332665 0.24762172372322
					2.92585170340681 0.247905044020371
					2.93587174348697 0.248187718203698
					2.94589178356713 0.248469749944315
					2.95591182364729 0.248751142880076
					2.96593186372745 0.249031900615985
					2.97595190380762 0.249312026724609
					2.98597194388778 0.24959152474647
					2.99599198396794 0.249870398190445
					3.0060120240481 0.250148650534151
					3.01603206412826 0.250426285224325
					3.02605210420842 0.250703305677206
					3.03607214428858 0.250979715278896
					3.04609218436874 0.251255517385732
					3.0561122244489 0.251530715324641
					3.06613226452906 0.251805312393492
					3.07615230460922 0.252079311861449
					3.08617234468938 0.252352716969306
					3.09619238476954 0.252625530929831
					3.1062124248497 0.252897756928096
					3.11623246492986 0.253169398121801
					3.12625250501002 0.253440457641602
					3.13627254509018 0.253710938591424
					3.14629258517034 0.253980844048778
					3.1563126252505 0.254250177065063
					3.16633266533066 0.254518940665875
					3.17635270541082 0.254787137851306
					3.18637274549098 0.255054771596234
					3.19639278557114 0.255321844850619
					3.2064128256513 0.255588360539784
					3.21643286573146 0.255854321564703
					3.22645290581162 0.256119730802272
					3.23647294589178 0.256384591105589
					3.24649298597194 0.256648905304219
					3.2565130260521 0.256912676204464
					3.26653306613226 0.257175906589623
					3.27655310621242 0.257438599220249
					3.28657314629258 0.257700756834409
					3.29659318637275 0.25796238214793
					3.30661322645291 0.258223477854647
					3.31663326653307 0.258484046626652
					3.32665330661323 0.258744091114528
					3.33667334669339 0.25900361394759
					3.34669338677355 0.259262617734121
					3.35671342685371 0.259521105061597
					3.36673346693387 0.259779078496918
					3.37675350701403 0.260036540586634
					3.38677354709419 0.260293493857161
					3.39679358717435 0.260549940815006
					3.40681362725451 0.260805883946975
					3.41683366733467 0.261061325720391
					3.42685370741483 0.261316268583299
					3.43687374749499 0.261570714964676
					3.44689378757515 0.261824667274633
					3.45691382765531 0.262078127904615
					3.46693386773547 0.262331099227601
					3.47695390781563 0.262583583598298
					3.48697394789579 0.262835583353336
					3.49699398797595 0.263087100811455
					3.50701402805611 0.263338138273696
					3.51703406813627 0.263588698023584
					3.52705410821643 0.263838782327312
					3.53707414829659 0.264088393433922
					3.54709418837675 0.26433753357548
					3.55711422845691 0.264586204967257
					3.56713426853707 0.264834409807894
					3.57715430861723 0.265082150279583
					3.58717434869739 0.265329428548229
					3.59719438877756 0.265576246763617
					3.60721442885772 0.265822607059581
					3.61723446893788 0.266068511554162
					3.62725450901804 0.26631396234977
					3.6372745490982 0.26655896153334
					3.64729458917836 0.266803511176493
					3.65731462925852 0.267047613335685
					3.66733466933868 0.267291270052361
					3.67735470941884 0.267534483353109
					3.687374749499 0.2677772552498
					3.69739478957916 0.268019587739744
					3.70741482965932 0.268261482805826
					3.71743486973948 0.268502942416655
					3.72745490981964 0.268743968526702
					3.7374749498998 0.268984563076441
					3.74749498997996 0.269224727992483
					3.75751503006012 0.269464465187718
					3.76753507014028 0.269703776561442
					3.77755511022044 0.269942663999494
					3.7875751503006 0.270181129374385
					3.79759519038076 0.270419174545428
					3.80761523046092 0.270656801358865
					3.81763527054108 0.270894011647994
					3.82765531062124 0.271130807233292
					3.8376753507014 0.271367189922538
					3.84769539078156 0.271603161510936
					3.85771543086172 0.271838723781235
					3.86773547094188 0.272073878503845
					3.87775551102204 0.272308627436955
					3.8877755511022 0.272542972326653
					3.89779559118236 0.272776914907032
					3.90781563126252 0.273010456900312
					3.91783567134269 0.273243600016943
					3.92785571142285 0.273476345955723
					3.93787575150301 0.273708696403901
					3.94789579158317 0.273940653037289
					3.95791583166333 0.274172217520364
					3.96793587174349 0.274403391506377
					3.97795591182365 0.274634176637456
					3.98797595190381 0.274864574544705
					3.99799599198397 0.275094586848312
					4.00801603206413 0.275324215157644
					4.01803607214429 0.275553461071347
					4.02805611222445 0.275782326177446
					4.03807615230461 0.276010812053441
					4.04809619238477 0.276238920266401
					4.05811623246493 0.276466652373059
					4.06813627254509 0.276694009919909
					4.07815631262525 0.276920994443294
					4.08817635270541 0.277147607469499
					4.09819639278557 0.277373850514841
					4.10821643286573 0.277599725085761
					4.11823647294589 0.277825232678908
					4.12825651302605 0.278050374781227
					4.13827655310621 0.27827515287005
					4.14829659318637 0.278499568413175
					4.15831663326653 0.278723622868954
					4.16833667334669 0.278947317686376
					4.17835671342685 0.279170654305149
					4.18837675350701 0.27939363415578
					4.19839679358717 0.27961625865966
					4.20841683366733 0.279838529229138
					4.21843687374749 0.280060447267605
					4.22845691382765 0.280282014169568
					4.23847695390782 0.280503231320731
					4.24849699398798 0.280724100098067
					4.25851703406814 0.280944621869897
					4.2685370741483 0.281164797995962
					4.27855711422846 0.281384629827499
					4.28857715430862 0.281604118707314
					4.29859719438878 0.281823265969849
					4.30861723446894 0.282042072941262
					4.3186372745491 0.282260540939491
					4.32865731462926 0.282478671274326
					4.33867735470942 0.282696465247479
					4.34869739478958 0.28291392415265
					4.35871743486974 0.283131049275597
					4.3687374749499 0.283347841894202
					4.37875751503006 0.283564303278537
					4.38877755511022 0.28378043469093
					4.39879759519038 0.283996237386029
					4.40881763527054 0.284211712610866
					4.4188376753507 0.284426861604923
					4.42885771543086 0.284641685600189
					4.43887775551102 0.284856185821231
					4.44889779559118 0.285070363485244
					4.45891783567134 0.285284219802124
					4.4689378757515 0.285497755974517
					4.47895791583166 0.285710973197887
					4.48897795591182 0.28592387266057
					4.49899799599198 0.286136455543834
					4.50901803607214 0.286348723021938
					4.5190380761523 0.286560676262186
					4.52905811623246 0.286772316424984
					4.53907815631263 0.286983644663899
					4.54909819639279 0.287194662125712
					4.55911823647295 0.287405369950473
					4.56913827655311 0.287615769271554
					4.57915831663327 0.287825861215705
					4.58917835671343 0.288035646903107
					4.59919839679359 0.288245127447422
					4.60921843687375 0.288454303955846
					4.61923847695391 0.288663177529164
					4.62925851703407 0.288871749261794
					4.63927855711423 0.289080020241846
					4.64929859719439 0.289287991551165
					4.65931863727455 0.289495664265382
					4.66933867735471 0.289703039453965
					4.67935871743487 0.289910118180269
					4.68937875751503 0.290116901501576
					4.69939879759519 0.290323390469153
					4.70941883767535 0.29052958612829
					4.71943887775551 0.290735489518352
					4.72945891783567 0.290941101672826
					4.73947895791583 0.291146423619359
					4.74949899799599 0.291351456379814
					4.75951903807615 0.291556200970304
					4.76953907815631 0.291760658401245
					4.77955911823647 0.291964829677396
					4.78957915831663 0.292168715797901
					4.79959919839679 0.292372317756336
					4.80961923847695 0.292575636540747
					4.81963927855711 0.292778673133697
					4.82965931863727 0.292981428512305
					4.83967935871743 0.293183903648286
					4.8496993987976 0.293386099507997
					4.85971943887776 0.29358801705247
					4.86973947895792 0.293789657237461
					4.87975951903808 0.293991021013483
					4.88977955911824 0.294192109325848
					4.8997995991984 0.294392923114707
					4.90981963927856 0.294593463315085
					4.91983967935872 0.294793730856925
					4.92985971943888 0.294993726665121
					4.93987975951904 0.295193451659558
					4.9498997995992 0.295392906755149
					4.95991983967936 0.29559209286187
					4.96993987975952 0.295791010884799
					4.97995991983968 0.295989661724152
					4.98997995991984 0.296188046275317
					5 0.296386165428891
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.02$}
				\addplot [semithick, green!50.1960784313725!black, dashed]
				table {%
					0 0
					0.0100200400801603 0.0382784854724215
					0.0200400801603206 0.0482278696047989
					0.030060120240481 0.0552071292246182
					0.0400801603206413 0.0607633081066713
					0.0501002004008016 0.0654552894330541
					0.0601202404809619 0.069556624214363
					0.0701402805611222 0.0732241084894949
					0.0801603206412826 0.076556970944843
					0.0901803607214429 0.0796224584021112
					0.100200400801603 0.0824684969836663
					0.110220440881764 0.0851305895878122
					0.120240480961924 0.0876358550073033
					0.130260521042084 0.0900055306847197
					0.140280561122244 0.0922565956457005
					0.150300601202405 0.0944028630591693
					0.160320641282565 0.0964557392095978
					0.170340681362725 0.098424765013516
					0.180360721442886 0.100318011385199
					0.190380761523046 0.102142373745188
					0.200400801603206 0.103903795302913
					0.210420841683367 0.105607439005117
					0.220440881763527 0.107257821811646
					0.230460921843687 0.108858920873747
					0.240480961923848 0.110414258449236
					0.250501002004008 0.111926970513284
					0.260521042084168 0.113399862716637
					0.270541082164329 0.114835456417264
					0.280561122244489 0.116236026845658
					0.290581162324649 0.117603634978692
					0.30060120240481 0.118940154338591
					0.31062124248497 0.12024729366591
					0.32064128256513 0.121526616213343
					0.330661322645291 0.122779556253038
					0.340681362725451 0.124007433271485
					0.350701402805611 0.125211464233881
					0.360721442885772 0.126392774227806
					0.370741482965932 0.127552405739115
					0.380761523046092 0.128691326767792
					0.390781563126253 0.129810437955327
					0.400801603206413 0.130910578866108
					0.410821643286573 0.131992533541744
					0.420841683366733 0.133057035428036
					0.430861723446894 0.134104771758623
					0.440881763527054 0.135136387466366
					0.450901803607214 0.136152488682876
					0.460921843687375 0.137153645877675
					0.470941883767535 0.138140396681085
					0.480961923847695 0.139113248428726
					0.490981963927856 0.140072680460263
					0.501002004008016 0.141019146200649
					0.511022044088176 0.141953075048351
					0.521042084168337 0.14287487409188
					0.531062124248497 0.143784929673215
					0.541082164328657 0.144683608814397
					0.551102204408818 0.145571260521564
					0.561122244488978 0.14644821697899
					0.571142284569138 0.147314794644177
					0.581162324649299 0.148171295253807
					0.591182364729459 0.149018006749193
					0.601202404809619 0.149855204128935
					0.61122244488978 0.150683150235605
					0.62124248496994 0.15150209648257
					0.6312625250501 0.152312283526396
					0.64128256513026 0.153113941889686
					0.651302605210421 0.153907292538742
					0.661322645290581 0.154692547419955
					0.671342685370741 0.155469909958451
					0.681362725450902 0.156239575522178
					0.691382765531062 0.15700173185429
					0.701402805611222 0.157756559476426
					0.711422845691383 0.158504232065228
					0.721442885771543 0.159244916804222
					0.731462925851703 0.159978774713001
					0.741482965931864 0.160705960955443
					0.751503006012024 0.161426625128594
					0.761523046092184 0.162140911533641
					0.771543086172345 0.162848959430324
					0.781563126252505 0.163550903275989
					0.791583166332665 0.164246872950401
					0.801603206412826 0.164936993967333
					0.811623246492986 0.165621387673855
					0.821643286573146 0.166300171438198
					0.831663326653307 0.16697345882696
					0.841683366733467 0.16764135977239
					0.851703406813627 0.168303980730419
					0.861723446893788 0.168961424830036
					0.871743486973948 0.169613792014608
					0.881763527054108 0.170261179175624
					0.891783567134269 0.170903680279398
					0.901803607214429 0.171541386487129
					0.911823647294589 0.172174386268777
					0.921843687374749 0.172802765511109
					0.93186372745491 0.173426607620287
					0.94188376753507 0.174045993619327
					0.95190380761523 0.174661002240734
					0.961923847695391 0.175271710014607
					0.971943887775551 0.175878191352469
					0.981963927855711 0.176480518627084
					0.991983967935872 0.177078762248479
					1.00200400801603 0.1776729907364
					1.01202404809619 0.178263270789398
					1.02204408817635 0.178849667350724
					1.03206412825651 0.179432243671234
					1.04208416833667 0.180011061369439
					1.05210420841683 0.180586180488877
					1.06212424849699 0.181157659552938
					1.07214428857715 0.181725555617289
					1.08216432865731 0.182289924320014
					1.09218436873747 0.182850819929596
					1.10220440881764 0.18340829539085
					1.1122244488978 0.183962402368915
					1.12224448897796 0.184513191291401
					1.13226452905812 0.185060711388784
					1.14228456913828 0.185605010733139
					1.15230460921844 0.18614613627529
					1.1623246492986 0.186684133880459
					1.17234468937876 0.187219048362487
					1.18236472945892 0.187750923516685
					1.19238476953908 0.1882798021514
					1.20240480961924 0.188805726118339
					1.2124248496994 0.189328736341722
					1.22244488977956 0.18984887284631
					1.23246492985972 0.190366174784366
					1.24248496993988 0.190880680461594
					1.25250501002004 0.191392427362107
					1.2625250501002 0.191901452172462
					1.27254509018036 0.19240779080481
					1.28256513026052 0.192911478419196
					1.29258517034068 0.193412549445047
					1.30260521042084 0.193911037601889
					1.312625250501 0.194406975919318
					1.32264529058116 0.194900396756262
					1.33266533066132 0.195391331819563
					1.34268537074148 0.195879812181913
					1.35270541082164 0.196365868299162
					1.3627254509018 0.196849530027032
					1.37274549098196 0.197330826637256
					1.38276553106212 0.197809786833171
					1.39278557114228 0.198286438764786
					1.40280561122244 0.198760810043342
					1.41282565130261 0.199232927755389
					1.42284569138277 0.199702818476402
					1.43286573146293 0.200170508283942
					1.44288577154309 0.200636022770398
					1.45290581162325 0.201099387055309
					1.46292585170341 0.201560625797299
					1.47294589178357 0.202019763205622
					1.48296593186373 0.202476823051346
					1.49298597194389 0.202931828678188
					1.50300601202405 0.203384803013004
					1.51302605210421 0.203835768575958
					1.52304609218437 0.204284747490377
					1.53306613226453 0.2047317614923
					1.54308617234469 0.205176831939742
					1.55310621242485 0.205619979821675
					1.56312625250501 0.206061225766739
					1.57314629258517 0.206500590051694
					1.58316633266533 0.20693809260962
					1.59318637274549 0.207373753037875
					1.60320641282565 0.207807590605826
					1.61322645290581 0.208239624262343
					1.62324649298597 0.208669872643089
					1.63326653306613 0.20909835407759
					1.64328657314629 0.209525086596112
					1.65330661322645 0.209950087936334
					1.66332665330661 0.210373375549842
					1.67334669338677 0.210794966608429
					1.68336673346693 0.211214878010234
					1.69338677354709 0.211633126385696
					1.70340681362725 0.212049728103355
					1.71342685370741 0.212464699275488
					1.72344689378758 0.212878055763593
					1.73346693386774 0.213289813183727
					1.7434869739479 0.213699986911695
					1.75350701402806 0.214108592088106
					1.76352705410822 0.214515643623292
					1.77354709418838 0.214921156202091
					1.78356713426854 0.215325144288517
					1.7935871743487 0.215727622130295
					1.80360721442886 0.216128603763286
					1.81362725450902 0.216528103015794
					1.82364729458918 0.216926133512763
					1.83366733466934 0.217322708679867
					1.8436873747495 0.217717841747495
					1.85370741482966 0.218111545754633
					1.86372745490982 0.218503833552658
					1.87374749498998 0.218894717809023
					1.88376753507014 0.219284211010858
					1.8937875751503 0.219672325468485
					1.90380761523046 0.220059073318836
					1.91382765531062 0.220444466528799
					1.92384769539078 0.220828516898473
					1.93386773547094 0.221211236064349
					1.9438877755511 0.221592635502414
					1.95390781563126 0.221972726531177
					1.96392785571142 0.222351520314627
					1.97394789579158 0.222729027865119
					1.98396793587174 0.223105260046188
					1.9939879759519 0.223480227575307
					2.00400801603206 0.223853941026568
					2.01402805611222 0.224226410833307
					2.02404809619238 0.224597647290672
					2.03406813627254 0.224967660558121
					2.04408817635271 0.225336460661873
					2.05410821643287 0.225704057497299
					2.06412825651303 0.226070460831254
					2.07414829659319 0.226435680304369
					2.08416833667335 0.226799725433275
					2.09418837675351 0.227162605612789
					2.10420841683367 0.227524330118051
					2.11422845691383 0.227884908106603
					2.12424849699399 0.228244348620435
					2.13426853707415 0.22860266058798
					2.14428857715431 0.228959852826064
					2.15430861723447 0.229315934041813
					2.16432865731463 0.229670912834529
					2.17434869739479 0.230024797697508
					2.18436873747495 0.230377597019835
					2.19438877755511 0.230729319088131
					2.20440881763527 0.231079972088268
					2.21442885771543 0.231429564107045
					2.22444889779559 0.231778103133826
					2.23446893787575 0.232125597062154
					2.24448897795591 0.232472053691316
					2.25450901803607 0.232817480727889
					2.26452905811623 0.233161885787249
					2.27454909819639 0.233505276395044
					2.28456913827655 0.233847659988646
					2.29458917835671 0.234189043918564
					2.30460921843687 0.234529435449837
					2.31462925851703 0.234868841763394
					2.32464929859719 0.235207269957384
					2.33466933867735 0.235544727048485
					2.34468937875751 0.235881219973184
					2.35470941883768 0.236216755589032
					2.36472945891784 0.236551340675874
					2.374749498998 0.236884981937052
					2.38476953907816 0.237217686000591
					2.39478957915832 0.237549459420354
					2.40480961923848 0.237880308677181
					2.41482965931864 0.238210240180003
					2.4248496993988 0.238539260266932
					2.43486973947896 0.238867375206334
					2.44488977955912 0.239194591197881
					2.45490981963928 0.239520914373581
					2.46492985971944 0.239846350798789
					2.4749498997996 0.2401709064732
					2.48496993987976 0.24049458733182
					2.49498997995992 0.240817399245925
					2.50501002004008 0.241139348023995
					2.51503006012024 0.241460439412635
					2.5250501002004 0.24178067909748
					2.53507014028056 0.242100072704074
					2.54509018036072 0.24241862579875
					2.55511022044088 0.242736343889472
					2.56513026052104 0.243053232426685
					2.5751503006012 0.243369296804128
					2.58517034068136 0.243684542359647
					2.59519038076152 0.243998974375989
					2.60521042084168 0.244312598081577
					2.61523046092184 0.244625418651278
					2.625250501002 0.244937441207155
					2.63527054108216 0.245248670819204
					2.64529058116232 0.245559112506077
					2.65531062124249 0.245868771235798
					2.66533066132265 0.246177651926461
					2.67535070140281 0.246485759446916
					2.68537074148297 0.246793098617446
					2.69539078156313 0.247099674210431
					2.70541082164329 0.247405490950999
					2.71543086172345 0.247710553517667
					2.72545090180361 0.248014866542971
					2.73547094188377 0.248318434614086
					2.74549098196393 0.248621262273434
					2.75551102204409 0.248923354019282
					2.76553106212425 0.249224714306329
					2.77555110220441 0.249525347546287
					2.78557114228457 0.249825258108444
					2.79559118236473 0.250124450320231
					2.80561122244489 0.250422928467762
					2.81563126252505 0.250720696796384
					2.82565130260521 0.2510177595112
					2.83567134268537 0.251314120777596
					2.84569138276553 0.251609784721754
					2.85571142284569 0.251904755431159
					2.86573146292585 0.252199036955095
					2.87575150300601 0.252492633305132
					2.88577154308617 0.252785548455611
					2.89579158316633 0.253077786344117
					2.90581162324649 0.253369350871941
					2.91583166332665 0.253660245904543
					2.92585170340681 0.253950475272001
					2.93587174348697 0.254240042769454
					2.94589178356713 0.25452895215754
					2.95591182364729 0.254817207162827
					2.96593186372745 0.25510481147823
					2.97595190380762 0.255391768763436
					2.98597194388778 0.255678082645309
					2.99599198396794 0.255963756718291
					3.0060120240481 0.256248794544806
					3.01603206412826 0.256533199655644
					3.02605210420842 0.25681697555035
					3.03607214428858 0.257100125697602
					3.04609218436874 0.257382653535585
					3.0561122244489 0.257664562472355
					3.06613226452906 0.257945855886205
					3.07615230460922 0.258226537126019
					3.08617234468938 0.258506609511623
					3.09619238476954 0.258786076334132
					3.1062124248497 0.259064940856287
					3.11623246492986 0.259343206312795
					3.12625250501002 0.259620875910655
					3.13627254509018 0.259897952829484
					3.14629258517034 0.260174440221841
					3.1563126252505 0.260450341213538
					3.16633266533066 0.260725658903954
					3.17635270541082 0.26100039636634
					3.18637274549098 0.26127455664812
					3.19639278557114 0.261548142771192
					3.2064128256513 0.261821157732216
					3.21643286573146 0.26209360450291
					3.22645290581162 0.262365486030326
					3.23647294589178 0.262636805237136
					3.24649298597194 0.26290756502191
					3.2565130260521 0.263177768259383
					3.26653306613226 0.263447417800727
					3.27655310621242 0.263716516473817
					3.28657314629258 0.263985067083487
					3.29659318637275 0.264253072411795
					3.30661322645291 0.264520535218267
					3.31663326653307 0.264787458240157
					3.32665330661323 0.265053844192685
					3.33667334669339 0.265319695769286
					3.34669338677355 0.265585015641847
					3.35671342685371 0.265849806460943
					3.36673346693387 0.266114070856072
					3.37675350701403 0.266377811435882
					3.38677354709419 0.266641030788401
					3.39679358717435 0.266903731481257
					3.40681362725451 0.267165916061902
					3.41683366733467 0.267427587057825
					3.42685370741483 0.267688746976771
					3.43687374749499 0.26794939830695
					3.44689378757515 0.268209543517246
					3.45691382765531 0.268469185057421
					3.46693386773547 0.268728325358322
					3.47695390781563 0.26898696683208
					3.48697394789579 0.269245111872303
					3.49699398797595 0.269502762854279
					3.50701402805611 0.26975992213516
					3.51703406813627 0.270016592054159
					3.52705410821643 0.270272774932732
					3.53707414829659 0.270528473074766
					3.54709418837675 0.270783688766758
					3.55711422845691 0.271038424278001
					3.56713426853707 0.271292681860753
					3.57715430861723 0.27154646375042
					3.58717434869739 0.271799772165725
					3.59719438877756 0.27205260930888
					3.60721442885772 0.272304977365752
					3.61723446893788 0.272556878506034
					3.62725450901804 0.272808314883405
					3.6372745490982 0.273059288635693
					3.64729458917836 0.273309801885036
					3.65731462925852 0.273559856738041
					3.66733466933868 0.273809455285936
					3.67735470941884 0.274058599604727
					3.687374749499 0.274307291755349
					3.69739478957916 0.274555533783817
					3.70741482965932 0.274803327721371
					3.71743486973948 0.275050675584628
					3.72745490981964 0.27529757937572
					3.7374749498998 0.275544041082441
					3.74749498997996 0.275790062678386
					3.75751503006012 0.276035646123091
					3.76753507014028 0.27628079336217
					3.77755511022044 0.276525506327448
					3.7875751503006 0.276769786937102
					3.79759519038076 0.277013637095784
					3.80761523046092 0.277257058694761
					3.81763527054108 0.277500053612035
					3.82765531062124 0.27774262371248
					3.8376753507014 0.277984770847958
					3.84769539078156 0.278226496857452
					3.85771543086172 0.278467803567184
					3.86773547094188 0.278708692790738
					3.87775551102204 0.278949166329179
					3.8877755511022 0.279189225971174
					3.89779559118236 0.279428873493105
					3.90781563126252 0.279668110659189
					3.91783567134269 0.279906939221588
					3.92785571142285 0.280145360920527
					3.93787575150301 0.2803833774844
					3.94789579158317 0.280620990629885
					3.95791583166333 0.28085820206205
					3.96793587174349 0.281095013474462
					3.97795591182365 0.281331426549293
					3.98797595190381 0.281567442957426
					3.99799599198397 0.281803064358557
					4.00801603206413 0.282038292401298
					4.01803607214429 0.282273128723283
					4.02805611222445 0.28250757495126
					4.03807615230461 0.282741632701198
					4.04809619238477 0.282975303578382
					4.05811623246493 0.283208589177508
					4.06813627254509 0.283441491082781
					4.07815631262525 0.283674010868011
					4.08817635270541 0.283906150096702
					4.09819639278557 0.28413791032215
					4.10821643286573 0.284369293087529
					4.11823647294589 0.284600299925988
					4.12825651302605 0.284830932360732
					4.13827655310621 0.285061191905119
					4.14829659318637 0.28529108006274
					4.15831663326653 0.285520598327513
					4.16833667334669 0.28574974818376
					4.17835671342685 0.285978531106298
					4.18837675350701 0.28620694856052
					4.19839679358717 0.286435002002478
					4.20841683366733 0.286662692878962
					4.21843687374749 0.286890022627587
					4.22845691382765 0.287116992676867
					4.23847695390782 0.287343604446297
					4.24849699398798 0.28756985934643
					4.25851703406814 0.287795758778954
					4.2685370741483 0.28802130413677
					4.27855711422846 0.288246496804065
					4.28857715430862 0.28847133815639
					4.29859719438878 0.288695829560731
					4.30861723446894 0.288919972375585
					4.3186372745491 0.289143767951029
					4.32865731462926 0.289367217628793
					4.33867735470942 0.289590322742334
					4.34869739478958 0.2898130846169
					4.35871743486974 0.290035504569603
					4.3687374749499 0.290257583909488
					4.37875751503006 0.290479323937599
					4.38877755511022 0.290700725947047
					4.39879759519038 0.290921791223076
					4.40881763527054 0.291142521043129
					4.4188376753507 0.291362916676912
					4.42885771543086 0.291582979386461
					4.43887775551102 0.2918027104262
					4.44889779559118 0.292022111043013
					4.45891783567134 0.292241182476295
					4.4689378757515 0.292459925958023
					4.47895791583166 0.292678342712813
					4.48897795591182 0.29289643395798
					4.49899799599198 0.293114200903598
					4.50901803607214 0.293331644752562
					4.5190380761523 0.29354876670064
					4.52905811623246 0.293765567936539
					4.53907815631263 0.293982049641956
					4.54909819639279 0.294198212991637
					4.55911823647295 0.294414059153432
					4.56913827655311 0.294629589288354
					4.57915831663327 0.294844804550628
					4.58917835671343 0.295059706087753
					4.59919839679359 0.295274295040548
					4.60921843687375 0.295488572543211
					4.61923847695391 0.295702539723368
					4.62925851703407 0.295916197702128
					4.63927855711423 0.296129547594134
					4.64929859719439 0.296342590507614
					4.65931863727455 0.296555327544429
					4.66933867735471 0.296767759800128
					4.67935871743487 0.296979888363995
					4.68937875751503 0.297191714319097
					4.69939879759519 0.297403238742337
					4.70941883767535 0.297614462704494
					4.71943887775551 0.297825387270282
					4.72945891783567 0.298036013498387
					4.73947895791583 0.298246342441519
					4.74949899799599 0.298456375146459
					4.75951903807615 0.298666112654099
					4.76953907815631 0.298875555999496
					4.77955911823647 0.29908470621191
					4.78957915831663 0.299293564314851
					4.79959919839679 0.299502131326124
					4.80961923847695 0.299710408257871
					4.81963927855711 0.299918396116613
					4.82965931863727 0.300126095903299
					4.83967935871743 0.300333508613341
					4.8496993987976 0.300540635236659
					4.85971943887776 0.300747476757724
					4.86973947895792 0.300954034155597
					4.87975951903808 0.30116030840397
					4.88977955911824 0.301366300471209
					4.8997995991984 0.301572011320391
					4.90981963927856 0.301777441909342
					4.91983967935872 0.301982593190684
					4.92985971943888 0.302187466111865
					4.93987975951904 0.302392061615201
					4.9498997995992 0.302596380637917
					4.95991983967936 0.30280042411218
					4.96993987975952 0.303004192965141
					4.97995991983968 0.303207688118965
					4.98997995991984 0.303410910490878
					5 0.303613860993194
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.02$}
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={
					nodes={scale=0.52,transform shape},
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.97,0.03)},
					anchor=south east,
					draw=white!80!black
				},
				xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
				ytick={0,0.1,0.2,0.3,0.4,0.5},
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \rho\)},
				xmin=0, xmax=5,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle T_c\)},
				ymin=0, ymax=0.5,
				ytick style={color=black}
				]
				\addplot [semithick, blue]
				table {%
					0 0
					0.0100200400801603 0.0872038640495474
					0.0200400801603206 0.103703455583452
					0.030060120240481 0.114766739304651
					0.0400801603206413 0.123324887230209
					0.0501002004008016 0.130400191824272
					0.0601202404809619 0.136481422946754
					0.0701402805611222 0.141843761352474
					0.0801603206412826 0.146658833351073
					0.0901803607214429 0.151041523150145
					0.100200400801603 0.155072835915144
					0.110220440881764 0.158812214065845
					0.120240480961924 0.162304679233975
					0.130260521042084 0.165585219177547
					0.140280561122244 0.16868161021911
					0.150300601202405 0.171616303743944
					0.160320641282565 0.174407728099095
					0.170340681362725 0.177071211840045
					0.180360721442886 0.179619653991001
					0.190380761523046 0.182064020683369
					0.200400801603206 0.184413719813938
					0.210420841683367 0.186676888215426
					0.220440881763527 0.188860614916438
					0.230460921843687 0.190971116941525
					0.240480961923848 0.193013879343278
					0.250501002004008 0.194993767915438
					0.260521042084168 0.196915120785224
					0.270541082164329 0.198781823494668
					0.280561122244489 0.200597371042681
					0.290581162324649 0.202364919532751
					0.30060120240481 0.204087329462766
					0.31062124248497 0.205767202240449
					0.32064128256513 0.207406911166904
					0.330661322645291 0.209008627871506
					0.340681362725451 0.210574344982336
					0.350701402805611 0.212105895662256
					0.360721442885772 0.213604970520425
					0.370741482965932 0.215073132314363
					0.380761523046092 0.216511828782665
					0.390781563126253 0.217922403888613
					0.400801603206413 0.219306107706854
					0.410821643286573 0.220664105146491
					0.420841683366733 0.221997483672352
					0.430861723446894 0.223307260160445
					0.440881763527054 0.224594387002417
					0.450901803607214 0.225859757556366
					0.460921843687375 0.227104211026878
					0.470941883767535 0.22832853684506
					0.480961923847695 0.229533478609303
					0.490981963927856 0.230719737638988
					0.501002004008016 0.231887976186228
					0.511022044088176 0.233038820344689
					0.521042084168337 0.234172862689409
					0.531062124248497 0.235290664677147
					0.541082164328657 0.236392758833075
					0.551102204408818 0.237479650746404
					0.561122244488978 0.238551820894797
					0.571142284569138 0.239609726315028
					0.581162324649299 0.240653802135301
					0.591182364729459 0.241684462982872
					0.601202404809619 0.242702104279026
					0.61122244488978 0.243707103432167
					0.62124248496994 0.244699820938545
					0.6312625250501 0.24568060139916
					0.64128256513026 0.246649774460419
					0.651302605210421 0.247607655685394
					0.661322645290581 0.248554547361751
					0.671342685370741 0.249490739251864
					0.681362725450902 0.250416509290031
					0.691382765531062 0.251332124231252
					0.701402805611222 0.252237840255579
					0.711422845691383 0.25313390353167
					0.721442885771543 0.254020550742836
					0.731462925851703 0.254898009578553
					0.741482965931864 0.255766499194163
					0.751503006012024 0.256626230641198
					0.761523046092184 0.257477407270597
					0.771543086172345 0.258320225110834
					0.781563126252505 0.259154873222835
					0.791583166332665 0.259981534033377
					0.801603206412826 0.260800383648543
					0.811623246492986 0.261611592148642
					0.821643286573146 0.262415323865916
					0.831663326653307 0.263211737646231
					0.841683366733467 0.264000987095862
					0.851703406813627 0.264783220814376
					0.861723446893788 0.265558582614565
					0.871743486973948 0.266327211730276
					0.881763527054108 0.267089243012948
					0.891783567134269 0.267844807117581
					0.901803607214429 0.26859403067882
					0.911823647294589 0.269337036477789
					0.921843687374749 0.270073943600243
					0.93186372745491 0.270804867586594
					0.94188376753507 0.271529920574306
					0.95190380761523 0.272249211433111
					0.961923847695391 0.272962845893508
					0.971943887775551 0.27367092666891
					0.981963927855711 0.274373553571846
					0.991983967935872 0.275070823624547
					1.00200400801603 0.275762831164244
					1.01202404809619 0.276449667943484
					1.02204408817635 0.277131423225745
					1.03206412825651 0.27780818387662
					1.04208416833667 0.2784800344508
					1.05210420841683 0.279147057275107
					1.06212424849699 0.279809332527782
					1.07214428857715 0.28046693831423
					1.08216432865731 0.281119950739415
					1.09218436873747 0.281768443977085
					1.10220440881764 0.282412490335985
					1.1122244488978 0.283052160323227
					1.12224448897796 0.283687522704948
					1.13226452905812 0.284318644564415
					1.14228456913828 0.284945591357685
					1.15230460921844 0.285568426966964
					1.1623246492986 0.286187213751757
					1.17234468937876 0.28680201259794
					1.18236472945892 0.287412882964843
					1.19238476953908 0.288019882930441
					1.20240480961924 0.28862306923475
					1.2124248496994 0.289222497321511
					1.22244488977956 0.289818221378237
					1.23246492985972 0.290410294374713
					1.24248496993988 0.29099876810001
					1.25250501002004 0.291583693198084
					1.2625250501002 0.292165119202028
					1.27254509018036 0.292743094567038
					1.28256513026052 0.293317666702147
					1.29258517034068 0.293888882000783
					1.30260521042084 0.294456785870214
					1.312625250501 0.295021422759908
					1.32264529058116 0.295582836188875
					1.33266533066132 0.29614106877203
					1.34268537074148 0.296696162245606
					1.35270541082164 0.297248157491684
					1.3627254509018 0.29779709456185
					1.37274549098196 0.298343012700033
					1.38276553106212 0.298885950364553
					1.39278557114228 0.299425945249411
					1.40280561122244 0.299963034304854
					1.41282565130261 0.300497253757249
					1.42284569138277 0.301028639128275
					1.43286573146293 0.301557225253494
					1.44288577154309 0.30208304630029
					1.45290581162325 0.30260613578523
					1.46292585170341 0.303126526590848
					1.47294589178357 0.30364425098189
					1.48296593186373 0.304159340621036
					1.49298597194389 0.304671826584116
					1.50300601202405 0.305181739374841
					1.51302605210421 0.305689108939074
					1.52304609218437 0.306193964678647
					1.53306613226453 0.30669633546475
					1.54308617234469 0.307196249650909
					1.55310621242485 0.307693735085555
					1.56312625250501 0.308188819124223
					1.57314629258517 0.308681528641364
					1.58316633266533 0.309171890041814
					1.59318637274549 0.309659929271912
					1.60320641282565 0.310145671830287
					1.61322645290581 0.310629142778331
					1.62324649298597 0.311110366750355
					1.63326653306613 0.311589367963456
					1.64328657314629 0.31206617022709
					1.65330661322645 0.312540796952377
					1.66332665330661 0.313013271161127
					1.67334669338677 0.313483615494623
					1.68336673346693 0.31395185222214
					1.69338677354709 0.314418003249234
					1.70340681362725 0.314882090125793
					1.71342685370741 0.315344134053867
					1.72344689378758 0.315804155895279
					1.73346693386774 0.316262176179026
					1.7434869739479 0.316718215108481
					1.75350701402806 0.317172292568389
					1.76352705410822 0.317624428131689
					1.77354709418838 0.318074641066136
					1.78356713426854 0.318522950340759
					1.7935871743487 0.318969374632136
					1.80360721442886 0.319413932330512
					1.81362725450902 0.319856641545752
					1.82364729458918 0.320297520113134
					1.83366733466934 0.320736585599
					1.8436873747495 0.321173855306252
					1.85370741482966 0.321609346279714
					1.86372745490982 0.322043075311348
					1.87374749498998 0.322475058945346
					1.88376753507014 0.322905313483088
					1.8937875751503 0.323333854987974
					1.90380761523046 0.323760699290136
					1.91382765531062 0.324185861991038
					1.92384769539078 0.324609358467951
					1.93386773547094 0.325031203878325
					1.9438877755511 0.325451413164055
					1.95390781563126 0.325870001055635
					1.96392785571142 0.32628698207622
					1.97394789579158 0.32670237054558
					1.98396793587174 0.32711618058397
					1.9939879759519 0.3275284261159
					2.00400801603206 0.327939120873813
					2.01402805611222 0.328348278401685
					2.02404809619238 0.32875591205853
					2.03406813627254 0.329162035021832
					2.04408817635271 0.329566660290887
					2.05410821643287 0.329969800690076
					2.06412825651303 0.330371468872061
					2.07414829659319 0.330771677320898
					2.08416833667335 0.331170438355094
					2.09418837675351 0.331567764130581
					2.10420841683367 0.33196366664363
					2.11422845691383 0.332358157733696
					2.12424849699399 0.332751249086201
					2.13426853707415 0.333142952235255
					2.14428857715431 0.333533278566311
					2.15430861723447 0.333922239318772
					2.16432865731463 0.334309845588526
					2.17434869739479 0.334696108330442
					2.18436873747495 0.335081038360795
					2.19438877755511 0.33546464635965
					2.20440881763527 0.335846942873191
					2.21442885771543 0.336227938315997
					2.22444889779559 0.336607642973272
					2.23446893787575 0.336986067003029
					2.24448897795591 0.33736322043822
					2.25450901803607 0.337739113188833
					2.26452905811623 0.338113755043932
					2.27454909819639 0.338487155673663
					2.28456913827655 0.338859324631217
					2.29458917835671 0.339230271354747
					2.30460921843687 0.339600005169249
					2.31462925851703 0.339968535288407
					2.32464929859719 0.340335870816394
					2.33466933867735 0.340702020749642
					2.34468937875751 0.34106699397857
					2.35470941883768 0.341430799289284
					2.36472945891784 0.341793445365236
					2.374749498998 0.342154940788852
					2.38476953907816 0.342515294043131
					2.39478957915832 0.342874513513209
					2.40480961923848 0.343232607487888
					2.41482965931864 0.343589584161144
					2.4248496993988 0.343945451633596
					2.43486973947896 0.344300217913954
					2.44488977955912 0.344653890920433
					2.45490981963928 0.345006478482141
					2.46492985971944 0.345357988340443
					2.4749498997996 0.345708428150297
					2.48496993987976 0.346057805481559
					2.49498997995992 0.346406127820274
					2.50501002004008 0.346753402569932
					2.51503006012024 0.347099637052707
					2.5250501002004 0.34744483851067
					2.53507014028056 0.347789014106976
					2.54509018036072 0.348132170927036
					2.55511022044088 0.348474315979662
					2.56513026052104 0.34881545619819
					2.5751503006012 0.349155598441585
					2.58517034068136 0.349494749495527
					2.59519038076152 0.34983291607347
					2.60521042084168 0.350170104817692
					2.61523046092184 0.350506322300313
					2.625250501002 0.350841575024308
					2.63527054108216 0.351175869424493
					2.64529058116232 0.351509211868494
					2.65531062124249 0.351841608657702
					2.66533066132265 0.352173066028208
					2.67535070140281 0.352503590151721
					2.68537074148297 0.352833187136476
					2.69539078156313 0.353161863028115
					2.70541082164329 0.35348962381056
					2.71543086172345 0.353816475406873
					2.72545090180361 0.35414242368009
					2.73547094188377 0.354467474434056
					2.74549098196393 0.354791633414227
					2.75551102204409 0.355114906308477
					2.76553106212425 0.355437298747876
					2.77555110220441 0.355758816307467
					2.78557114228457 0.356079464507014
					2.79559118236473 0.356399248811758
					2.80561122244489 0.356718174633138
					2.81563126252505 0.35703624732952
					2.82565130260521 0.357353472206898
					2.83567134268537 0.357669854519592
					2.84569138276553 0.357985399470931
					2.85571142284569 0.358300112213927
					2.86573146292585 0.358613997851933
					2.87575150300601 0.358927061439298
					2.88577154308617 0.359239307982002
					2.89579158316633 0.359550742438287
					2.90581162324649 0.359861369719275
					2.91583166332665 0.360171194689579
					2.92585170340681 0.360480222167897
					2.93587174348697 0.360788456927606
					2.94589178356713 0.361095903697335
					2.95591182364729 0.361402567161543
					2.96593186372745 0.361708451961072
					2.97595190380762 0.362013562693705
					2.98597194388778 0.362317903914706
					2.99599198396794 0.362621480137353
					3.0060120240481 0.362924295833468
					3.01603206412826 0.36322635543393
					3.02605210420842 0.363527663329189
					3.03607214428858 0.363828223869764
					3.04609218436874 0.364128041366739
					3.0561122244489 0.364427120092244
					3.06613226452906 0.364725464279942
					3.07615230460922 0.365023078125491
					3.08617234468938 0.365319965787013
					3.09619238476954 0.365616131385547
					3.1062124248497 0.365911579005505
					3.11623246492986 0.366206312695104
					3.12625250501002 0.366500336466813
					3.13627254509018 0.366793654297773
					3.14629258517034 0.367086270130227
					3.1563126252505 0.36737818787193
					3.16633266533066 0.367669411396564
					3.17635270541082 0.367959944544141
					3.18637274549098 0.368249791121397
					3.19639278557114 0.368538954902188
					3.2064128256513 0.368827439627877
					3.21643286573146 0.369115249007707
					3.22645290581162 0.369402386719188
					3.23647294589178 0.369688856408452
					3.24649298597194 0.369974661690628
					3.2565130260521 0.370259806150197
					3.26653306613226 0.370544293341343
					3.27655310621242 0.370828126788301
					3.28657314629258 0.371111309985706
					3.29659318637275 0.371393846398923
					3.30661322645291 0.371675739464387
					3.31663326653307 0.371956992589926
					3.32665330661323 0.372237609155089
					3.33667334669339 0.372517592511461
					3.34669338677355 0.372796945982983
					3.35671342685371 0.373075672866257
					3.36673346693387 0.373353776430852
					3.37675350701403 0.37363125991961
					3.38677354709419 0.373908126548938
					3.39679358717435 0.374184379509103
					3.40681362725451 0.374460021964521
					3.41683366733467 0.374735057054042
					3.42685370741483 0.37500948789123
					3.43687374749499 0.375283317564641
					3.44689378757515 0.375556549138094
					3.45691382765531 0.375829185650943
					3.46693386773547 0.376101230118342
					3.47695390781563 0.376372685531505
					3.48697394789579 0.376643554857968
					3.49699398797595 0.376913841041838
					3.50701402805611 0.377183547004053
					3.51703406813627 0.377452675642622
					3.52705410821643 0.377721229832875
					3.53707414829659 0.3779892124277
					3.54709418837675 0.378256626257786
					3.55711422845691 0.378523474131853
					3.56713426853707 0.378789758836889
					3.57715430861723 0.379055483138373
					3.58717434869739 0.379320649780504
					3.59719438877756 0.379585261486427
					3.60721442885772 0.379849320958443
					3.61723446893788 0.380112830878237
					3.62725450901804 0.380375793907083
					3.6372745490982 0.380638212686062
					3.64729458917836 0.380900089836266
					3.65731462925852 0.381161427959005
					3.66733466933868 0.38142222963601
					3.67735470941884 0.381682497429634
					3.687374749499 0.381942233883049
					3.69739478957916 0.382201441520443
					3.70741482965932 0.382460122847209
					3.71743486973948 0.38271828035014
					3.72745490981964 0.382975916497612
					3.7374749498998 0.383233033739774
					3.74749498997996 0.383489634508728
					3.75751503006012 0.383745721218711
					3.76753507014028 0.384001296266273
					3.77755511022044 0.384256362030454
					3.7875751503006 0.384510920872956
					3.79759519038076 0.38476497513832
					3.80761523046092 0.385018527154087
					3.81763527054108 0.385271579230973
					3.82765531062124 0.385524133663033
					3.8376753507014 0.385776192727821
					3.84769539078156 0.386027758686556
					3.85771543086172 0.386278833784277
					3.86773547094188 0.386529420250004
					3.87775551102204 0.386779520296892
					3.8877755511022 0.387029136122385
					3.89779559118236 0.387278269908364
					3.90781563126252 0.387526923821306
					3.91783567134269 0.387775100012421
					3.92785571142285 0.388022800617806
					3.93787575150301 0.388270027758586
					3.94789579158317 0.388516783541059
					3.95791583166333 0.388763070056834
					3.96793587174349 0.389008889382973
					3.97795591182365 0.389254243582126
					3.98797595190381 0.389499134702671
					3.99799599198397 0.389743564778845
					4.00801603206413 0.389987535830876
					4.01803607214429 0.390231049865118
					4.02805611222445 0.390474108874178
					4.03807615230461 0.390716714837044
					4.04809619238477 0.390958869719213
					4.05811623246493 0.391200575472815
					4.06813627254509 0.391441834036737
					4.07815631262525 0.391682647336746
					4.08817635270541 0.391923017285607
					4.09819639278557 0.392162945783207
					4.10821643286573 0.392402434716669
					4.11823647294589 0.392641485960469
					4.12825651302605 0.392880101376555
					4.13827655310621 0.393118282814456
					4.14829659318637 0.393356032111397
					4.15831663326653 0.393593351092411
					4.16833667334669 0.393830241570448
					4.17835671342685 0.394066705346485
					4.18837675350701 0.394302744209631
					4.19839679358717 0.394538359937236
					4.20841683366733 0.394773554294996
					4.21843687374749 0.395008329037054
					4.22845691382765 0.395242685906108
					4.23847695390782 0.395476626633506
					4.24849699398798 0.395710152939353
					4.25851703406814 0.395943266532607
					4.2685370741483 0.396175969111176
					4.27855711422846 0.39640826236202
					4.28857715430862 0.396640147961242
					4.29859719438878 0.396871627574184
					4.30861723446894 0.397102702855525
					4.3186372745491 0.397333375449368
					4.32865731462926 0.397563646989337
					4.33867735470942 0.397793519098664
					4.34869739478958 0.398022993390283
					4.35871743486974 0.398252071466915
					4.3687374749499 0.398480754921157
					4.37875751503006 0.39870904533557
					4.38877755511022 0.398936944282767
					4.39879759519038 0.399164453325492
					4.40881763527054 0.399391574016711
					4.4188376753507 0.399618307899689
					4.42885771543086 0.399844656508079
					4.43887775551102 0.400070621365998
					4.44889779559118 0.400296203988111
					4.45891783567134 0.400521405879708
					4.4689378757515 0.400746228536785
					4.47895791583166 0.400970673446123
					4.48897795591182 0.401194742085363
					4.49899799599198 0.401418435923081
					4.50901803607214 0.401641756418869
					4.5190380761523 0.401864705023406
					4.52905811623246 0.402087283178531
					4.53907815631263 0.402309492317319
					4.54909819639279 0.402531333864154
					4.55911823647295 0.402752809234797
					4.56913827655311 0.402973919836461
					4.57915831663327 0.403194667067877
					4.58917835671343 0.403415052319369
					4.59919839679359 0.403635076972917
					4.60921843687375 0.403854742402231
					4.61923847695391 0.404074049972813
					4.62925851703407 0.404293001042027
					4.63927855711423 0.404511596959162
					4.64929859719439 0.404729839065503
					4.65931863727455 0.404947728694388
					4.66933867735471 0.405165267171279
					4.67935871743487 0.405382455813821
					4.68937875751503 0.405599295931906
					4.69939879759519 0.405815788827736
					4.70941883767535 0.406031935795883
					4.71943887775551 0.40624773812335
					4.72945891783567 0.406463197089632
					4.73947895791583 0.406678313966776
					4.74949899799599 0.406893090019437
					4.75951903807615 0.407107526504942
					4.76953907815631 0.407321624673341
					4.77955911823647 0.40753538576747
					4.78957915831663 0.407748811023005
					4.79959919839679 0.407961901668517
					4.80961923847695 0.408174658925533
					4.81963927855711 0.408387084008582
					4.82965931863727 0.408599178125259
					4.83967935871743 0.408810942476271
					4.8496993987976 0.409022378255497
					4.85971943887776 0.409233486650036
					4.86973947895792 0.409444268840262
					4.87975951903808 0.409654725999874
					4.88977955911824 0.409864859295951
					4.8997995991984 0.410074669888996
					4.90981963927856 0.410284158932995
					4.91983967935872 0.41049332757546
					4.92985971943888 0.410702176957482
					4.93987975951904 0.410910708213778
					4.9498997995992 0.41111892247274
					4.95991983967936 0.411326820856484
					4.96993987975952 0.411534404480897
					4.97995991983968 0.411741674455684
					4.98997995991984 0.411948631884411
					5 0.41215527786456
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, red]
				table {%
					0 0
					0.0100200400801603 0.0892919349439574
					0.0200400801603206 0.106186604347714
					0.030060120240481 0.117514795145987
					0.0400801603206413 0.126277865408281
					0.0501002004008016 0.133522586091331
					0.0601202404809619 0.139749430505695
					0.0701402805611222 0.145240168528485
					0.0801603206412826 0.150170536010883
					0.0901803607214429 0.154658168029069
					0.100200400801603 0.158786009393374
					0.110220440881764 0.162614925854846
					0.120240480961924 0.166191017074951
					0.130260521042084 0.169550108583281
					0.140280561122244 0.172720641798268
					0.150300601202405 0.175725605697013
					0.160320641282565 0.178583869887915
					0.170340681362725 0.181311129964213
					0.180360721442886 0.183920593813455
					0.190380761523046 0.186423490147844
					0.200400801603206 0.18882945213349
					0.210420841683367 0.191146811437179
					0.220440881763527 0.193382826832223
					0.230460921843687 0.195543864207999
					0.240480961923848 0.19763553995507
					0.250501002004008 0.199662836377177
					0.260521042084168 0.201630195476722
					0.270541082164329 0.203541595833898
					0.280561122244489 0.205400616134337
					0.290581162324649 0.207210488053498
					0.30060120240481 0.20897414058305
					0.31062124248497 0.21069423742066
					0.32064128256513 0.212373208695428
					0.330661322645291 0.214013278035759
					0.340681362725451 0.215616485782625
					0.350701402805611 0.217184708993434
					0.360721442885772 0.218719678758486
					0.370741482965932 0.22022299525507
					0.380761523046092 0.221696140887456
					0.390781563126253 0.22314049179973
					0.400801603206413 0.224557327999212
					0.410821643286573 0.225947842288409
					0.420841683366733 0.227313148171177
					0.430861723446894 0.228654286872318
					0.440881763527054 0.229972233588218
					0.450901803607214 0.231267903068175
					0.460921843687375 0.232542154611278
					0.470941883767535 0.233795796551332
					0.480961923847695 0.235029590291974
					0.490981963927856 0.236244253945469
					0.501002004008016 0.237440465621364
					0.511022044088176 0.238618866404952
					0.521042084168337 0.239780063060307
					0.531062124248497 0.240924630488106
					0.541082164328657 0.242053113964679
					0.551102204408818 0.243166031185423
					0.561122244488978 0.244263874132896
					0.571142284569138 0.245347110787482
					0.581162324649299 0.246416186696406
					0.591182364729459 0.247471526415049
					0.601202404809619 0.248513534832942
					0.61122244488978 0.249542598395424
					0.62124248496994 0.250559086230721
					0.6312625250501 0.251563351191201
					0.64128256513026 0.252555730816561
					0.651302605210421 0.253536548225935
					0.661322645290581 0.25450611294518
					0.671342685370741 0.255464721674944
					0.681362725450902 0.25641265900458
					0.691382765531062 0.257350198076458
					0.701402805611222 0.258277601204787
					0.711422845691383 0.259195120452661
					0.721442885771543 0.260102998170701
					0.731462925851703 0.261001467500345
					0.741482965931864 0.26189075284454
					0.751503006012024 0.262771070308389
					0.761523046092184 0.263642628112008
					0.771543086172345 0.264505626977716
					0.781563126252505 0.265360260493445
					0.791583166332665 0.266206715454131
					0.801603206412826 0.267045172182662
					0.811623246492986 0.267875804831872
					0.821643286573146 0.268698781668889
					0.831663326653307 0.269514265343099
					0.841683366733467 0.270322413138831
					0.851703406813627 0.271123377213828
					0.861723446893788 0.271917304824434
					0.871743486973948 0.272704338538411
					0.881763527054108 0.273484616436177
					0.891783567134269 0.274258272301226
					0.901803607214429 0.275025435800433
					0.911823647294589 0.27578623265488
					0.921843687374749 0.276540784801795
					0.93186372745491 0.277289210548173
					0.94188376753507 0.278031624716573
					0.95190380761523 0.278768138783585
					0.961923847695391 0.27949886101139
					0.971943887775551 0.280223896572845
					0.981963927855711 0.280943347670462
					0.991983967935872 0.281657313649639
					1.00200400801603 0.282365891106485
					1.01202404809619 0.283069173990533
					1.02204408817635 0.283767253702653
					1.03206412825651 0.284460219188405
					1.04208416833667 0.285148157027119
					1.05210420841683 0.285831151516908
					1.06212424849699 0.286509284755858
					1.07214428857715 0.287182636719583
					1.08216432865731 0.287851285335361
					1.09218436873747 0.288515306553007
					1.10220440881764 0.289174774412679
					1.1122244488978 0.289829761109758
					1.12224448897796 0.290480337056969
					1.13226452905812 0.291126570943866
					1.14228456913828 0.291768529793835
					1.15230460921844 0.292406279018719
					1.1623246492986 0.293039882471205
					1.17234468937876 0.293669402495063
					1.18236472945892 0.29429489997336
					1.19238476953908 0.294916434374729
					1.20240480961924 0.295534063797812
					1.2124248496994 0.29614784501393
					1.22244488977956 0.296757833508104
					1.23246492985972 0.297364083518464
					1.24248496993988 0.297966648074154
					1.25250501002004 0.298565579031784
					1.2625250501002 0.299160927110505
					1.27254509018036 0.299752741925756
					1.28256513026052 0.300341072021767
					1.29258517034068 0.300925964902842
					1.30260521042084 0.301507467063513
					1.312625250501 0.302085624017577
					1.32264529058116 0.302660480326095
					1.33266533066132 0.303232079624381
					1.34268537074148 0.303800464648034
					1.35270541082164 0.304365677258041
					1.3627254509018 0.304927758465013
					1.37274549098196 0.305486748452563
					1.38276553106212 0.306042686599884
					1.39278557114228 0.306595611503549
					1.40280561122244 0.307145560998568
					1.41282565130261 0.307692572178737
					1.42284569138277 0.308236681416292
					1.43286573146293 0.308777924380921
					1.44288577154309 0.309316336058138
					1.45290581162325 0.309851950767052
					1.46292585170341 0.310384802177561
					1.47294589178357 0.310914923326981
					1.48296593186373 0.311442346636146
					1.49298597194389 0.311967103924986
					1.50300601202405 0.312489226427616
					1.51302605210421 0.313008744806943
					1.52304609218437 0.313525689168816
					1.53306613226453 0.31404008907574
					1.54308617234469 0.314551973560155
					1.55310621242485 0.315061371137318
					1.56312625250501 0.31556830981778
					1.57314629258517 0.316072817119496
					1.58316633266533 0.316574920079557
					1.59318637274549 0.317074645265579
					1.60320641282565 0.317572018786749
					1.61322645290581 0.318067066304546
					1.62324649298597 0.318559813043143
					1.63326653306613 0.319050283799507
					1.64328657314629 0.319538502953206
					1.65330661322645 0.320024494475931
					1.66332665330661 0.320508281940744
					1.67334669338677 0.320989888531066
					1.68336673346693 0.321469337049403
					1.69338677354709 0.321946649925833
					1.70340681362725 0.32242184922625
					1.71342685370741 0.322894956660382
					1.72344689378758 0.323365993589581
					1.73346693386774 0.323834981034405
					1.7434869739479 0.32430193968199
					1.75350701402806 0.324766889893217
					1.76352705410822 0.325229851709692
					1.77354709418838 0.325690844860532
					1.78356713426854 0.326149888768971
					1.7935871743487 0.326607002558796
					1.80360721442886 0.327062205060599
					1.81362725450902 0.32751551481788
					1.82364729458918 0.327966950092979
					1.83366733466934 0.328416528872857
					1.8436873747495 0.328864268874731
					1.85370741482966 0.329310187551556
					1.86372745490982 0.329754302097374
					1.87374749498998 0.330196629452524
					1.88376753507014 0.330637186308715
					1.8937875751503 0.331075989113982
					1.90380761523046 0.331513054077505
					1.91382765531062 0.331948397174319
					1.92384769539078 0.332382034149901
					1.93386773547094 0.332813980524642
					1.9438877755511 0.333244251598214
					1.95390781563126 0.33367286245383
					1.96392785571142 0.334099827962396
					1.97394789579158 0.334525162786568
					1.98396793587174 0.334948881384704
					1.9939879759519 0.335370998014732
					2.00400801603206 0.335791526737915
					2.01402805611222 0.336210481422535
					2.02404809619238 0.336627875747485
					2.03406813627254 0.337043723205779
					2.04408817635271 0.337458037107977
					2.05410821643287 0.337870830585538
					2.06412825651303 0.338282116594085
					2.07414829659319 0.338691907916604
					2.08416833667335 0.339100217166563
					2.09418837675351 0.339507056790965
					2.10420841683367 0.339912439073328
					2.11422845691383 0.3403163761366
					2.12424849699399 0.340718879946006
					2.13426853707415 0.341119962311838
					2.14428857715431 0.34151963489217
					2.15430861723447 0.341917909195528
					2.16432865731463 0.34231479658349
					2.17434869739479 0.342710308273233
					2.18436873747495 0.343104455340027
					2.19438877755511 0.343497248719668
					2.20440881763527 0.343888699210864
					2.21442885771543 0.344278817477569
					2.22444889779559 0.344667614051263
					2.23446893787575 0.345055099333189
					2.24448897795591 0.345441283596536
					2.25450901803607 0.345826176988583
					2.26452905811623 0.34620978953279
					2.27454909819639 0.346592131130854
					2.28456913827655 0.346973211564712
					2.29458917835671 0.347353040498511
					2.30460921843687 0.347731627480532
					2.31462925851703 0.348108981945077
					2.32464929859719 0.348485113214318
					2.33466933867735 0.348860030500102
					2.34468937875751 0.349233742905727
					2.35470941883768 0.349606259427679
					2.36472945891784 0.349977588957333
					2.374749498998 0.35034774028262
					2.38476953907816 0.350716722089661
					2.39478957915832 0.351084542964371
					2.40480961923848 0.351451211394026
					2.41482965931864 0.351816735768803
					2.4248496993988 0.352181124383289
					2.43486973947896 0.352544385437961
					2.44488977955912 0.352906527040631
					2.45490981963928 0.353267557207874
					2.46492985971944 0.353627483866421
					2.4749498997996 0.353986314854522
					2.48496993987976 0.354344057923295
					2.49498997995992 0.354700720738035
					2.50501002004008 0.355056310879505
					2.51503006012024 0.355410835845208
					2.5250501002004 0.355764303050623
					2.53507014028056 0.356116719830425
					2.54509018036072 0.356468093439684
					2.55511022044088 0.356818431055034
					2.56513026052104 0.357167739775829
					2.5751503006012 0.357516026625271
					2.58517034068136 0.357863298551519
					2.59519038076152 0.35820956242878
					2.60521042084168 0.358554825058378
					2.61523046092184 0.358899093169802
					2.625250501002 0.359242373421739
					2.63527054108216 0.359584672403083
					2.64529058116232 0.359925996633933
					2.65531062124249 0.360266352566563
					2.66533066132265 0.360605746586386
					2.67535070140281 0.360944185012892
					2.68537074148297 0.361281674100574
					2.69539078156313 0.361618220039836
					2.70541082164329 0.361953828957884
					2.71543086172345 0.362288506919605
					2.72545090180361 0.362622259928425
					2.73547094188377 0.362955093927158
					2.74549098196393 0.363287014798835
					2.75551102204409 0.363618028367524
					2.76553106212425 0.36394814039913
					2.77555110220441 0.364277356602187
					2.78557114228457 0.36460568262863
					2.79559118236473 0.364933124074562
					2.80561122244489 0.365259686481
					2.81563126252505 0.365585375334611
					2.82565130260521 0.365910196068442
					2.83567134268537 0.366234154062624
					2.84569138276553 0.366557254645081
					2.85571142284569 0.36687950309221
					2.86573146292585 0.367200904629563
					2.87575150300601 0.367521464432515
					2.88577154308617 0.36784118762691
					2.89579158316633 0.368160079289717
					2.90581162324649 0.368478144449652
					2.91583166332665 0.368795388087808
					2.92585170340681 0.369111815138268
					2.93587174348697 0.369427430488704
					2.94589178356713 0.369742238980972
					2.95591182364729 0.370056245411698
					2.96593186372745 0.370369454532849
					2.97595190380762 0.370681871052299
					2.98597194388778 0.370993499634387
					2.99599198396794 0.371304344900461
					3.0060120240481 0.371614411429418
					3.01603206412826 0.371923703758234
					3.02605210420842 0.372232226382487
					3.03607214428858 0.372539983756869
					3.04609218436874 0.372846980295688
					3.0561122244489 0.373153220373373
					3.06613226452906 0.373458708324958
					3.07615230460922 0.373763448446566
					3.08617234468938 0.374067444995884
					3.09619238476954 0.37437070219263
					3.1062124248497 0.374673224219011
					3.11623246492986 0.374975015220183
					3.12625250501002 0.375276079304687
					3.13627254509018 0.3755764205449
					3.14629258517034 0.375876042977459
					3.1563126252505 0.376174950603689
					3.16633266533066 0.376473147390027
					3.17635270541082 0.376770637268431
					3.18637274549098 0.37706742413679
					3.19639278557114 0.377363511859324
					3.2064128256513 0.377658904266979
					3.21643286573146 0.37795360515782
					3.22645290581162 0.378247618297408
					3.23647294589178 0.378540947419185
					3.24649298597194 0.378833596224842
					3.2565130260521 0.379125568384688
					3.26653306613226 0.379416867538011
					3.27655310621242 0.379707497293435
					3.28657314629258 0.37999746122927
					3.29659318637275 0.380286762893861
					3.30661322645291 0.380575405805926
					3.31663326653307 0.380863393454892
					3.32665330661323 0.381150729301231
					3.33667334669339 0.381437416776782
					3.34669338677355 0.381723459285074
					3.35671342685371 0.382008860201646
					3.36673346693387 0.382293622874358
					3.37675350701403 0.382577750623698
					3.38677354709419 0.382861246743091
					3.39679358717435 0.383144114499193
					3.40681362725451 0.383426357132191
					3.41683366733467 0.383707977856095
					3.42685370741483 0.383988979859021
					3.43687374749499 0.38426936630348
					3.44689378757515 0.384549140326653
					3.45691382765531 0.384828305040672
					3.46693386773547 0.385106863532885
					3.47695390781563 0.385384818866133
					3.48697394789579 0.385662174079005
					3.49699398797595 0.385938932186109
					3.50701402805611 0.386215096178319
					3.51703406813627 0.386490669023039
					3.52705410821643 0.386765653664446
					3.53707414829659 0.387040053023741
					3.54709418837675 0.387313869999392
					3.55711422845691 0.387587107467374
					3.56713426853707 0.387859768281407
					3.57715430861723 0.38813185527319
					3.58717434869739 0.388403371252632
					3.59719438877756 0.38867431900808
					3.60721442885772 0.388944701306544
					3.61723446893788 0.389214520893918
					3.62725450901804 0.389483780495203
					3.6372745490982 0.389752482814716
					3.64729458917836 0.390020630536313
					3.65731462925852 0.39028822632359
					3.66733466933868 0.390555272820098
					3.67735470941884 0.390821772649545
					3.687374749499 0.391087728415998
					3.69739478957916 0.391353142704085
					3.70741482965932 0.391618018079191
					3.71743486973948 0.391882357087654
					3.72745490981964 0.392146162256954
					3.7374749498998 0.39240943609591
					3.74749498997996 0.392672181094859
					3.75751503006012 0.392934399725845
					3.76753507014028 0.393196094442804
					3.77755511022044 0.393457267681742
					3.7875751503006 0.39371792186091
					3.79759519038076 0.393978059380988
					3.80761523046092 0.394237682625251
					3.81763527054108 0.394496793959743
					3.82765531062124 0.39475539573345
					3.8376753507014 0.395013490278461
					3.84769539078156 0.39527107991014
					3.85771543086172 0.395528166927282
					3.86773547094188 0.395784753612281
					3.87775551102204 0.396040842231284
					3.8877755511022 0.396296435034353
					3.89779559118236 0.396551534255614
					3.90781563126252 0.396806142113419
					3.91783567134269 0.397060260810488
					3.92785571142285 0.397313892534067
					3.93787575150301 0.39756703945607
					3.94789579158317 0.39781970373323
					3.95791583166333 0.398071887507238
					3.96793587174349 0.398323592904892
					3.97795591182365 0.398574822038232
					3.98797595190381 0.398825577004682
					3.99799599198397 0.399075859887189
					4.00801603206413 0.399325672754355
					4.01803607214429 0.399575017660575
					4.02805611222445 0.399823896646169
					4.03807615230461 0.400072311737511
					4.04809619238477 0.400320264947162
					4.05811623246493 0.400567758273993
					4.06813627254509 0.40081479370332
					4.07815631262525 0.401061373207019
					4.08817635270541 0.401307498743658
					4.09819639278557 0.401553172258616
					4.10821643286573 0.4017983956842
					4.11823647294589 0.402043170939774
					4.12825651302605 0.402287499931866
					4.13827655310621 0.402531384554292
					4.14829659318637 0.402774826688271
					4.15831663326653 0.403017828202535
					4.16833667334669 0.403260390953444
					4.17835671342685 0.403502516785099
					4.18837675350701 0.403744207529448
					4.19839679358717 0.403985465006401
					4.20841683366733 0.40422629102393
					4.21843687374749 0.404466687378184
					4.22845691382765 0.404706655853586
					4.23847695390782 0.404946198222944
					4.24849699398798 0.405185316247549
					4.25851703406814 0.405424011677278
					4.2685370741483 0.405662286250698
					4.27855711422846 0.405900141695159
					4.28857715430862 0.4061375797269
					4.29859719438878 0.40637460205114
					4.30861723446894 0.406611210362176
					4.3186372745491 0.406847406343482
					4.32865731462926 0.407083191667795
					4.33867735470942 0.407318567997219
					4.34869739478958 0.407553536983305
					4.35871743486974 0.407788100267153
					4.3687374749499 0.408022259479494
					4.37875751503006 0.408256016240783
					4.38877755511022 0.408489372161289
					4.39879759519038 0.408722328841174
					4.40881763527054 0.40895488787059
					4.4188376753507 0.409187050829757
					4.42885771543086 0.409418819289048
					4.43887775551102 0.409650194809077
					4.44889779559118 0.409881178940774
					4.45891783567134 0.410111773225476
					4.4689378757515 0.410341979194999
					4.47895791583166 0.410571798371724
					4.48897795591182 0.410801232268674
					4.49899799599198 0.41103028238959
					4.50901803607214 0.411258950229013
					4.5190380761523 0.411487237272358
					4.52905811623246 0.411715144995989
					4.53907815631263 0.411942674867296
					4.54909819639279 0.412169828344768
					4.55911823647295 0.412396606878067
					4.56913827655311 0.4126230119081
					4.57915831663327 0.412849044867092
					4.58917835671343 0.413074707178657
					4.59919839679359 0.413300000257867
					4.60921843687375 0.413524925511324
					4.61923847695391 0.413749484337226
					4.62925851703407 0.41397367812544
					4.63927855711423 0.414197508257563
					4.64929859719439 0.414420976106996
					4.65931863727455 0.414644083039004
					4.66933867735471 0.414866830410787
					4.67935871743487 0.415089219571541
					4.68937875751503 0.415311251862522
					4.69939879759519 0.415532928617113
					4.70941883767535 0.415754251160883
					4.71943887775551 0.415975220811655
					4.72945891783567 0.416195838879558
					4.73947895791583 0.4164161066671
					4.74949899799599 0.416636025469217
					4.75951903807615 0.416855596573341
					4.76953907815631 0.417074821259457
					4.77955911823647 0.417293700800158
					4.78957915831663 0.417512236460708
					4.79959919839679 0.417730429499098
					4.80961923847695 0.417948281166101
					4.81963927855711 0.418165792705329
					4.82965931863727 0.418382965353293
					4.83967935871743 0.41859980033945
					4.8496993987976 0.418816298886266
					4.85971943887776 0.419032462209265
					4.86973947895792 0.419248291517084
					4.87975951903808 0.419463788011528
					4.88977955911824 0.419678952887618
					4.8997995991984 0.419893787333648
					4.90981963927856 0.420108292531235
					4.91983967935872 0.420322469655366
					4.92985971943888 0.420536319874457
					4.93987975951904 0.420749844350395
					4.9498997995992 0.420963044238591
					4.95991983967936 0.421175920688031
					4.96993987975952 0.421388474841319
					4.97995991983968 0.421600707834732
					4.98997995991984 0.421812620798264
					5 0.422024214855672
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 0
					0.0100200400801603 0.0914955868650556
					0.0200400801603206 0.108807202891274
					0.030060120240481 0.120414964172937
					0.0400801603206413 0.129394299841847
					0.0501002004008016 0.136817814305781
					0.0601202404809619 0.143198332147254
					0.0701402805611222 0.148824577093483
					0.0801603206412826 0.15387662201272
					0.0901803607214429 0.158475005118608
					0.100200400801603 0.162704718231556
					0.110220440881764 0.166628129219564
					0.120240480961924 0.170292475446038
					0.130260521042084 0.173734466585339
					0.140280561122244 0.176983245966841
					0.150300601202405 0.180062369916798
					0.160320641282565 0.182991173730111
					0.170340681362725 0.185785740354422
					0.180360721442886 0.188459603637141
					0.190380761523046 0.191024269405903
					0.200400801603206 0.193489608565479
					0.210420841683367 0.195864158401378
					0.220440881763527 0.198155356827498
					0.230460921843687 0.200369726838161
					0.240480961923848 0.202513023431854
					0.250501002004008 0.204590351871501
					0.260521042084168 0.206606263784488
					0.270541082164329 0.208564835939113
					0.280561122244489 0.210469735340044
					0.290581162324649 0.212324273417847
					0.30060120240481 0.214131451449309
					0.31062124248497 0.215893998869975
					0.32064128256513 0.217614405782547
					0.330661322645291 0.219294950692758
					0.340681362725451 0.220937724295527
					0.350701402805611 0.222544649972504
					0.360721442885772 0.224117501535881
					0.370741482965932 0.225657918654014
					0.380761523046092 0.227167420315697
					0.390781563126253 0.228647416627128
					0.400801603206413 0.23009921918516
					0.410821643286573 0.231524050229691
					0.420841683366733 0.232923050744939
					0.430861723446894 0.234297287652285
					0.440881763527054 0.235647760215164
					0.450901803607214 0.236975405758137
					0.460921843687375 0.238281104787093
					0.470941883767535 0.239565685584854
					0.480961923847695 0.240829928345874
					0.490981963927856 0.242074568904845
					0.501002004008016 0.243300302106499
					0.511022044088176 0.244507784857594
					0.521042084168337 0.245697638896642
					0.531062124248497 0.246870453312399
					0.541082164328657 0.248026786838169
					0.551102204408818 0.249167169945647
					0.561122244488978 0.25029210675912
					0.571142284569138 0.251402076808345
					0.581162324649299 0.252497536636286
					0.591182364729459 0.253578921276006
					0.601202404809619 0.254646645609377
					0.61122244488978 0.255701105618893
					0.62124248496994 0.256742679542564
					0.6312625250501 0.257771728940864
					0.64128256513026 0.258788599683694
					0.651302605210421 0.259793622864506
					0.661322645290581 0.260787115647999
					0.671342685370741 0.261769382057152
					0.681362725450902 0.26274071370475
					0.691382765531062 0.263701390474094
					0.701402805611222 0.264651681153092
					0.711422845691383 0.265591844025549
					0.721442885771543 0.266522127423103
					0.731462925851703 0.267442770240929
					0.741482965931864 0.268354002420058
					0.751503006012024 0.269256045398889
					0.761523046092184 0.27014911253624
					0.771543086172345 0.271033409508093
					0.781563126252505 0.271909134679972
					0.791583166332665 0.272776479456758
					0.801603206412826 0.273635628611562
					0.811623246492986 0.274486760595167
					0.821643286573146 0.275330047827395
					0.831663326653307 0.276165656971687
					0.841683366733467 0.276993749194021
					0.851703406813627 0.277814480407267
					0.861723446893788 0.278628001501937
					0.871743486973948 0.279434458564248
					0.881763527054108 0.280233993082328
					0.891783567134269 0.281026742141341
					0.901803607214429 0.281812838608233
					0.911823647294589 0.28259241130678
					0.921843687374749 0.28336558518352
					0.93186372745491 0.284132481465169
					0.94188376753507 0.284893217808013
					0.95190380761523 0.285647908439791
					0.961923847695391 0.286396664294509
					0.971943887775551 0.287139593140603
					0.981963927855711 0.287876799702858
					0.991983967935872 0.288608385778437
					1.00200400801603 0.289334450347361
					1.01202404809619 0.290055089677761
					1.02204408817635 0.290770397426205
					1.03206412825651 0.291480464733358
					1.04208416833667 0.292185380315256
					1.05210420841683 0.292885230550421
					1.06212424849699 0.293580099563051
					1.07214428857715 0.294270069302496
					1.08216432865731 0.294955219619213
					1.09218436873747 0.295635628337397
					1.10220440881764 0.296311371324456
					1.1122244488978 0.296982522557495
					1.12224448897796 0.297649154186966
					1.13226452905812 0.298311336597627
					1.14228456913828 0.298969138466945
					1.15230460921844 0.299622626821073
					1.1623246492986 0.300271867088532
					1.17234468937876 0.300916923151685
					1.18236472945892 0.301557857396141
					1.19238476953908 0.302194730758173
					1.20240480961924 0.302827602770248
					1.2124248496994 0.303456531604759
					1.22244488977956 0.30408157411605
					1.23246492985972 0.304702785880803
					1.24248496993988 0.30532022123688
					1.25250501002004 0.30593393332067
					1.2625250501002 0.306543974103029
					1.27254509018036 0.307150394423865
					1.28256513026052 0.30775324402544
					1.29258517034068 0.308352571584428
					1.30260521042084 0.308948424742804
					1.312625250501 0.30954085013761
					1.32264529058116 0.310129893429638
					1.33266533066132 0.310715599331086
					1.34268537074148 0.31129801163223
					1.35270541082164 0.311877173227157
					1.3627254509018 0.312453126138581
					1.37274549098196 0.313025911541817
					1.38276553106212 0.313595569787903
					1.39278557114228 0.314162140425944
					1.40280561122244 0.314725662224688
					1.41282565130261 0.315286173193373
					1.42284569138277 0.315843710601876
					1.43286573146293 0.316398311000181
					1.44288577154309 0.316950010237216
					1.45290581162325 0.317498843479058
					1.46292585170341 0.318044845226551
					1.47294589178357 0.318588049332344
					1.48296593186373 0.319128489017391
					1.49298597194389 0.319666196886912
					1.50300601202405 0.320201204945854
					1.51302605210421 0.32073354461386
					1.52304609218437 0.321263246739768
					1.53306613226453 0.321790341615658
					1.54308617234469 0.32231485899047
					1.55310621242485 0.322836828083193
					1.56312625250501 0.323356277595656
					1.57314629258517 0.323873235724933
					1.58316633266533 0.32438773017537
					1.59318637274549 0.324899788170249
					1.60320641282565 0.325409436463112
					1.61322645290581 0.325916701348741
					1.62324649298597 0.326421608673821
					1.63326653306613 0.326924183847288
					1.64328657314629 0.327424451850378
					1.65330661322645 0.327922437246384
					1.66332665330661 0.328418164190131
					1.67334669338677 0.328911656437188
					1.68336673346693 0.329402937352809
					1.69338677354709 0.329892029920627
					1.70340681362725 0.330378956751106
					1.71342685370741 0.330863740089749
					1.72344689378758 0.331346401825092
					1.73346693386774 0.331826963496462
					1.7434869739479 0.332305446301537
					1.75350701402806 0.332781871103687
					1.76352705410822 0.333256258439128
					1.77354709418838 0.333728628523877
					1.78356713426854 0.334199001260517
					1.7935871743487 0.334667396244794
					1.80360721442886 0.335133832772025
					1.81362725450902 0.335598329843346
					1.82364729458918 0.336060906171798
					1.83366733466934 0.336521580188246
					1.8436873747495 0.336980370047152
					1.85370741482966 0.337437293632197
					1.86372745490982 0.337892368561757
					1.87374749498998 0.338345612194245
					1.88376753507014 0.338797041633309
					1.8937875751503 0.339246673732905
					1.90380761523046 0.339694525102246
					1.91382765531062 0.340140612110616
					1.92384769539078 0.340584950892076
					1.93386773547094 0.341027557350049
					1.9438877755511 0.341468447161791
					1.95390781563126 0.341907635782756
					1.96392785571142 0.342345138450852
					1.97394789579158 0.342780970190596
					1.98396793587174 0.343215145817168
					1.9939879759519 0.343647679940368
					2.00400801603206 0.344078586968483
					2.01402805611222 0.34450788111205
					2.02404809619238 0.344935576387546
					2.03406813627254 0.345361686620982
					2.04408817635271 0.345786225451412
					2.05410821643287 0.346209206334368
					2.06412825651303 0.346630642545209
					2.07414829659319 0.347050547182393
					2.08416833667335 0.347468933170678
					2.09418837675351 0.34788581326425
					2.10420841683367 0.348301200049773
					2.11422845691383 0.348715105949379
					2.12424849699399 0.349127543223588
					2.13426853707415 0.349538523974156
					2.14428857715431 0.349948060146873
					2.15430861723447 0.350356163534282
					2.16432865731463 0.350762845778359
					2.17434869739479 0.351168118373109
					2.18436873747495 0.351571992667133
					2.19438877755511 0.351974479866111
					2.20440881763527 0.352375591035256
					2.21442885771543 0.352775337101699
					2.22444889779559 0.353173728856829
					2.23446893787575 0.353570776958582
					2.24448897795591 0.353966491933682
					2.25450901803607 0.354360884179834
					2.26452905811623 0.35475396396787
					2.27454909819639 0.355145741443851
					2.28456913827655 0.355536226631124
					2.29458917835671 0.355925429432341
					2.30460921843687 0.356313359631426
					2.31462925851703 0.356700026895512
					2.32464929859719 0.357085440776834
					2.33466933867735 0.35746961071458
					2.34468937875751 0.35785254603671
					2.35470941883768 0.358234255961737
					2.36472945891784 0.358614749600466
					2.374749498998 0.358994035957708
					2.38476953907816 0.359372123933951
					2.39478957915832 0.359749022327002
					2.40480961923848 0.360124739833597
					2.41482965931864 0.360499285050975
					2.4248496993988 0.360872666478428
					2.43486973947896 0.361244892518811
					2.44488977955912 0.361615971480034
					2.45490981963928 0.361985911576512
					2.46492985971944 0.362354720930602
					2.4749498997996 0.362722407573996
					2.48496993987976 0.363088979449103
					2.49498997995992 0.36345444441039
					2.50501002004008 0.363818810225709
					2.51503006012024 0.364182084577594
					2.5250501002004 0.364544275064531
					2.53507014028056 0.364905389202212
					2.54509018036072 0.365265434424753
					2.55511022044088 0.365624418085903
					2.56513026052104 0.365982347460222
					2.5751503006012 0.366339229744239
					2.58517034068136 0.366695072057587
					2.59519038076152 0.367049881444124
					2.60521042084168 0.367403664873025
					2.61523046092184 0.367756429239857
					2.625250501002 0.368108181367637
					2.63527054108216 0.368458928007869
					2.64529058116232 0.368808675841561
					2.65531062124249 0.369157431480225
					2.66533066132265 0.369505201466862
					2.67535070140281 0.36985199227692
					2.68537074148297 0.370197810319248
					2.69539078156313 0.370542661937025
					2.70541082164329 0.370886553408671
					2.71543086172345 0.371229490948748
					2.72545090180361 0.371571480708844
					2.73547094188377 0.371912528778435
					2.74549098196393 0.372252641185741
					2.75551102204409 0.372591823898564
					2.76553106212425 0.372930082825107
					2.77555110220441 0.373267423814784
					2.78557114228457 0.373603852659016
					2.79559118236473 0.373939375092014
					2.80561122244489 0.374273996791542
					2.81563126252505 0.374607723379675
					2.82565130260521 0.37494056042354
					2.83567134268537 0.375272513436049
					2.84569138276553 0.375603587876611
					2.85571142284569 0.375933789151843
					2.86573146292585 0.376263122616259
					2.87575150300601 0.376591593572956
					2.88577154308617 0.376919207274282
					2.89579158316633 0.3772459689225
					2.90581162324649 0.377571883670431
					2.91583166332665 0.377896956622099
					2.92585170340681 0.378221192833353
					2.93587174348697 0.378544597312491
					2.94589178356713 0.378867175020861
					2.95591182364729 0.379188930873467
					2.96593186372745 0.379509869739549
					2.97595190380762 0.379829996443169
					2.98597194388778 0.380149315763777
					2.99599198396794 0.380467832436772
					3.0060120240481 0.380785551154055
					3.01603206412826 0.381102476564571
					3.02605210420842 0.381418613274845
					3.03607214428858 0.381733965849506
					3.04609218436874 0.382048538811806
					3.0561122244489 0.38236233664413
					3.06613226452906 0.382675363788497
					3.07615230460922 0.382987624647055
					3.08617234468938 0.383299123582566
					3.09619238476954 0.383609864918888
					3.1062124248497 0.383919852941443
					3.11623246492986 0.384229091897683
					3.12625250501002 0.384537585997549
					3.13627254509018 0.384845339413916
					3.14629258517034 0.385152356283044
					3.1563126252505 0.385458640705008
					3.16633266533066 0.385764196744133
					3.17635270541082 0.386069028429414
					3.18637274549098 0.386373139754937
					3.19639278557114 0.386676534680288
					3.2064128256513 0.386979217130959
					3.21643286573146 0.387281190998745
					3.22645290581162 0.38758246014214
					3.23647294589178 0.387883028386723
					3.24649298597194 0.388182899525542
					3.2565130260521 0.388482077319484
					3.26653306613226 0.388780565497653
					3.27655310621242 0.38907836775773
					3.28657314629258 0.389375487766335
					3.29659318637275 0.389671929159384
					3.30661322645291 0.389967695542433
					3.31663326653307 0.390262790491026
					3.32665330661323 0.390557217551036
					3.33667334669339 0.390850980238996
					3.34669338677355 0.391144082042435
					3.35671342685371 0.391436526420194
					3.36673346693387 0.391728316802756
					3.37675350701403 0.392019456592558
					3.38677354709419 0.392309949164301
					3.39679358717435 0.392599797865261
					3.40681362725451 0.392889006015591
					3.41683366733467 0.393177576908619
					3.42685370741483 0.393465513811141
					3.43687374749499 0.393752819963716
					3.44689378757515 0.39403949858095
					3.45691382765531 0.394325552851777
					3.46693386773547 0.394610985939741
					3.47695390781563 0.394895800983269
					3.48697394789579 0.395180001095942
					3.49699398797595 0.395463589366763
					3.50701402805611 0.395746568860422
					3.51703406813627 0.396028942617554
					3.52705410821643 0.396310713654997
					3.53707414829659 0.396591884966044
					3.54709418837675 0.396872459520694
					3.55711422845691 0.397152440265901
					3.56713426853707 0.397431830125811
					3.57715430861723 0.397710632002007
					3.58717434869739 0.397988848773744
					3.59719438877756 0.398266483298184
					3.60721442885772 0.398543538410624
					3.61723446893788 0.398820016924725
					3.62725450901804 0.399095921632737
					3.6372745490982 0.39937125530572
					3.64729458917836 0.399646020693764
					3.65731462925852 0.3999202205262
					3.66733466933868 0.40019385751182
					3.67735470941884 0.400466934339083
					3.687374749499 0.400739453676323
					3.69739478957916 0.401011418171953
					3.70741482965932 0.401282830454671
					3.71743486973948 0.401553693133655
					3.72745490981964 0.401824008798764
					3.7374749498998 0.402093780020729
					3.74749498997996 0.402363009351348
					3.75751503006012 0.402631699323674
					3.76753507014028 0.402899852452204
					3.77755511022044 0.40316747123306
					3.7875751503006 0.403434558144178
					3.79759519038076 0.40370111564548
					3.80761523046092 0.403967146179061
					3.81763527054108 0.404232652169358
					3.82765531062124 0.404497636023325
					3.8376753507014 0.404762100130607
					3.84769539078156 0.405026046863709
					3.85771543086172 0.405289478578159
					3.86773547094188 0.405552397612677
					3.87775551102204 0.405814806289338
					3.8877755511022 0.406076706913733
					3.89779559118236 0.406338101775126
					3.90781563126252 0.406598993146613
					3.91783567134269 0.406859383285278
					3.92785571142285 0.407119274432345
					3.93787575150301 0.40737866881333
					3.94789579158317 0.407637568638192
					3.95791583166333 0.407895976101478
					3.96793587174349 0.408153893382472
					3.97795591182365 0.408411322645338
					3.98797595190381 0.408668266039264
					3.99799599198397 0.408924725698601
					4.00801603206413 0.409180703743002
					4.01803607214429 0.409436202277565
					4.02805611222445 0.409691223392961
					4.03807615230461 0.409945769165575
					4.04809619238477 0.410199841657634
					4.05811623246493 0.410453442917344
					4.06813627254509 0.410706574979011
					4.07815631262525 0.410959239863181
					4.08817635270541 0.411211439576754
					4.09819639278557 0.41146317611312
					4.10821643286573 0.411714451452276
					4.11823647294589 0.411965267560951
					4.12825651302605 0.412215626392727
					4.13827655310621 0.412465529888159
					4.14829659318637 0.412714979974889
					4.15831663326653 0.41296397856777
					4.16833667334669 0.413212527568975
					4.17835671342685 0.413460628868116
					4.18837675350701 0.413708284342354
					4.19839679358717 0.413955495856509
					4.20841683366733 0.414202265263176
					4.21843687374749 0.414448594402828
					4.22845691382765 0.41469448510393
					4.23847695390782 0.414939939183038
					4.24849699398798 0.415184958444911
					4.25851703406814 0.415429544682613
					4.2685370741483 0.415673699677616
					4.27855711422846 0.415917425199901
					4.28857715430862 0.416160723008061
					4.29859719438878 0.416403594849398
					4.30861723446894 0.416646042460026
					4.3186372745491 0.416888067564961
					4.32865731462926 0.417129671878226
					4.33867735470942 0.417370857102941
					4.34869739478958 0.41761162493142
					4.35871743486974 0.41785197704526
					4.3687374749499 0.418091915115439
					4.37875751503006 0.418331440802403
					4.38877755511022 0.418570555756161
					4.39879759519038 0.418809261616367
					4.40881763527054 0.419047560012416
					4.4188376753507 0.419285452563525
					4.42885771543086 0.419522940878824
					4.43887775551102 0.419760026557441
					4.44889779559118 0.419996711188583
					4.45891783567134 0.420232996351624
					4.4689378757515 0.420468883616186
					4.47895791583166 0.42070437454222
					4.48897795591182 0.420939470680088
					4.49899799599198 0.421174173570645
					4.50901803607214 0.421408484745314
					4.5190380761523 0.421642405726169
					4.52905811623246 0.42187593802601
					4.53907815631263 0.42210908314844
					4.54909819639279 0.422341842587944
					4.55911823647295 0.422574217829959
					4.56913827655311 0.422806210350953
					4.57915831663327 0.423037821618497
					4.58917835671343 0.423269053091338
					4.59919839679359 0.423499906219473
					4.60921843687375 0.423730382444215
					4.61923847695391 0.42396048319827
					4.62925851703407 0.424190209905805
					4.63927855711423 0.424419563982515
					4.64929859719439 0.424648546835693
					4.65931863727455 0.424877159864301
					4.66933867735471 0.425105404459031
					4.67935871743487 0.425333282002376
					4.68937875751503 0.425560793868695
					4.69939879759519 0.425787941424276
					4.70941883767535 0.426014726027404
					4.71943887775551 0.426241149028421
					4.72945891783567 0.426467211769794
					4.73947895791583 0.426692915586171
					4.74949899799599 0.426918261804449
					4.75951903807615 0.427143251743833
					4.76953907815631 0.427367886715894
					4.77955911823647 0.427592168024635
					4.78957915831663 0.427816096966544
					4.79959919839679 0.428039674830657
					4.80961923847695 0.428262902898617
					4.81963927855711 0.428485782444728
					4.82965931863727 0.428708314736014
					4.83967935871743 0.428930501032277
					4.8496993987976 0.42915234258615
					4.85971943887776 0.429373840643157
					4.86973947895792 0.429594996441764
					4.87975951903808 0.429815811213432
					4.88977955911824 0.430036286182677
					4.8997995991984 0.430256422567119
					4.90981963927856 0.430476221577534
					4.91983967935872 0.430695684417911
					4.92985971943888 0.430914812285497
					4.93987975951904 0.431133606370856
					4.9498997995992 0.431352067857913
					4.95991983967936 0.43157019792401
					4.96993987975952 0.43178799773995
					4.97995991983968 0.432005468470052
					4.98997995991984 0.432222611272196
					5 0.432439427297875
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0$}
				\addplot [semithick, blue, dashed]
				table {%
					0 0
					0.0100200400801603 0.0709834621720804
					0.0200400801603206 0.0844140382625645
					0.030060120240481 0.0934194899140712
					0.0400801603206413 0.100385774907954
					0.0501002004008016 0.106145033645883
					0.0601202404809619 0.111095122085738
					0.0701402805611222 0.115460035837267
					0.0801603206412826 0.1193794777656
					0.0901803607214429 0.122946962979187
					0.100200400801603 0.126228429233887
					0.110220440881764 0.129272262330051
					0.120240480961924 0.132115109626456
					0.130260521042084 0.134785450964269
					0.140280561122244 0.137305896116147
					0.150300601202405 0.139694720385315
					0.160320641282565 0.141966924344161
					0.170340681362725 0.144134985351919
					0.180360721442886 0.146209403142825
					0.190380761523046 0.148199104087084
					0.200400801603206 0.150111746160556
					0.210420841683367 0.151953952699991
					0.220440881763527 0.153731494135395
					0.230460921843687 0.155449431090307
					0.240480961923848 0.157112228367146
					0.250501002004008 0.158723846695057
					0.260521042084168 0.160287817285559
					0.270541082164329 0.16180730294834
					0.280561122244489 0.163285148593147
					0.290581162324649 0.164723923270734
					0.30060120240481 0.166125955410532
					0.31062124248497 0.167493362544013
					0.32064128256513 0.168828076525129
					0.330661322645291 0.170131865048158
					0.340681362725451 0.171406350101315
					0.350701402805611 0.172653023869016
					0.360721442885772 0.173873262497749
					0.370741482965932 0.175068338063475
					0.380761523046092 0.176239429017389
					0.390781563126253 0.177387629338157
					0.400801603206413 0.178513956579616
					0.410821643286573 0.179619358971321
					0.420841683366733 0.180704721703616
					0.430861723446894 0.181770872507938
					0.440881763527054 0.182818586625811
					0.450901803607214 0.183848591245777
					0.460921843687375 0.184861569475719
					0.470941883767535 0.185858163908184
					0.480961923847695 0.186838979828142
					0.490981963927856 0.187804588105685
					0.501002004008016 0.188755527810362
					0.511022044088176 0.189692308578949
					0.521042084168337 0.190615412764243
					0.531062124248497 0.191525297388936
					0.541082164328657 0.192422395925566
					0.551102204408818 0.193307119920952
					0.561122244488978 0.194179860481247
					0.571142284569138 0.195040989631853
					0.581162324649299 0.195890861564719
					0.591182364729459 0.196729813784132
					0.601202404809619 0.197558168160829
					0.61122244488978 0.198376231903158
					0.62124248496994 0.199184298453071
					0.6312625250501 0.19998264831387
					0.64128256513026 0.200771549815907
					0.651302605210421 0.201551259825772
					0.661322645290581 0.202322024403952
					0.671342685370741 0.203084079415412
					0.681362725450902 0.203837651097132
					0.691382765531062 0.204582956586203
					0.701402805611222 0.205320204411769
					0.711422845691383 0.206049594953753
					0.721442885771543 0.206771320871058
					0.731462925851703 0.207485567501659
					0.741482965931864 0.208192513236786
					0.751503006012024 0.208892329871219
					0.761523046092184 0.209585182931496
					0.771543086172345 0.210271231983709
					0.781563126252505 0.210950630922402
					0.791583166332665 0.211623528241962
					0.801603206412826 0.212290067291766
					0.811623246492986 0.212950386516241
					0.821643286573146 0.213604619680922
					0.831663326653307 0.214252896085466
					0.841683366733467 0.214895340764527
					0.851703406813627 0.215532074677331
					0.861723446893788 0.216163214886693
					0.871743486973948 0.216788874728193
					0.881763527054108 0.217409163970156
					0.891783567134269 0.218024188965026
					0.901803607214429 0.218634052792705
					0.911823647294589 0.219238855396346
					0.921843687374749 0.219838693711095
					0.93186372745491 0.220433661786206
					0.94188376753507 0.221023850900954
					0.95190380761523 0.221609349674698
					0.961923847695391 0.222190244171477
					0.971943887775551 0.222766617999441
					0.981963927855711 0.223338552405436
					0.991983967935872 0.223906126365021
					1.00200400801603 0.224469416668177
					1.01202404809619 0.22502849800097
					1.02204408817635 0.225583443023378
					1.03206412825651 0.226134322443511
					1.04208416833667 0.226681205088418
					1.05210420841683 0.227224157971678
					1.06212424849699 0.227763246357934
					1.07214428857715 0.228298533824553
					1.08216432865731 0.228830082320554
					1.09218436873747 0.229357952222957
					1.10220440881764 0.22988220239068
					1.1122244488978 0.230402890216121
					1.12224448897796 0.230920071674535
					1.13226452905812 0.231433801371329
					1.14228456913828 0.231944132587371
					1.15230460921844 0.232451117322423
					1.1623246492986 0.232954806336777
					1.17234468937876 0.233455249191198
					1.18236472945892 0.23395249428525
					1.19238476953908 0.234446588894086
					1.20240480961924 0.234937579203762
					1.2124248496994 0.235425510345176
					1.22244488977956 0.235910426426665
					1.23246492985972 0.23639237056534
					1.24248496993988 0.236871384917218
					1.25250501002004 0.237347510706197
					1.2625250501002 0.237820788251942
					1.27254509018036 0.238291256996713
					1.28256513026052 0.2387589555312
					1.29258517034068 0.239223921619398
					1.30260521042084 0.239686192222571
					1.312625250501 0.240145803522338
					1.32264529058116 0.240602790942934
					1.33266533066132 0.241057189172662
					1.34268537074148 0.241509032184586
					1.35270541082164 0.241958353256493
					1.3627254509018 0.242405184990151
					1.37274549098196 0.242849559329902
					1.38276553106212 0.243291507580605
					1.39278557114228 0.243731060424968
					1.40280561122244 0.244168247940288
					1.41282565130261 0.244603099614625
					1.42284569138277 0.245035644362432
					1.43286573146293 0.24546591053966
					1.44288577154309 0.245893925958373
					1.45290581162325 0.24631971790087
					1.46292585170341 0.24674331313335
					1.47294589178357 0.247164737919139
					1.48296593186373 0.247584018031484
					1.49298597194389 0.248001178765936
					1.50300601202405 0.248416244952349
					1.51302605210421 0.248829240966489
					1.52304609218437 0.249240190741282
					1.53306613226453 0.24964911777772
					1.54308617234469 0.250056045155414
					1.55310621242485 0.250460995542834
					1.56312625250501 0.250863991207233
					1.57314629258517 0.251265054024265
					1.58316633266533 0.251664205487321
					1.59318637274549 0.252061466716576
					1.60320641282565 0.252456858467774
					1.61322645290581 0.252850401140749
					1.62324649298597 0.253242114787693
					1.63326653306613 0.253632019121189
					1.64328657314629 0.254020133522003
					1.65330661322645 0.254406477046656
					1.66332665330661 0.254791068434775
					1.67334669338677 0.255173926116237
					1.68336673346693 0.25555506821811
					1.69338677354709 0.255934512571394
					1.70340681362725 0.25631227671758
					1.71342685370741 0.256688377915018
					1.72344689378758 0.257062833145117
					1.73346693386774 0.257435659118367
					1.7434869739479 0.257806872280201
					1.75350701402806 0.258176488816692
					1.76352705410822 0.258544524660102
					1.77354709418838 0.258910995494279
					1.78356713426854 0.259275916759907
					1.7935871743487 0.259639303659616
					1.80360721442886 0.260001171162966
					1.81362725450902 0.260361534011283
					1.82364729458918 0.260720406722388
					1.83366733466934 0.261077803595184
					1.8436873747495 0.261433738714138
					1.85370741482966 0.261788225953642
					1.86372745490982 0.26214127898226
					1.87374749498998 0.262492911266874
					1.88376753507014 0.262843136076715
					1.8937875751503 0.263191966487302
					1.90380761523046 0.263539415384277
					1.91382765531062 0.263885495467142
					1.92384769539078 0.264230219252912
					1.93386773547094 0.264573599079668
					1.9438877755511 0.264915647110029
					1.95390781563126 0.265256375334535
					1.96392785571142 0.265595795574953
					1.97394789579158 0.265933919487499
					1.98396793587174 0.266270758565981
					1.9939879759519 0.266606324144872
					2.00400801603206 0.266940627402306
					2.01402805611222 0.267273679363004
					2.02404809619238 0.267605490901129
					2.03406813627254 0.26793607274308
					2.04408817635271 0.268265435470212
					2.05410821643287 0.268593589521501
					2.06412825651303 0.268920545196142
					2.07414829659319 0.26924631265609
					2.08416833667335 0.269570901928538
					2.09418837675351 0.26989432290835
					2.10420841683367 0.270216585360422
					2.11422845691383 0.270537698922007
					2.12424849699399 0.270857673104973
					2.13426853707415 0.271176517298021
					2.14428857715431 0.271494240768848
					2.15430861723447 0.271810852666263
					2.16432865731463 0.272126362022261
					2.17434869739479 0.272440777754042
					2.18436873747495 0.272754108665995
					2.19438877755511 0.273066363451633
					2.20440881763527 0.273377550695492
					2.21442885771543 0.273687678874982
					2.22444889779559 0.273996756362202
					2.23446893787575 0.274304791425716
					2.24448897795591 0.274611792232295
					2.25450901803607 0.274917766848611
					2.26452905811623 0.27522272324291
					2.27454909819639 0.275526669286638
					2.28456913827655 0.275829612756037
					2.29458917835671 0.276131561333711
					2.30460921843687 0.276432522610158
					2.31462925851703 0.276732504085264
					2.32464929859719 0.277031513169776
					2.33466933867735 0.277329557186739
					2.34468937875751 0.277626643372905
					2.35470941883768 0.277922778880116
					2.36472945891784 0.278217970776653
					2.374749498998 0.278512226048565
					2.38476953907816 0.278805551600965
					2.39478957915832 0.279097954259306
					2.40480961923848 0.279389440770629
					2.41482965931864 0.279680017804784
					2.4248496993988 0.279969691955631
					2.43486973947896 0.280258469742214
					2.44488977955912 0.280546357609916
					2.45490981963928 0.28083336193159
					2.46492985971944 0.281119489008663
					2.4749498997996 0.281404745072226
					2.48496993987976 0.281689136284103
					2.49498997995992 0.281972668737892
					2.50501002004008 0.282255348459994
					2.51503006012024 0.282537181410616
					2.5250501002004 0.282818173484764
					2.53507014028056 0.283098330513208
					2.54509018036072 0.283377658263433
					2.55511022044088 0.283656162440571
					2.56513026052104 0.283933848688321
					2.5751503006012 0.284210722589843
					2.58517034068136 0.284486789668642
					2.59519038076152 0.284762055389432
					2.60521042084168 0.285036525158991
					2.61523046092184 0.285310204326988
					2.625250501002 0.28558309818681
					2.63527054108216 0.285855211976359
					2.64529058116232 0.286126550878849
					2.65531062124249 0.286397120023577
					2.66533066132265 0.286666924486686
					2.67535070140281 0.286935969291915
					2.68537074148297 0.28720425941133
					2.69539078156313 0.287471799766053
					2.70541082164329 0.287738595226963
					2.71543086172345 0.288004650615398
					2.72545090180361 0.288269970703839
					2.73547094188377 0.288534560216581
					2.74549098196393 0.288798423830395
					2.75551102204409 0.28906156617518
					2.76553106212425 0.289323991834594
					2.77555110220441 0.289585705346691
					2.78557114228457 0.28984671120453
					2.79559118236473 0.290107013856785
					2.80561122244489 0.290366617708339
					2.81563126252505 0.290625527120872
					2.82565130260521 0.290883746413432
					2.83567134268537 0.291141279863008
					2.84569138276553 0.29139813170508
					2.85571142284569 0.291654306134172
					2.86573146292585 0.291909807304385
					2.87575150300601 0.292164639329931
					2.88577154308617 0.29241880628565
					2.89579158316633 0.292672312207523
					2.90581162324649 0.292925161093177
					2.91583166332665 0.293177356902379
					2.92585170340681 0.293428903557524
					2.93587174348697 0.293679804944112
					2.94589178356713 0.293930064911223
					2.95591182364729 0.29417968727198
					2.96593186372745 0.294428675804003
					2.97595190380762 0.294677034249861
					2.98597194388778 0.294924766317513
					2.99599198396794 0.295171875680745
					3.0060120240481 0.295418365979593
					3.01603206412826 0.295664240820769
					3.02605210420842 0.295909503778075
					3.03607214428858 0.296154158392809
					3.04609218436874 0.296398208174168
					3.0561122244489 0.296641656599646
					3.06613226452906 0.296884507115417
					3.07615230460922 0.297126763136726
					3.08617234468938 0.29736842804826
					3.09619238476954 0.297609505204524
					3.1062124248497 0.297849997930204
					3.11623246492986 0.298089909520528
					3.12625250501002 0.298329243241622
					3.13627254509018 0.298568002330858
					3.14629258517034 0.298806189997199
					3.1563126252505 0.299043809421538
					3.16633266533066 0.299280863757029
					3.17635270541082 0.29951735612942
					3.18637274549098 0.299753289637374
					3.19639278557114 0.299988667352789
					3.2064128256513 0.300223492321112
					3.21643286573146 0.30045776756165
					3.22645290581162 0.300691496067871
					3.23647294589178 0.30092468080771
					3.24649298597194 0.301157324723861
					3.2565130260521 0.30138943073407
					3.26653306613226 0.301621001731425
					3.27655310621242 0.301852040584633
					3.28657314629258 0.302082550138307
					3.29659318637275 0.302312533213237
					3.30661322645291 0.302541992606659
					3.31663326653307 0.302770931092529
					3.32665330661323 0.302999351421779
					3.33667334669339 0.303227256322583
					3.34669338677355 0.303454648500608
					3.35671342685371 0.30368153063927
					3.36673346693387 0.303907905399982
					3.37675350701403 0.304133775422398
					3.38677354709419 0.304359143324655
					3.39679358717435 0.304584011703614
					3.40681362725451 0.304808383135092
					3.41683366733467 0.305032260174095
					3.42685370741483 0.305255645355047
					3.43687374749499 0.305478541192015
					3.44689378757515 0.305700950178931
					3.45691382765531 0.305922874789812
					3.46693386773547 0.306144317478978
					3.47695390781563 0.306365280681259
					3.48697394789579 0.306585766812212
					3.49699398797595 0.306805778268328
					3.50701402805611 0.30702531742723
					3.51703406813627 0.307244386647884
					3.52705410821643 0.30746298827079
					3.53707414829659 0.307681124618186
					3.54709418837675 0.307898797994235
					3.55711422845691 0.30811601068522
					3.56713426853707 0.308332764959735
					3.57715430861723 0.308549063068863
					3.58717434869739 0.308764907246368
					3.59719438877756 0.308980299708873
					3.60721442885772 0.309195242656039
					3.61723446893788 0.30940973827074
					3.62725450901804 0.309623788719241
					3.6372745490982 0.309837396151365
					3.64729458917836 0.310050562700667
					3.65731462925852 0.310263290484598
					3.66733466933868 0.310475581604675
					3.67735470941884 0.310687438146638
					3.687374749499 0.310898862180615
					3.69739478957916 0.31110985576128
					3.70741482965932 0.31132042092801
					3.71743486973948 0.311530559705041
					3.72745490981964 0.311740274101617
					3.7374749498998 0.311949566112145
					3.74749498997996 0.312158437716344
					3.75751503006012 0.312366890879389
					3.76753507014028 0.312574927552058
					3.77755511022044 0.312782549670876
					3.7875751503006 0.312989759158258
					3.79759519038076 0.313196557922643
					3.80761523046092 0.31340294785864
					3.81763527054108 0.313608930847158
					3.82765531062124 0.313814508755544
					3.8376753507014 0.314019683437716
					3.84769539078156 0.314224456734292
					3.85771543086172 0.314428830472723
					3.86773547094188 0.314632806467419
					3.87775551102204 0.314836386519874
					3.8877755511022 0.315039572418796
					3.89779559118236 0.315242365940226
					3.90781563126252 0.315444768847661
					3.91783567134269 0.315646782892176
					3.92785571142285 0.315848409812542
					3.93787575150301 0.316049651335344
					3.94789579158317 0.316250509175095
					3.95791583166333 0.316450985034353
					3.96793587174349 0.316651080603836
					3.97795591182365 0.316850797562531
					3.98797595190381 0.317050137577804
					3.99799599198397 0.317249102305513
					4.00801603206413 0.317447693390113
					4.01803607214429 0.317645912464765
					4.02805611222445 0.31784376115144
					4.03807615230461 0.318041241061024
					4.04809619238477 0.318238353793419
					4.05811623246493 0.318435100937649
					4.06813627254509 0.318631484071957
					4.07815631262525 0.318827504763907
					4.08817635270541 0.31902316457048
					4.09819639278557 0.319218465038171
					4.10821643286573 0.31941340770309
					4.11823647294589 0.319607994091049
					4.12825651302605 0.319802225717663
					4.13827655310621 0.319996104088439
					4.14829659318637 0.320189630698869
					4.15831663326653 0.320382807034518
					4.16833667334669 0.320575634571118
					4.17835671342685 0.320768114774654
					4.18837675350701 0.320960249101451
					4.19839679358717 0.321152038998263
					4.20841683366733 0.321343485902354
					4.21843687374749 0.32153459124159
					4.22845691382765 0.321725356434515
					4.23847695390782 0.321915782890438
					4.24849699398798 0.322105872009515
					4.25851703406814 0.322295625182828
					4.2685370741483 0.322485043792465
					4.27855711422846 0.322674129211601
					4.28857715430862 0.322862882804576
					4.29859719438878 0.323051305926968
					4.30861723446894 0.323239399925677
					4.3186372745491 0.323427166138994
					4.32865731462926 0.323614605896679
					4.33867735470942 0.323801720520036
					4.34869739478958 0.323988511321982
					4.35871743486974 0.324174979607123
					4.3687374749499 0.324361126671826
					4.37875751503006 0.324546953804286
					4.38877755511022 0.324732462284601
					4.39879759519038 0.324917653384836
					4.40881763527054 0.325102528369097
					4.4188376753507 0.325287088493593
					4.42885771543086 0.325471335006708
					4.43887775551102 0.325655269149067
					4.44889779559118 0.325838892153597
					4.45891783567134 0.326022205245597
					4.4689378757515 0.326205209642799
					4.47895791583166 0.326387906555434
					4.48897795591182 0.326570297186294
					4.49899799599198 0.326752382730792
					4.50901803607214 0.326934164377028
					4.5190380761523 0.327115643305845
					4.52905811623246 0.327296820690894
					4.53907815631263 0.327477697698689
					4.54909819639279 0.327658275488671
					4.55911823647295 0.327838555213262
					4.56913827655311 0.328018538017924
					4.57915831663327 0.328198225041218
					4.58917835671343 0.32837761741486
					4.59919839679359 0.328556716263774
					4.60921843687375 0.328735522706151
					4.61923847695391 0.328914037853502
					4.62925851703407 0.329092262810716
					4.63927855711423 0.329270198676105
					4.64929859719439 0.329447846541467
					4.65931863727455 0.329625207492134
					4.66933867735471 0.329802282607024
					4.67935871743487 0.329979072958691
					4.68937875751503 0.330155579613382
					4.69939879759519 0.330331803631081
					4.70941883767535 0.330507746065562
					4.71943887775551 0.33068340796444
					4.72945891783567 0.330858790369215
					4.73947895791583 0.331033894315327
					4.74949899799599 0.331208720832199
					4.75951903807615 0.331383270943287
					4.76953907815631 0.331557545666125
					4.77955911823647 0.331731546012376
					4.78957915831663 0.331905272987871
					4.79959919839679 0.332078727592662
					4.80961923847695 0.332251910821063
					4.81963927855711 0.332424823661697
					4.82965931863727 0.332597467097537
					4.83967935871743 0.332769842105953
					4.8496993987976 0.332941949658756
					4.85971943887776 0.333113790722237
					4.86973947895792 0.333285366257215
					4.87975951903808 0.333456677219075
					4.88977955911824 0.33362772455781
					4.8997995991984 0.333798509218067
					4.90981963927856 0.333969032139181
					4.91983967935872 0.334139294255222
					4.92985971943888 0.334309296495031
					4.93987975951904 0.334479039782261
					4.9498997995992 0.334648525035418
					4.95991983967936 0.334817753167898
					4.96993987975952 0.334986725088027
					4.97995991983968 0.335155441699097
					4.98997995991984 0.335323903899407
					5 0.335492112582299
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.01$}
				\addplot [semithick, red, dashed]
				table {%
					0 0
					0.0100200400801603 0.0721177039137721
					0.0200400801603206 0.0857628866119173
					0.030060120240481 0.0949122359947177
					0.0400801603206413 0.101989834962064
					0.0501002004008016 0.107841120651932
					0.0601202404809619 0.112870306345736
					0.0701402805611222 0.117304966869602
					0.0801603206412826 0.121287037394839
					0.0901803607214429 0.124911527303862
					0.100200400801603 0.128245427969144
					0.110220440881764 0.131337898345694
					0.120240480961924 0.134226171378886
					0.130260521042084 0.136939181988064
					0.140280561122244 0.13949990122649
					0.150300601202405 0.141926896417682
					0.160320641282565 0.144235407827544
					0.170340681362725 0.146438112190505
					0.180360721442886 0.148545677015609
					0.190380761523046 0.150567171307156
					0.200400801603206 0.152510375407475
					0.210420841683367 0.154382018487337
					0.220440881763527 0.156187963182203
					0.230460921843687 0.157933350979104
					0.240480961923848 0.159622718023345
					0.250501002004008 0.161260088332397
					0.260521042084168 0.162849049542859
					0.270541082164329 0.164392815002819
					0.280561122244489 0.165894275080718
					0.290581162324649 0.167356039878063
					0.30060120240481 0.168780475030162
					0.31062124248497 0.170169731904431
					0.32064128256513 0.171525773223835
					0.330661322645291 0.172850394928564
					0.340681362725451 0.174145244924516
					0.350701402805611 0.175411839239655
					0.360721442885772 0.176651576009859
					0.370741482965932 0.177865747637536
					0.380761523046092 0.179055551404303
					0.390781563126253 0.180222098769464
					0.400801603206413 0.181366423546306
					0.410821643286573 0.182489489116104
					0.420841683366733 0.183592194813622
					0.430861723446894 0.184675381596582
					0.440881763527054 0.185739837094059
					0.450901803607214 0.186786300114311
					0.460921843687375 0.187815464680572
					0.470941883767535 0.188827983653349
					0.480961923847695 0.189824471989435
					0.490981963927856 0.19080550968083
					0.501002004008016 0.191771644410854
					0.511022044088176 0.192723393959746
					0.521042084168337 0.193661248387798
					0.531062124248497 0.194585672020449
					0.541082164328657 0.195497105256678
					0.551102204408818 0.19639596621939
					0.561122244488978 0.197282652264209
					0.571142284569138 0.198157541361114
					0.581162324649299 0.199020993361672
					0.591182364729459 0.199873351163138
					0.601202404809619 0.200714941779407
					0.61122244488978 0.201546077327697
					0.62124248496994 0.202367055938855
					0.6312625250501 0.203178162598335
					0.64128256513026 0.203979669924127
					0.651302605210421 0.204771838887283
					0.661322645290581 0.205554919480078
					0.671342685370741 0.206329151336356
					0.681362725450902 0.207094764308125
					0.691382765531062 0.207851979002104
					0.701402805611222 0.208601007279512
					0.711422845691383 0.209342052722136
					0.721442885771543 0.210075311067368
					0.731462925851703 0.210800970614689
					0.741482965931864 0.211519212605836
					0.751503006012024 0.212230211580691
					0.761523046092184 0.212934135710732
					0.771543086172345 0.213631147111752
					0.781563126252505 0.214321402137369
					0.791583166332665 0.215005051654757
					0.801603206412826 0.215682241303864
					0.811623246492986 0.216353111741316
					0.821643286573146 0.217017798870083
					0.831663326653307 0.217676434055893
					0.841683366733467 0.218329144331325
					0.851703406813627 0.218976052588408
					0.861723446893788 0.219617277760498
					0.871743486973948 0.22025293499416
					0.881763527054108 0.220883135811701
					0.891783567134269 0.221507988264969
					0.901803607214429 0.222127597080973
					0.911823647294589 0.222742063799853
					0.921843687374749 0.223351486905679
					0.93186372745491 0.223955961950514
					0.94188376753507 0.22455558167218
					0.95190380761523 0.225150436106082
					0.961923847695391 0.225740612691471
					0.971943887775551 0.22632619637247
					0.981963927855711 0.226907269694164
					0.991983967935872 0.227483912894058
					1.00200400801603 0.228056203989159
					1.01202404809619 0.228624218858937
					1.02204408817635 0.229188031324402
					1.03206412825651 0.229747713223504
					1.04208416833667 0.230303334483079
					1.05210420841683 0.230854963187511
					1.06212424849699 0.231402665644304
					1.07214428857715 0.231946506446726
					1.08216432865731 0.232486548533677
					1.09218436873747 0.233022853246938
					1.10220440881764 0.233555480385932
					1.1122244488978 0.234084488260127
					1.12224448897796 0.234609933739205
					1.13226452905812 0.235131872301109
					1.14228456913828 0.235650358078082
					1.15230460921844 0.236165443900786
					1.1623246492986 0.23667718134061
					1.17234468937876 0.237185620750248
					1.18236472945892 0.237690811302641
					1.19238476953908 0.238192801028347
					1.20240480961924 0.238691636851428
					1.2124248496994 0.239187364623927
					1.22244488977956 0.239680029158985
					1.23246492985972 0.240169674262681
					1.24248496993988 0.24065634276464
					1.25250501002004 0.241140076547476
					1.2625250501002 0.24162091657512
					1.27254509018036 0.242098902920078
					1.28256513026052 0.242574074789679
					1.29258517034068 0.243046470551347
					1.30260521042084 0.243516127756948
					1.312625250501 0.243983083166247
					1.32264529058116 0.244447372769521
					1.33266533066132 0.244909031809355
					1.34268537074148 0.245368094801667
					1.35270541082164 0.24582459555599
					1.3627254509018 0.246278567195034
					1.37274549098196 0.246730042173577
					1.38276553106212 0.247179052296698
					1.39278557114228 0.247625628737382
					1.40280561122244 0.24806980205353
					1.41282565130261 0.248511602204391
					1.42284569138277 0.248951058566439
					1.43286573146293 0.249388199948727
					1.44288577154309 0.249823054607724
					1.45290581162325 0.250255650261672
					1.46292585170341 0.250686014104467
					1.47294589178357 0.251114172819096
					1.48296593186373 0.251540152590634
					1.49298597194389 0.251963979118829
					1.50300601202405 0.252385677630291
					1.51302605210421 0.252805272890283
					1.52304609218437 0.253222789214158
					1.53306613226453 0.253638250478426
					1.54308617234469 0.254051680131488
					1.55310621242485 0.254463101204033
					1.56312625250501 0.254872536319119
					1.57314629258517 0.255280007701952
					1.58316633266533 0.255685537189365
					1.59318637274549 0.25608914623901
					1.60320641282565 0.256490855938289
					1.61322645290581 0.256890687013
					1.62324649298597 0.257288659835752
					1.63326653306613 0.257684794434112
					1.64328657314629 0.258079110498532
					1.65330661322645 0.258471627390035
					1.66332665330661 0.258862364147688
					1.67334669338677 0.25925133949586
					1.68336673346693 0.259638571851268
					1.69338677354709 0.260024079329835
					1.70340681362725 0.260407879753345
					1.71342685370741 0.26078999065592
					1.72344689378758 0.261170429290313
					1.73346693386774 0.261549212634031
					1.7434869739479 0.261926357395287
					1.75350701402806 0.262301880018791
					1.76352705410822 0.262675796691388
					1.77354709418838 0.263048123347534
					1.78356713426854 0.26341887567464
					1.7935871743487 0.263788069118261
					1.80360721442886 0.26415571888715
					1.81362725450902 0.264521839958189
					1.82364729458918 0.264886447081175
					1.83366733466934 0.265249554783495
					1.8436873747495 0.26561117737467
					1.85370741482966 0.265971328950791
					1.86372745490982 0.26633002339883
					1.87374749498998 0.266687274400857
					1.88376753507014 0.267043095438131
					1.8937875751503 0.267397499795105
					1.90380761523046 0.267750500563318
					1.91382765531062 0.268102110645199
					1.92384769539078 0.268452342757771
					1.93386773547094 0.268801209436265
					1.9438877755511 0.269148723037644
					1.95390781563126 0.269494895744048
					1.96392785571142 0.269839739566141
					1.97394789579158 0.270183266346394
					1.98396793587174 0.270525487762273
					1.9939879759519 0.270866415329366
					2.00400801603206 0.27120606040442
					2.01402805611222 0.27154443418832
					2.02404809619238 0.271881547728988
					2.03406813627254 0.272217411924218
					2.04408817635271 0.272552037524445
					2.05410821643287 0.272885435135449
					2.06412825651303 0.273217615220996
					2.07414829659319 0.273548588105416
					2.08416833667335 0.273878363976129
					2.09418837675351 0.274206952886106
					2.10420841683367 0.274534364756279
					2.11422845691383 0.274860609377892
					2.12424849699399 0.275185696414803
					2.13426853707415 0.275509635405734
					2.14428857715431 0.275832435766471
					2.15430861723447 0.276154106792013
					2.16432865731463 0.276474657658674
					2.17434869739479 0.276794097426143
					2.18436873747495 0.277112435039494
					2.19438877755511 0.277429679331154
					2.20440881763527 0.277745839022829
					2.21442885771543 0.27806092272739
					2.22444889779559 0.278374938950714
					2.23446893787575 0.278687896093489
					2.24448897795591 0.278999802452979
					2.25450901803607 0.279310666224757
					2.26452905811623 0.27962049550439
					2.27454909819639 0.279929298289103
					2.28456913827655 0.280237082479394
					2.29458917835671 0.280543855880629
					2.30460921843687 0.280849626204591
					2.31462925851703 0.281154401071008
					2.32464929859719 0.281458188009042
					2.33466933867735 0.281760994458755
					2.34468937875751 0.282062827772532
					2.35470941883768 0.282363695216496
					2.36472945891784 0.28266360397187
					2.374749498998 0.282962561136334
					2.38476953907816 0.283260573725337
					2.39478957915832 0.283557648673397
					2.40480961923848 0.283853792835364
					2.41482965931864 0.284149012987665
					2.4248496993988 0.284443315829524
					2.43486973947896 0.284736707984153
					2.44488977955912 0.285029195999925
					2.45490981963928 0.285320786351523
					2.46492985971944 0.285611485441066
					2.4749498997996 0.285901299599212
					2.48496993987976 0.286190235086243
					2.49498997995992 0.286478298093127
					2.50501002004008 0.286765494742559
					2.51503006012024 0.287051831089987
					2.5250501002004 0.287337313124611
					2.53507014028056 0.287621946770371
					2.54509018036072 0.28790573788691
					2.55511022044088 0.288188692270523
					2.56513026052104 0.288470815655088
					2.5751503006012 0.288752113712979
					2.58517034068136 0.289032592055961
					2.59519038076152 0.289312256236069
					2.60521042084168 0.289591111746474
					2.61523046092184 0.289869164022329
					2.625250501002 0.290146418441602
					2.63527054108216 0.290422880325892
					2.64529058116232 0.290698554941236
					2.65531062124249 0.290973447498891
					2.66533066132265 0.291247563156112
					2.67535070140281 0.291520907016911
					2.68537074148297 0.291793484132805
					2.69539078156313 0.292065299503547
					2.70541082164329 0.29233635807785
					2.71543086172345 0.292606664754091
					2.72545090180361 0.292876224381011
					2.73547094188377 0.293145041758393
					2.74549098196393 0.29341312163774
					2.75551102204409 0.293680468722929
					2.76553106212425 0.293947087670863
					2.77555110220441 0.294212983092107
					2.78557114228457 0.294478159551516
					2.79559118236473 0.294742621568849
					2.80561122244489 0.295006373619374
					2.81563126252505 0.295269420134466
					2.82565130260521 0.295531765502187
					2.83567134268537 0.295793414067868
					2.84569138276553 0.296054370134669
					2.85571142284569 0.296314637964135
					2.86573146292585 0.296574221776747
					2.87575150300601 0.296833125752458
					2.88577154308617 0.297091354031219
					2.89579158316633 0.297348910713502
					2.90581162324649 0.297605799860813
					2.91583166332665 0.29786202549619
					2.92585170340681 0.298117591604705
					2.93587174348697 0.298372502133944
					2.94589178356713 0.298626760994492
					2.95591182364729 0.2988803720604
					2.96593186372745 0.299133339169652
					2.97595190380762 0.299385666124618
					2.98597194388778 0.299637356692509
					2.99599198396794 0.29988841460581
					3.0060120240481 0.300138843562725
					3.01603206412826 0.300388647227595
					3.02605210420842 0.300637829231329
					3.03607214428858 0.300886393171811
					3.04609218436874 0.301134342614311
					3.0561122244489 0.301381681091889
					3.06613226452906 0.301628412105787
					3.07615230460922 0.301874539125821
					3.08617234468938 0.302120065590762
					3.09619238476954 0.302364994908715
					3.1062124248497 0.302609330457493
					3.11623246492986 0.302853075584978
					3.12625250501002 0.303096233609486
					3.13627254509018 0.303338807820117
					3.14629258517034 0.303580801477111
					3.1563126252505 0.303822217812187
					3.16633266533066 0.304063060028885
					3.17635270541082 0.304303331302898
					3.18637274549098 0.304543034782404
					3.19639278557114 0.304782173588384
					3.2064128256513 0.305020750814951
					3.21643286573146 0.305258769529654
					3.22645290581162 0.305496232773797
					3.23647294589178 0.305733143562738
					3.24649298597194 0.305969504886191
					3.2565130260521 0.306205319708527
					3.26653306613226 0.30644059096906
					3.27655310621242 0.306675321582338
					3.28657314629258 0.306909514438427
					3.29659318637275 0.30714317240319
					3.30661322645291 0.307376298318561
					3.31663326653307 0.30760889500282
					3.32665330661323 0.307840965250856
					3.33667334669339 0.308072511834436
					3.34669338677355 0.308303537502462
					3.35671342685371 0.308534044981228
					3.36673346693387 0.308764036974673
					3.37675350701403 0.30899351616463
					3.38677354709419 0.309222485211072
					3.39679358717435 0.309450946752354
					3.40681362725451 0.309678903405451
					3.41683366733467 0.309906357766197
					3.42685370741483 0.310133312409513
					3.43687374749499 0.310359769889639
					3.44689378757515 0.310585732740356
					3.45691382765531 0.310811203475214
					3.46693386773547 0.31103618458775
					3.47695390781563 0.3112606785517
					3.48697394789579 0.311484687821221
					3.49699398797595 0.311708214831094
					3.50701402805611 0.311931261996937
					3.51703406813627 0.312153831715407
					3.52705410821643 0.312375926364406
					3.53707414829659 0.312597548303277
					3.54709418837675 0.312818699873001
					3.55711422845691 0.313039383396395
					3.56713426853707 0.3132596011783
					3.57715430861723 0.313479355505771
					3.58717434869739 0.313698648648265
					3.59719438877756 0.313917482857825
					3.60721442885772 0.314135860369258
					3.61723446893788 0.31435378340032
					3.62725450901804 0.31457125415189
					3.6372745490982 0.314788274808143
					3.64729458917836 0.315004847536726
					3.65731462925852 0.315220974488925
					3.66733466933868 0.315436657799836
					3.67735470941884 0.315651899588528
					3.687374749499 0.315866701958208
					3.69739478957916 0.31608106699638
					3.70741482965932 0.316294996775009
					3.71743486973948 0.316508493350676
					3.72745490981964 0.31672155876473
					3.7374749498998 0.316934195043449
					3.74749498997996 0.317146404198182
					3.75751503006012 0.317358188225508
					3.76753507014028 0.317569549107376
					3.77755511022044 0.317780488811256
					3.7875751503006 0.317991009290277
					3.79759519038076 0.318201112483378
					3.80761523046092 0.318410800315438
					3.81763527054108 0.318620074697423
					3.82765531062124 0.318828937526518
					3.8376753507014 0.319037390686264
					3.84769539078156 0.319245436046691
					3.85771543086172 0.31945307546445
					3.86773547094188 0.319660310782942
					3.87775551102204 0.319867143832451
					3.8877755511022 0.320073576430264
					3.89779559118236 0.3202796103808
					3.90781563126252 0.320485247475738
					3.91783567134269 0.320690489494132
					3.92785571142285 0.320895338202536
					3.93787575150301 0.321099795355124
					3.94789579158317 0.321303862693807
					3.95791583166333 0.321507541948346
					3.96793587174349 0.321710834836477
					3.97795591182365 0.321913743064012
					3.98797595190381 0.322116268324964
					3.99799599198397 0.322318412301647
					4.00801603206413 0.322520176664794
					4.01803607214429 0.322721563073662
					4.02805611222445 0.322922573176138
					4.03807615230461 0.32312320860885
					4.04809619238477 0.323323470997264
					4.05811623246493 0.323523361955796
					4.06813627254509 0.323722883087906
					4.07815631262525 0.323922035986207
					4.08817635270541 0.324120822232559
					4.09819639278557 0.324319243398169
					4.10821643286573 0.32451730104369
					4.11823647294589 0.324714996719318
					4.12825651302605 0.324912331964884
					4.13827655310621 0.325109308309952
					4.14829659318637 0.325305927273909
					4.15831663326653 0.32550219036606
					4.16833667334669 0.325698099085717
					4.17835671342685 0.32589365492229
					4.18837675350701 0.326088859355374
					4.19839679358717 0.326283713854839
					4.20841683366733 0.326478219880919
					4.21843687374749 0.326672378884293
					4.22845691382765 0.326866192306172
					4.23847695390782 0.327059661578386
					4.24849699398798 0.327252788123462
					4.25851703406814 0.32744557335471
					4.2685370741483 0.327638018676304
					4.27855711422846 0.327830125483361
					4.28857715430862 0.328021895162019
					4.29859719438878 0.32821332908952
					4.30861723446894 0.328404428634283
					4.3186372745491 0.328595195155986
					4.32865731462926 0.328785630005637
					4.33867735470942 0.328975734525651
					4.34869739478958 0.329165510049926
					4.35871743486974 0.329354957903914
					4.3687374749499 0.329544079404696
					4.37875751503006 0.329732875861051
					4.38877755511022 0.329921348573532
					4.39879759519038 0.33010949883453
					4.40881763527054 0.330297327928349
					4.4188376753507 0.330484837131273
					4.42885771543086 0.330672027711635
					4.43887775551102 0.330858900929879
					4.44889779559118 0.331045458038637
					4.45891783567134 0.331231700282786
					4.4689378757515 0.331417628899516
					4.47895791583166 0.331603245118396
					4.48897795591182 0.331788550161436
					4.49899799599198 0.331973545243154
					4.50901803607214 0.332158231570631
					4.5190380761523 0.332342610343581
					4.52905811623246 0.332526682754407
					4.53907815631263 0.332710449988265
					4.54909819639279 0.33289391322312
					4.55911823647295 0.33307707362981
					4.56913827655311 0.3332599323721
					4.57915831663327 0.333442490606745
					4.58917835671343 0.333624749483542
					4.59919839679359 0.333806710145392
					4.60921843687375 0.333988373728354
					4.61923847695391 0.3341697413617
					4.62925851703407 0.334350814167971
					4.63927855711423 0.334531593263032
					4.64929859719439 0.334712079756127
					4.65931863727455 0.334892274749928
					4.66933867735471 0.335072179340593
					4.67935871743487 0.335251794617817
					4.68937875751503 0.335431121664883
					4.69939879759519 0.335610161558712
					4.70941883767535 0.335788915369917
					4.71943887775551 0.335967384162851
					4.72945891783567 0.33614556899566
					4.73947895791583 0.336323470920325
					4.74949899799599 0.336501090982721
					4.75951903807615 0.336678430222656
					4.76953907815631 0.336855489673924
					4.77955911823647 0.337032270364352
					4.78957915831663 0.337208773315846
					4.79959919839679 0.337384999544435
					4.80961923847695 0.337560950060323
					4.81963927855711 0.337736625867928
					4.82965931863727 0.337912027965932
					4.83967935871743 0.338087157347322
					4.8496993987976 0.338262014999436
					4.85971943887776 0.338436601904008
					4.86973947895792 0.338610919037207
					4.87975951903808 0.338784967369685
					4.88977955911824 0.338958747866616
					4.8997995991984 0.33913226148774
					4.90981963927856 0.339305509187403
					4.91983967935872 0.339478491914599
					4.92985971943888 0.339651210613012
					4.93987975951904 0.339823666221055
					4.9498997995992 0.339995859671908
					4.95991983967936 0.340167791893564
					4.96993987975952 0.340339463808862
					4.97995991983968 0.340510876335529
					4.98997995991984 0.340682030386217
					5 0.340852926868544
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.01$}
				\addplot [semithick, green!50.1960784313725!black, dashed]
				table {%
					0 0
					0.0100200400801603 0.0732885489572894
					0.0200400801603206 0.0871552638682338
					0.030060120240481 0.0964531547296851
					0.0400801603206413 0.103645659902043
					0.0501002004008016 0.109591942360754
					0.0601202404809619 0.114702777869
					0.0701402805611222 0.119209435974768
					0.0801603206412826 0.123256156194662
					0.0901803607214429 0.126939490407024
					0.100200400801603 0.130327517602377
					0.110220440881764 0.133470194840989
					0.120240480961924 0.136405359552391
					0.130260521042084 0.139162416420011
					0.140280561122244 0.141764709436655
					0.150300601202405 0.144231107369976
					0.160320641282565 0.146577097914579
					0.170340681362725 0.148815563614157
					0.180360721442886 0.150957345166853
					0.190380761523046 0.153011658814026
					0.200400801603206 0.15498641121339
					0.210420841683367 0.156888440785116
					0.220440881763527 0.158723705345703
					0.230460921843687 0.160497429855229
					0.240480961923848 0.162214224104208
					0.250501002004008 0.16387817744082
					0.260521042084168 0.165492935747649
					0.270541082164329 0.167061764542117
					0.280561122244489 0.168587601118364
					0.290581162324649 0.170073097953404
					0.30060120240481 0.171520659089097
					0.31062124248497 0.172932470820734
					0.32064128256513 0.174310527736468
					0.330661322645291 0.175656654933931
					0.340681362725451 0.176972527073096
					0.350701402805611 0.178259684794938
					0.360721442885772 0.179519548934343
					0.370741482965932 0.180753432876127
					0.380761523046092 0.181962553340009
					0.390781563126253 0.18314803983005
					0.400801603206413 0.1843109429437
					0.410821643286573 0.185452241702918
					0.420841683366733 0.186572850043343
					0.430861723446894 0.187673622575809
					0.440881763527054 0.188755359716706
					0.450901803607214 0.189818812268987
					0.460921843687375 0.190864685523489
					0.470941883767535 0.191893642940037
					0.480961923847695 0.19290630945937
					0.490981963927856 0.19390327448977
					0.501002004008016 0.194885094606302
					0.511022044088176 0.195852295995471
					0.521042084168337 0.196805376673792
					0.531062124248497 0.19774480850512
					0.541082164328657 0.198671039038395
					0.551102204408818 0.199584493184831
					0.561122244488978 0.200485574751199
					0.571142284569138 0.201374667843893
					0.581162324649299 0.202252138156743
					0.591182364729459 0.203118334154005
					0.601202404809619 0.203973588158711
					0.61122244488978 0.204818217355361
					0.62124248496994 0.205652524715017
					0.6312625250501 0.206476799849927
					0.64128256513026 0.207291319804086
					0.651302605210421 0.208096349785464
					0.661322645290581 0.208892143845009
					0.671342685370741 0.209678945507065
					0.681362725450902 0.210456988355337
					0.691382765531062 0.211226496578133
					0.701402805611222 0.211987685476283
					0.711422845691383 0.212740761936763
					0.721442885771543 0.2134859248748
					0.731462925851703 0.214223365646954
					0.741482965931864 0.214953268437458
					0.751503006012024 0.215675810619881
					0.761523046092184 0.216391163096001
					0.771543086172345 0.217099490613589
					0.781563126252505 0.217800952064697
					0.791583166332665 0.218495700765857
					0.801603206412826 0.219183884721509
					0.811623246492986 0.219865646871868
					0.821643286573146 0.220541125326314
					0.831663326653307 0.221210453583325
					0.841683366733467 0.221873760737879
					0.851703406813627 0.222531171677179
					0.861723446893788 0.223182807265488
					0.871743486973948 0.223828784518798
					0.881763527054108 0.224469216770004
					0.891783567134269 0.225104213825195
					0.901803607214429 0.225733882111645
					0.911823647294589 0.226358324818017
					0.921843687374749 0.22697764202729
					0.93186372745491 0.227591930842833
					0.94188376753507 0.228201285508084
					0.95190380761523 0.228805797520191
					0.961923847695391 0.229405555738
					0.971943887775551 0.230000646484715
					0.981963927855711 0.23059115364556
					0.991983967935872 0.23117715876071
					1.00200400801603 0.231758741113793
					1.01202404809619 0.232335977816198
					1.02204408817635 0.232908943887432
					1.03206412825651 0.233477712331751
					1.04208416833667 0.234042354211264
					1.05210420841683 0.23460293871572
					1.06212424849699 0.235159533229139
					1.07214428857715 0.235712203393471
					1.08216432865731 0.236261013169442
					1.09218436873747 0.236806024894731
					1.10220440881764 0.237347299339613
					1.1122244488978 0.237884895760224
					1.12224448897796 0.238418871949535
					1.13226452905812 0.238949284286187
					1.14228456913828 0.239476187781267
					1.15230460921844 0.239999636123155
					1.1623246492986 0.240519681720512
					1.17234468937876 0.241036375743517
					1.18236472945892 0.241549768163443
					1.19238476953908 0.242059907790634
					1.20240480961924 0.242566842310974
					1.2124248496994 0.243070618320921
					1.22244488977956 0.243571281361169
					1.23246492985972 0.244068875948995
					1.24248496993988 0.244563445609371
					1.25250501002004 0.245055032904886
					1.2625250501002 0.245543679464526
					1.27254509018036 0.246029426011383
					1.28256513026052 0.246512312389324
					1.29258517034068 0.246992377588677
					1.30260521042084 0.247469659770969
					1.312625250501 0.247944196292766
					1.32264529058116 0.248416023728656
					1.33266533066132 0.248885177893393
					1.34268537074148 0.24935169386327
					1.35270541082164 0.249815605996721
					1.3627254509018 0.250276947954212
					1.37274549098196 0.250735752717429
					1.38276553106212 0.251192052607813
					1.39278557114228 0.25164587930445
					1.40280561122244 0.252097263861354
					1.41282565130261 0.252546236724168
					1.42284569138277 0.252992827746299
					1.43286573146293 0.253437066204519
					1.44288577154309 0.253878980814049
					1.45290581162325 0.25431859974314
					1.46292585170341 0.254755950627187
					1.47294589178357 0.25519106058238
					1.48296593186373 0.255623956218914
					1.49298597194389 0.25605466365378
					1.50300601202405 0.256483208523142
					1.51302605210421 0.256909615994336
					1.52304609218437 0.257333910777478
					1.53306613226453 0.257756117136718
					1.54308617234469 0.258176258901146
					1.55310621242485 0.258594359475359
					1.56312625250501 0.259010441849705
					1.57314629258517 0.25942452861022
					1.58316633266533 0.259836641948262
					1.59318637274549 0.260246803669855
					1.60320641282565 0.260655035204755
					1.61322645290581 0.26106135761525
					1.62324649298597 0.261465791604702
					1.63326653306613 0.261868357525828
					1.64328657314629 0.26226907538876
					1.65330661322645 0.26266796486885
					1.66332665330661 0.263065045314269
					1.67334669338677 0.263460335753379
					1.68336673346693 0.263853854901897
					1.69338677354709 0.26424562116986
					1.70340681362725 0.264635652668393
					1.71342685370741 0.265023967216288
					1.72344689378758 0.265410582346399
					1.73346693386774 0.265795515311867
					1.7434869739479 0.266178783092166
					1.75350701402806 0.266560402398989
					1.76352705410822 0.266940389681977
					1.77354709418838 0.267318761134287
					1.78356713426854 0.267695532698016
					1.7935871743487 0.268070720069481
					1.80360721442886 0.268444338704353
					1.81362725450902 0.268816403822666
					1.82364729458918 0.269186930413683
					1.83366733466934 0.269555933240646
					1.8436873747495 0.269923426845394
					1.85370741482966 0.270289425552869
					1.86372745490982 0.270653943475504
					1.87374749498998 0.271016994517498
					1.88376753507014 0.271378592378981
					1.8937875751503 0.271738750560082
					1.90380761523046 0.272097482364883
					1.91382765531062 0.272454800905288
					1.92384769539078 0.272810719104783
					1.93386773547094 0.273165249702109
					1.9438877755511 0.273518405254849
					1.95390781563126 0.273870198142921
					1.96392785571142 0.274220640571986
					1.97394789579158 0.274569744576777
					1.98396793587174 0.27491752202435
					1.9939879759519 0.275263984617247
					2.00400801603206 0.275609143896596
					2.01402805611222 0.275953011245131
					2.02404809619238 0.276295597890137
					2.03406813627254 0.276636914906338
					2.04408817635271 0.276976973218704
					2.05410821643287 0.277315783605202
					2.06412825651303 0.277653356699477
					2.07414829659319 0.277989702993479
					2.08416833667335 0.278324832840023
					2.09418837675351 0.278658756455291
					2.10420841683367 0.278991483921282
					2.11422845691383 0.279323025188204
					2.12424849699399 0.279653390076811
					2.13426853707415 0.279982588280687
					2.14428857715431 0.280310629368484
					2.15430861723447 0.280637522786108
					2.16432865731463 0.280963277858853
					2.17434869739479 0.281287903793492
					2.18436873747495 0.281611409680325
					2.19438877755511 0.281933804495176
					2.20440881763527 0.282255097101349
					2.21442885771543 0.282575296251546
					2.22444889779559 0.282894410589739
					2.23446893787575 0.283212448653003
					2.24448897795591 0.28352941887331
					2.25450901803607 0.283845329579289
					2.26452905811623 0.284160188997941
					2.27454909819639 0.284474005256326
					2.28456913827655 0.284786786383211
					2.29458917835671 0.28509854031068
					2.30460921843687 0.28540927487572
					2.31462925851703 0.285718997821768
					2.32464929859719 0.286027716800222
					2.33466933867735 0.286335439371934
					2.34468937875751 0.28664217300866
					2.35470941883768 0.286947925094485
					2.36472945891784 0.287252702927224
					2.374749498998 0.287556513719788
					2.38476953907816 0.287859364601524
					2.39478957915832 0.288161262619532
					2.40480961923848 0.288462214739953
					2.41482965931864 0.28876222784923
					2.4248496993988 0.289061308755351
					2.43486973947896 0.289359464189055
					2.44488977955912 0.289656700805032
					2.45490981963928 0.289953025183081
					2.46492985971944 0.290248443829261
					2.4749498997996 0.29054296317701
					2.48496993987976 0.290836589588245
					2.49498997995992 0.291129329354448
					2.50501002004008 0.291421188697716
					2.51503006012024 0.291712173771808
					2.5250501002004 0.292002290663161
					2.53507014028056 0.292291545391891
					2.54509018036072 0.292579943912772
					2.55511022044088 0.292867492116205
					2.56513026052104 0.293154195829158
					2.5751503006012 0.293440060816096
					2.58517034068136 0.293725092779893
					2.59519038076152 0.294009297362723
					2.60521042084168 0.294292680146938
					2.61523046092184 0.294575246655934
					2.625250501002 0.294857002354989
					2.63527054108216 0.295137952652102
					2.64529058116232 0.295418102898802
					2.65531062124249 0.295697458390954
					2.66533066132265 0.295976024369541
					2.67535070140281 0.296253806021441
					2.68537074148297 0.296530808480181
					2.69539078156313 0.296807036826688
					2.70541082164329 0.297082496090017
					2.71543086172345 0.297357191248072
					2.72545090180361 0.297631127228314
					2.73547094188377 0.297904308908452
					2.74549098196393 0.298176741117129
					2.75551102204409 0.298448428634592
					2.76553106212425 0.298719376193349
					2.77555110220441 0.29898958847882
					2.78557114228457 0.299259070129968
					2.79559118236473 0.299527825739933
					2.80561122244489 0.299795859856641
					2.81563126252505 0.300063176983409
					2.82565130260521 0.300329781579542
					2.83567134268537 0.300595678060917
					2.84569138276553 0.300860870800556
					2.85571142284569 0.301125364129194
					2.86573146292585 0.30138916233583
					2.87575150300601 0.301652269668279
					2.88577154308617 0.301914690333706
					2.89579158316633 0.302176428499155
					2.90581162324649 0.302437488292071
					2.91583166332665 0.302697873800807
					2.92585170340681 0.302957589075133
					2.93587174348697 0.303216638126725
					2.94589178356713 0.303475024929657
					2.95591182364729 0.303732753420876
					2.96593186372745 0.303989827500677
					2.97595190380762 0.304246251033163
					2.98597194388778 0.304502027846703
					2.99599198396794 0.304757161734384
					3.0060120240481 0.305011656454447
					3.01603206412826 0.305265515730728
					3.02605210420842 0.305518743253082
					3.03607214428858 0.305771342677805
					3.04609218436874 0.306023317628052
					3.0561122244489 0.306274671694242
					3.06613226452906 0.30652540843446
					3.07615230460922 0.306775531374855
					3.08617234468938 0.307025044010028
					3.09619238476954 0.307273949803415
					3.1062124248497 0.307522252187668
					3.11623246492986 0.307769954565022
					3.12625250501002 0.308017060307667
					3.13627254509018 0.308263572758104
					3.14629258517034 0.308509495229501
					3.1563126252505 0.308754831006046
					3.16633266533066 0.308999583343288
					3.17635270541082 0.309243755468479
					3.18637274549098 0.309487350580908
					3.19639278557114 0.309730371852226
					3.2064128256513 0.309972822426779
					3.21643286573146 0.310214705421919
					3.22645290581162 0.310456023928325
					3.23647294589178 0.310696781010311
					3.24649298597194 0.31093697970613
					3.2565130260521 0.311176623028278
					3.26653306613226 0.311415713963791
					3.27655310621242 0.311654255474536
					3.28657314629258 0.311892250497498
					3.29659318637275 0.312129701945069
					3.30661322645291 0.312366612705321
					3.31663326653307 0.312602985642291
					3.32665330661323 0.312838823596242
					3.33667334669339 0.313074129383943
					3.34669338677355 0.313308905798924
					3.35671342685371 0.313543155611741
					3.36673346693387 0.313776881570231
					3.37675350701403 0.314010086399769
					3.38677354709419 0.314242772803511
					3.39679358717435 0.314474943462648
					3.40681362725451 0.314706601036642
					3.41683366733467 0.31493774816347
					3.42685370741483 0.315168387459857
					3.43687374749499 0.315398521521512
					3.44689378757515 0.315628152923353
					3.45691382765531 0.315857284219739
					3.46693386773547 0.316085917944687
					3.47695390781563 0.316314056612098
					3.48697394789579 0.31654170271597
					3.49699398797595 0.316768858730614
					3.50701402805611 0.316995527110867
					3.51703406813627 0.317221710292295
					3.52705410821643 0.317447410691406
					3.53707414829659 0.317672630705847
					3.54709418837675 0.317897372714607
					3.55711422845691 0.318121639078212
					3.56713426853707 0.318345432138924
					3.57715430861723 0.31856875422093
					3.58717434869739 0.318791607630529
					3.59719438877756 0.319013994656328
					3.60721442885772 0.319235917569417
					3.61723446893788 0.319457378623558
					3.62725450901804 0.319678380055359
					3.6372745490982 0.319898924084459
					3.64729458917836 0.320119012913695
					3.65731462925852 0.32033864872928
					3.66733466933868 0.320557833700974
					3.67735470941884 0.32077656998225
					3.687374749499 0.320994859710458
					3.69739478957916 0.321212705006998
					3.70741482965932 0.32143010797747
					3.71743486973948 0.321647070711845
					3.72745490981964 0.321863595284614
					3.7374749498998 0.322079683754951
					3.74749498997996 0.322295338166862
					3.75751503006012 0.322510560549338
					3.76753507014028 0.322725352916507
					3.77755511022044 0.322939717267781
					3.7875751503006 0.323153655587999
					3.79759519038076 0.323367169847577
					3.80761523046092 0.323580262002647
					3.81763527054108 0.323792933995199
					3.82765531062124 0.324005187753219
					3.8376753507014 0.324217025190828
					3.84769539078156 0.324428448208416
					3.85771543086172 0.324639458692778
					3.86773547094188 0.324850058517243
					3.87775551102204 0.325060249541807
					3.8877755511022 0.325270033613264
					3.89779559118236 0.325479412565329
					3.90781563126252 0.325688388218767
					3.91783567134269 0.325896962381515
					3.92785571142285 0.326105136848809
					3.93787575150301 0.326312913403302
					3.94789579158317 0.326520293815183
					3.95791583166333 0.3267272798423
					3.96793587174349 0.326933873230274
					3.97795591182365 0.327140075712613
					3.98797595190381 0.327345889010829
					3.99799599198397 0.327551314834553
					4.00801603206413 0.327756354881641
					4.01803607214429 0.327961010838288
					4.02805611222445 0.328165284379135
					4.03807615230461 0.328369177167381
					4.04809619238477 0.328572690854882
					4.05811623246493 0.328775827082263
					4.06813627254509 0.32897858747902
					4.07815631262525 0.329180973663618
					4.08817635270541 0.329382987243601
					4.09819639278557 0.329584629815685
					4.10821643286573 0.329785902965861
					4.11823647294589 0.329986808269491
					4.12825651302605 0.330187347291406
					4.13827655310621 0.330387521586004
					4.14829659318637 0.330587332697338
					4.15831663326653 0.330786782159219
					4.16833667334669 0.330985871495298
					4.17835671342685 0.331184602219166
					4.18837675350701 0.331382975834442
					4.19839679358717 0.331580993834859
					4.20841683366733 0.331778657704356
					4.21843687374749 0.331975968917165
					4.22845691382765 0.332172928937897
					4.23847695390782 0.332369539221626
					4.24849699398798 0.332565801213975
					4.25851703406814 0.332761716351199
					4.2685370741483 0.33295728606027
					4.27855711422846 0.333152511758953
					4.28857715430862 0.333347394855892
					4.29859719438878 0.333541936750688
					4.30861723446894 0.333736138833978
					4.3186372745491 0.333930002487512
					4.32865731462926 0.334123529084234
					4.33867735470942 0.334316719988352
					4.34869739478958 0.334509576555422
					4.35871743486974 0.334702100132412
					4.3687374749499 0.334894292057789
					4.37875751503006 0.335086153661579
					4.38877755511022 0.335277686265449
					4.39879759519038 0.335468891182774
					4.40881763527054 0.335659769718708
					4.4188376753507 0.335850323170256
					4.42885771543086 0.33604055282634
					4.43887775551102 0.336230459967873
					4.44889779559118 0.336420045867819
					4.45891783567134 0.336609311791267
					4.4689378757515 0.336798258995494
					4.47895791583166 0.33698688873003
					4.48897795591182 0.337175202236727
					4.49899799599198 0.337363200749818
					4.50901803607214 0.337550885495983
					4.5190380761523 0.337738257694412
					4.52905811623246 0.337925318556869
					4.53907815631263 0.33811206928775
					4.54909819639279 0.338298511084145
					4.55911823647295 0.3384846451359
					4.56913827655311 0.338670472625674
					4.57915831663327 0.338855994729003
					4.58917835671343 0.339041212614351
					4.59919839679359 0.339226127443173
					4.60921843687375 0.339410740369974
					4.61923847695391 0.339595052542359
					4.62925851703407 0.339779065101093
					4.63927855711423 0.339962779180159
					4.64929859719439 0.340146195906808
					4.65931863727455 0.340329316401615
					4.66933867735471 0.340512141778534
					4.67935871743487 0.340694673144953
					4.68937875751503 0.340876911601739
					4.69939879759519 0.3410588582433
					4.70941883767535 0.341240514157629
					4.71943887775551 0.341421880426361
					4.72945891783567 0.341602958124818
					4.73947895791583 0.341783748322064
					4.74949899799599 0.34196425208095
					4.75951903807615 0.342144470458167
					4.76953907815631 0.342324404504295
					4.77955911823647 0.342504055263845
					4.78957915831663 0.342683423775315
					4.79959919839679 0.342862511071231
					4.80961923847695 0.343041318178195
					4.81963927855711 0.343219846116933
					4.82965931863727 0.343398095902342
					4.83967935871743 0.343576068543528
					4.8496993987976 0.343753765043861
					4.85971943887776 0.343931186401012
					4.86973947895792 0.344108333607
					4.87975951903808 0.344285207648234
					4.88977955911824 0.344461809505558
					4.8997995991984 0.344638140154295
					4.90981963927856 0.344814200564283
					4.91983967935872 0.344989991699925
					4.92985971943888 0.345165514520225
					4.93987975951904 0.34534076997883
					4.9498997995992 0.345515759024073
					4.95991983967936 0.345690482599012
					4.96993987975952 0.345864941641468
					4.97995991983968 0.346039137084067
					4.98997995991984 0.34621306985428
					5 0.346386740874458
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0.01$}
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={
					nodes={scale=0.52,transform shape},
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.97,0.03)},
					anchor=south east,
					draw=white!80!black
				},
				xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
				ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \rho\)},
				xmin=0, xmax=5,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle T_c\)},
				ymin=0, ymax=0.6,
				ytick style={color=black}
				]
				\addplot [semithick, blue, dotted]
				table {%
					0 0
					0.0100200400801603 0.138603206705039
					0.0200400801603206 0.159213275539392
					0.030060120240481 0.172662302922392
					0.0400801603206413 0.18288802770579
					0.0501002004008016 0.191234955464582
					0.0601202404809619 0.198336903336951
					0.0701402805611222 0.204546892566239
					0.0801603206412826 0.210083176574293
					0.0901803607214429 0.215090772855691
					0.100200400801603 0.219671278760097
					0.110220440881764 0.223898825388555
					0.120240480961924 0.227829274598362
					0.130260521042084 0.231505838701369
					0.140280561122244 0.234962679010594
					0.150300601202405 0.238227300758226
					0.160320641282565 0.241322199343442
					0.170340681362725 0.244266023515233
					0.180360721442886 0.247074416954373
					0.190380761523046 0.249760639874531
					0.200400801603206 0.252336036551818
					0.210420841683367 0.254810392671975
					0.220440881763527 0.257192212409602
					0.230460921843687 0.259488936055822
					0.240480961923848 0.261707112951306
					0.250501002004008 0.263852540362699
					0.260521042084168 0.265930376088472
					0.270541082164329 0.267945230572147
					0.280561122244489 0.269901242865165
					0.290581162324649 0.271802143740826
					0.30060120240481 0.273651308496358
					0.31062124248497 0.275451801412106
					0.32064128256513 0.277206413410078
					0.330661322645291 0.278917694130096
					0.340681362725451 0.280587979393615
					0.350701402805611 0.28221941483336
					0.360721442885772 0.283813976317339
					0.370741482965932 0.285373487678326
					0.380761523046092 0.28689963616688
					0.390781563126253 0.288393985971935
					0.400801603206413 0.289857990093546
					0.410821643286573 0.291293000804482
					0.420841683366733 0.292700278898446
					0.430861723446894 0.294081001890961
					0.440881763527054 0.295436271312958
					0.450901803607214 0.296767119215613
					0.460921843687375 0.298074513987254
					0.470941883767535 0.299359365568337
					0.480961923847695 0.300622530138189
					0.490981963927856 0.301864814336819
					0.501002004008016 0.303086979076421
					0.511022044088176 0.304289742989777
					0.521042084168337 0.30547378555657
					0.531062124248497 0.30663974994324
					0.541082164328657 0.307788245587527
					0.551102204408818 0.308919850554915
					0.561122244488978 0.310035113690871
					0.571142284569138 0.311134556589872
					0.581162324649299 0.312218675399755
					0.591182364729459 0.31328794247773
					0.601202404809619 0.314342807912552
					0.61122244488978 0.315383700925711
					0.62124248496994 0.316411031163056
					0.6312625250501 0.317425189887058
					0.64128256513026 0.318426551078785
					0.651302605210421 0.319415472457734
					0.661322645290581 0.320392296426807
					0.671342685370741 0.321357350948954
					0.681362725450902 0.322310950361388
					0.691382765531062 0.32325339613265
					0.701402805611222 0.324184977567306
					0.711422845691383 0.325105972462589
					0.721442885771543 0.326016647720895
					0.731462925851703 0.326917259921664
					0.741482965931864 0.32780805585586
					0.751503006012024 0.328689273025966
					0.761523046092184 0.329561140114143
					0.771543086172345 0.330423877420975
					0.781563126252505 0.331277697277
					0.791583166332665 0.332122804429044
					0.801603206412826 0.332959396403203
					0.811623246492986 0.333787663846137
					0.821643286573146 0.334607790846259
					0.831663326653307 0.335419955236189
					0.841683366733467 0.336224328877818
					0.851703406813627 0.33702107793115
					0.861723446893788 0.337810363108027
					0.871743486973948 0.338592339911772
					0.881763527054108 0.339367158863652
					0.891783567134269 0.34013496571706
					0.901803607214429 0.340895901660184
					0.911823647294589 0.341650103507918
					0.921843687374749 0.342397703883699
					0.93186372745491 0.34313883139189
					0.94188376753507 0.343873610781305
					0.95190380761523 0.344602163100422
					0.961923847695391 0.345324605844784
					0.971943887775551 0.346041053097057
					0.981963927855711 0.34675161566019
					0.991983967935872 0.347456401184078
					1.00200400801603 0.348155514286105
					1.01202404809619 0.34884905666593
					1.02204408817635 0.349537127214828
					1.03206412825651 0.350219822119919
					1.04208416833667 0.350897234963549
					1.05210420841683 0.351569456818103
					1.06212424849699 0.352236576336502
					1.07214428857715 0.352898679838616
					1.08216432865731 0.353555851393815
					1.09218436873747 0.354208172899866
					1.10220440881764 0.354855724158361
					1.1122244488978 0.355498582946878
					1.12224448897796 0.356136825088022
					1.13226452905812 0.356770524515519
					1.14228456913828 0.357399753337518
					1.15230460921844 0.35802458189723
					1.1623246492986 0.358645078831052
					1.17234468937876 0.359261311124283
					1.18236472945892 0.359873344164574
					1.19238476953908 0.360481241793205
					1.20240480961924 0.361085066354298
					1.2124248496994 0.361684878742075
					1.22244488977956 0.362280738446241
					1.23246492985972 0.362872703595591
					1.24248496993988 0.363460830999918
					1.25250501002004 0.364045176190308
					1.2625250501002 0.364625793457885
					1.27254509018036 0.365202735891096
					1.28256513026052 0.365776055411579
					1.29258517034068 0.3663458028087
					1.30260521042084 0.3669120277728
					1.312625250501 0.367474778927229
					1.32264529058116 0.368034103859196
					1.33266533066132 0.368590049149514
					1.34268537074148 0.369142660401268
					1.35270541082164 0.369691982267456
					1.3627254509018 0.370238058477657
					1.37274549098196 0.370780931863758
					1.38276553106212 0.37132064438478
					1.39278557114228 0.371857237150845
					1.40280561122244 0.372390750446316
					1.41282565130261 0.37292122375215
					1.42284569138277 0.373448695767488
					1.43286573146293 0.373973204430518
					1.44288577154309 0.37449478693864
					1.45290581162325 0.375013479767963
					1.46292585170341 0.375529318692153
					1.47294589178357 0.376042338800669
					1.48296593186373 0.376552574516402
					1.49298597194389 0.377060059612741
					1.50300601202405 0.377564827230098
					1.51302605210421 0.378066909891897
					1.52304609218437 0.378566339520063
					1.53306613226453 0.37906314745002
					1.54308617234469 0.379557364445216
					1.55310621242485 0.380049020711207
					1.56312625250501 0.380538145909295
					1.57314629258517 0.381024769169753
					1.58316633266533 0.381508919104645
					1.59318637274549 0.38199062382026
					1.60320641282565 0.382469910929165
					1.61322645290581 0.382946807561907
					1.62324649298597 0.383421340378361
					1.63326653306613 0.38389353557874
					1.64328657314629 0.384363418914289
					1.65330661322645 0.38483101569766
					1.66332665330661 0.385296350812989
					1.67334669338677 0.385759448725685
					1.68336673346693 0.386220333491932
					1.69338677354709 0.386679028767924
					1.70340681362725 0.387135557818839
					1.71342685370741 0.387589943527558
					1.72344689378758 0.388042208403142
					1.73346693386774 0.388492374589069
					1.7434869739479 0.388940463871249
					1.75350701402806 0.389386497685814
					1.76352705410822 0.389830497126695
					1.77354709418838 0.390272482952995
					1.78356713426854 0.39071247559616
					1.7935871743487 0.391150495166961
					1.80360721442886 0.391586561462284
					1.81362725450902 0.392020693971741
					1.82364729458918 0.392452911884112
					1.83366733466934 0.392883234093605
					1.8436873747495 0.393311679205967
					1.85370741482966 0.393738265544423
					1.86372745490982 0.394163011155469
					1.87374749498998 0.394585933814514
					1.88376753507014 0.395007051031376
					1.8937875751503 0.395426380055639
					1.90380761523046 0.395843937881875
					1.91382765531062 0.396259741254734
					1.92384769539078 0.396673806673903
					1.93386773547094 0.397086150398948
					1.9438877755511 0.397496788454031
					1.95390781563126 0.397905736632508
					1.96392785571142 0.398313010501424
					1.97394789579158 0.398718625405886
					1.98396793587174 0.39912259647334
					1.9939879759519 0.399524938617735
					2.00400801603206 0.399925666543596
					2.01402805611222 0.400324794749994
					2.02404809619238 0.400722337534421
					2.03406813627254 0.401118308996576
					2.04408817635271 0.401512723042062
					2.05410821643287 0.401905593385989
					2.06412825651303 0.402296933556505
					2.07414829659319 0.402686756898233
					2.08416833667335 0.403075076575637
					2.09418837675351 0.403461905576304
					2.10420841683367 0.403847256714156
					2.11422845691383 0.404231142632587
					2.12424849699399 0.404613575807527
					2.13426853707415 0.404994568550438
					2.14428857715431 0.405374133011243
					2.15430861723447 0.405752281181191
					2.16432865731463 0.406129024895652
					2.17434869739479 0.406504375836859
					2.18436873747495 0.406878345536581
					2.19438877755511 0.407250945378744
					2.20440881763527 0.407622186601991
					2.21442885771543 0.407992080302183
					2.22444889779559 0.408360637434856
					2.23446893787575 0.408727868817614
					2.24448897795591 0.409093785132477
					2.25450901803607 0.409458396928178
					2.26452905811623 0.409821714622406
					2.27454909819639 0.410183748504011
					2.28456913827655 0.410544508735153
					2.29458917835671 0.410904005353411
					2.30460921843687 0.41126224827385
					2.31462925851703 0.411619247291033
					2.32464929859719 0.411975012081011
					2.33466933867735 0.412329552203252
					2.34468937875751 0.412682877102542
					2.35470941883768 0.413034996110846
					2.36472945891784 0.413385918449128
					2.374749498998 0.413735653229134
					2.38476953907816 0.414084209455143
					2.39478957915832 0.414431596025675
					2.40480961923848 0.414777821735177
					2.41482965931864 0.415122895275662
					2.4248496993988 0.415466825238324
					2.43486973947896 0.415809620115117
					2.44488977955912 0.416151288300308
					2.45490981963928 0.416491838091992
					2.46492985971944 0.416831277693582
					2.4749498997996 0.417169615215271
					2.48496993987976 0.417506858675462
					2.49498997995992 0.417843016002172
					2.50501002004008 0.418178095034412
					2.51503006012024 0.418512103523535
					2.5250501002004 0.418845049134561
					2.53507014028056 0.419176939447479
					2.54509018036072 0.419507781958519
					2.55511022044088 0.419837584081405
					2.56513026052104 0.420166353148585
					2.5751503006012 0.420494096412431
					2.58517034068136 0.420820821046422
					2.59519038076152 0.421146534146307
					2.60521042084168 0.421471242731242
					2.61523046092184 0.421794953744908
					2.625250501002 0.422117674056607
					2.63527054108216 0.42243941046234
					2.64529058116232 0.422760169685866
					2.65531062124249 0.423079958379738
					2.66533066132265 0.423398783126323
					2.67535070140281 0.423716650438805
					2.68537074148297 0.424033566762166
					2.69539078156313 0.424349538474151
					2.70541082164329 0.424664571886219
					2.71543086172345 0.424978673244475
					2.72545090180361 0.425291848730581
					2.73547094188377 0.425604104462657
					2.74549098196393 0.425915446496167
					2.75551102204409 0.426225880824782
					2.76553106212425 0.426535413381236
					2.77555110220441 0.426844050038163
					2.78557114228457 0.427151796608918
					2.79559118236473 0.42745865884839
					2.80561122244489 0.427764642453794
					2.81563126252505 0.428069753065456
					2.82565130260521 0.428373996267576
					2.83567134268537 0.428677377588988
					2.84569138276553 0.428979902503902
					2.85571142284569 0.429281576432629
					2.86573146292585 0.429582404742306
					2.87575150300601 0.429882392747595
					2.88577154308617 0.430181545711381
					2.89579158316633 0.430479868845453
					2.90581162324649 0.430777367311173
					2.91583166332665 0.431074046220139
					2.92585170340681 0.431369910634834
					2.93587174348697 0.431664965569258
					2.94589178356713 0.431959215989567
					2.95591182364729 0.432252666814679
					2.96593186372745 0.43254532291689
					2.97595190380762 0.432837189122467
					2.98597194388778 0.43312827021224
					2.99599198396794 0.433418570922176
					3.0060120240481 0.433708095943954
					3.01603206412826 0.433996849925517
					3.02605210420842 0.434284837471635
					3.03607214428858 0.434572063144435
					3.04609218436874 0.434858531463946
					3.0561122244489 0.435144246908616
					3.06613226452906 0.435429213915836
					3.07615230460922 0.435713436882444
					3.08617234468938 0.435996920165229
					3.09619238476954 0.436279668081426
					3.1062124248497 0.436561684909198
					3.11623246492986 0.436842974888115
					3.12625250501002 0.437123542219629
					3.13627254509018 0.437403391067533
					3.14629258517034 0.43768252555842
					3.1563126252505 0.437960949782133
					3.16633266533066 0.438238667792203
					3.17635270541082 0.438515683606294
					3.18637274549098 0.438792001206623
					3.19639278557114 0.439067624540391
					3.2064128256513 0.439342557520194
					3.21643286573146 0.439616804024435
					3.22645290581162 0.439890367897729
					3.23647294589178 0.440163252951302
					3.24649298597194 0.440435462963382
					3.2565130260521 0.440707001679584
					3.26653306613226 0.440977872813295
					3.27655310621242 0.441248080046045
					3.28657314629258 0.44151762702788
					3.29659318637275 0.441786517377724
					3.30661322645291 0.44205475468374
					3.31663326653307 0.44232234250368
					3.32665330661323 0.442589284365241
					3.33667334669339 0.442855583766399
					3.34669338677355 0.443121244175757
					3.35671342685371 0.443386269032873
					3.36673346693387 0.443650661748588
					3.37675350701403 0.443914425705358
					3.38677354709419 0.444177564257565
					3.39679358717435 0.444440080731838
					3.40681362725451 0.44470197842736
					3.41683366733467 0.444963260616177
					3.42685370741483 0.4452239305435
					3.43687374749499 0.445483991428
					3.44689378757515 0.445743446462106
					3.45691382765531 0.44600229881229
					3.46693386773547 0.446260551619355
					3.47695390781563 0.446518207998719
					3.48697394789579 0.446775271040687
					3.49699398797595 0.44703174381073
					3.50701402805611 0.447287629349751
					3.51703406813627 0.447542930674355
					3.52705410821643 0.447797650777111
					3.53707414829659 0.448051792626807
					3.54709418837675 0.448305359168713
					3.55711422845691 0.448558353324828
					3.56713426853707 0.448810777994128
					3.57715430861723 0.449062636052817
					3.58717434869739 0.449313930354564
					3.59719438877756 0.449564663730743
					3.60721442885772 0.449814838990671
					3.61723446893788 0.450064458921837
					3.62725450901804 0.450313526290135
					3.6372745490982 0.450562043840089
					3.64729458917836 0.450810014295076
					3.65731462925852 0.451057440357545
					3.66733466933868 0.451304324709239
					3.67735470941884 0.451550670011408
					3.687374749499 0.451796478905016
					3.69739478957916 0.452041754010959
					3.70741482965932 0.452286497930264
					3.71743486973948 0.452530713244298
					3.72745490981964 0.452774402514965
					3.7374749498998 0.453017568284907
					3.74749498997996 0.453260213077701
					3.75751503006012 0.453502339398049
					3.76753507014028 0.453743949731971
					3.77755511022044 0.453985046546996
					3.7875751503006 0.454225632292345
					3.79759519038076 0.454465709399114
					3.80761523046092 0.454705280280458
					3.81763527054108 0.454944347331773
					3.82765531062124 0.455182912930863
					3.8376753507014 0.455420979438128
					3.84769539078156 0.455658549196724
					3.85771543086172 0.455895624532744
					3.86773547094188 0.456132207755377
					3.87775551102204 0.456368301157083
					3.8877755511022 0.456603907013749
					3.89779559118236 0.456839027584859
					3.90781563126252 0.457073665113645
					3.91783567134269 0.457307821827256
					3.92785571142285 0.457541499936902
					3.93787575150301 0.457774701638021
					3.94789579158317 0.458007429110421
					3.95791583166333 0.458239684518435
					3.96793587174349 0.458471470011071
					3.97795591182365 0.458702787722156
					3.98797595190381 0.458933639770483
					3.99799599198397 0.459164028259954
					4.00801603206413 0.459393955279721
					4.01803607214429 0.459623422904327
					4.02805611222445 0.459852433193843
					4.03807615230461 0.460080988194007
					4.04809619238477 0.460309089936356
					4.05811623246493 0.460536740438361
					4.06813627254509 0.46076394170356
					4.07815631262525 0.460990695721686
					4.08817635270541 0.461217004468797
					4.09819639278557 0.461442869907403
					4.10821643286573 0.461668293986593
					4.11823647294589 0.461893278642157
					4.12825651302605 0.462117825796709
					4.13827655310621 0.462341937359812
					4.14829659318637 0.462565615228092
					4.15831663326653 0.462788861285362
					4.16833667334669 0.463011677402738
					4.17835671342685 0.463234065438752
					4.18837675350701 0.463456027239469
					4.19839679358717 0.463677564638601
					4.20841683366733 0.463898679457616
					4.21843687374749 0.464119373505853
					4.22845691382765 0.464339648580625
					4.23847695390782 0.464559506467334
					4.24849699398798 0.464778948939575
					4.25851703406814 0.464997977759239
					4.2685370741483 0.465216594676622
					4.27855711422846 0.465434801430527
					4.28857715430862 0.465652599748365
					4.29859719438878 0.465869991346255
					4.30861723446894 0.466086977929128
					4.3186372745491 0.466303561190824
					4.32865731462926 0.466519742814185
					4.33867735470942 0.466735524471161
					4.34869739478958 0.466950907822896
					4.35871743486974 0.467165894519829
					4.3687374749499 0.467380486201786
					4.37875751503006 0.467594684498068
					4.38877755511022 0.467808491027551
					4.39879759519038 0.468021907398767
					4.40881763527054 0.468234935210001
					4.4188376753507 0.468447576049375
					4.42885771543086 0.468659831494936
					4.43887775551102 0.468871703114745
					4.44889779559118 0.46908319246696
					4.45891783567134 0.469294301099921
					4.4689378757515 0.469505030552237
					4.47895791583166 0.469715382352863
					4.48897795591182 0.469925358021187
					4.49899799599198 0.470134959067109
					4.50901803607214 0.470344186991121
					4.5190380761523 0.470553043284387
					4.52905811623246 0.470761529428822
					4.53907815631263 0.470969646897168
					4.54909819639279 0.471177397153074
					4.55911823647295 0.471384781651168
					4.56913827655311 0.471591801837136
					4.57915831663327 0.471798459147792
					4.58917835671343 0.472004755011157
					4.59919839679359 0.472210690846528
					4.60921843687375 0.472416268064553
					4.61923847695391 0.4726214880673
					4.62925851703407 0.472826352248328
					4.63927855711423 0.473030861992758
					4.64929859719439 0.473235018677341
					4.65931863727455 0.473438823670529
					4.66933867735471 0.473642278332539
					4.67935871743487 0.473845384015423
					4.68937875751503 0.474048142063133
					4.69939879759519 0.474250553811587
					4.70941883767535 0.474452620588735
					4.71943887775551 0.474654343714622
					4.72945891783567 0.474855724501452
					4.73947895791583 0.475056764253651
					4.74949899799599 0.47525746426793
					4.75951903807615 0.475457825833348
					4.76953907815631 0.47565785023137
					4.77955911823647 0.47585753873593
					4.78957915831663 0.476056892613489
					4.79959919839679 0.476255913123097
					4.80961923847695 0.476454601516451
					4.81963927855711 0.476652959037951
					4.82965931863727 0.476850986924759
					4.83967935871743 0.477048686406857
					4.8496993987976 0.477246058707103
					4.85971943887776 0.477443105041284
					4.86973947895792 0.477639826618177
					4.87975951903808 0.477836224639598
					4.88977955911824 0.478032300300461
					4.8997995991984 0.478228054788827
					4.90981963927856 0.478423489285963
					4.91983967935872 0.478618604966388
					4.92985971943888 0.47881340299793
					4.93987975951904 0.479007884541778
					4.9498997995992 0.479202050752528
					4.95991983967936 0.479395902778239
					4.96993987975952 0.479589441760482
					4.97995991983968 0.479782668834387
					4.98997995991984 0.479975585128695
					5 0.480168191765805
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, red, dashed]
				table {%
					0 0
					0.0100200400801603 0.141301255117209
					0.0200400801603206 0.162312519312154
					0.030060120240481 0.176023345306013
					0.0400801603206413 0.186448123929296
					0.0501002004008016 0.194957532886911
					0.0601202404809619 0.202197727194092
					0.0701402805611222 0.208528600001602
					0.0801603206412826 0.214172653249866
					0.0901803607214429 0.219277727342326
					0.100200400801603 0.223947397321475
					0.110220440881764 0.22825723732351
					0.120240480961924 0.232264196611992
					0.130260521042084 0.236012328669134
					0.140280561122244 0.239536459791675
					0.150300601202405 0.242864630628335
					0.160320641282565 0.246019774473471
					0.170340681362725 0.249020903092405
					0.180360721442886 0.251883964685618
					0.190380761523046 0.254622477589945
					0.200400801603206 0.257248006909046
					0.210420841683367 0.259770528816704
					0.220440881763527 0.262198713029684
					0.230460921843687 0.264540144671731
					0.240480961923848 0.266801500572904
					0.250501002004008 0.268988690849372
					0.260521042084168 0.271106973701254
					0.270541082164329 0.273161049318911
					0.280561122244489 0.27515513732451
					0.290581162324649 0.277093041114542
					0.30060120240481 0.278978201689731
					0.31062124248497 0.280813742979669
					0.32064128256513 0.282602510234418
					0.330661322645291 0.284347102725059
					0.340681362725451 0.286049901742122
					0.350701402805611 0.287713094685191
					0.360721442885772 0.289338695884501
					0.370741482965932 0.29092856467553
					0.380761523046092 0.29248442115284
					0.390781563126253 0.294007859953846
					0.400801603206413 0.295500362362687
					0.410821643286573 0.296963306975459
					0.420841683366733 0.298397979128457
					0.430861723446894 0.299805579258711
					0.440881763527054 0.301187230339538
					0.450901803607214 0.302543984512012
					0.460921843687375 0.303876829015095
					0.470941883767535 0.305186691502135
					0.480961923847695 0.306474444818835
					0.490981963927856 0.30774091130725
					0.501002004008016 0.30898686669148
					0.511022044088176 0.310213043593206
					0.521042084168337 0.311420134718854
					0.531062124248497 0.312608795754735
					0.541082164328657 0.313779648001897
					0.551102204408818 0.314933280778439
					0.561122244488978 0.316070253613648
					0.571142284569138 0.317191098255354
					0.581162324649299 0.318296320509401
					0.591182364729459 0.319386401927898
					0.601202404809619 0.320461801361025
					0.61122244488978 0.321522956385491
					0.62124248496994 0.322570284621306
					0.6312625250501 0.323604184947252
					0.64128256513026 0.324625038624308
					0.651302605210421 0.325633210335337
					0.661322645290581 0.326629049148448
					0.671342685370741 0.327612889410716
					0.681362725450902 0.328585051578239
					0.691382765531062 0.32954584298794
					0.701402805611222 0.330495558575985
					0.711422845691383 0.331434481547205
					0.721442885771543 0.332362883999513
					0.731462925851703 0.333281027506923
					0.741482965931864 0.33418916366443
					0.751503006012024 0.335087534597736
					0.761523046092184 0.335976373440527
					0.771543086172345 0.336855904781755
					0.781563126252505 0.337726345085182
					0.791583166332665 0.338587903083235
					0.801603206412826 0.339440780147047
					0.811623246492986 0.340285170634407
					0.821643286573146 0.341121262217189
					0.831663326653307 0.341949236189702
					0.841683366733467 0.342769267759299
					0.851703406813627 0.34358152632045
					0.861723446893788 0.344386175713415
					0.871743486973948 0.34518337446854
					0.881763527054108 0.34597327603714
					0.891783567134269 0.346756029009841
					0.901803607214429 0.347531777323196
					0.911823647294589 0.34830066045534
					0.921843687374749 0.349062813611355
					0.93186372745491 0.349818367899013
					0.94188376753507 0.35056745049549
					0.95190380761523 0.351310184805591
					0.961923847695391 0.352046690612025
					0.971943887775551 0.352777084218191
					0.981963927855711 0.353501478583926
					0.991983967935872 0.354219983454637
					1.00200400801603 0.354932705484191
					1.01202404809619 0.355639748351927
					1.02204408817635 0.35634121287414
					1.03206412825651 0.357037197110325
					1.04208416833667 0.357727796464503
					1.05210420841683 0.358413103781871
					1.06212424849699 0.359093209441068
					1.07214428857715 0.359768201442266
					1.08216432865731 0.360438165491327
					1.09218436873747 0.361103185080239
					1.10220440881764 0.361763341564013
					1.1122244488978 0.362418714234242
					1.12224448897796 0.363069380389493
					1.13226452905812 0.363715415402687
					1.14228456913828 0.364356892785628
					1.15230460921844 0.364993884250828
					1.1623246492986 0.365626459770758
					1.17234468937876 0.366254687634652
					1.18236472945892 0.366878634502999
					1.19238476953908 0.367498365459809
					1.20240480961924 0.368113944062796
					1.2124248496994 0.368725432391549
					1.22244488977956 0.369332891093797
					1.23246492985972 0.369936379429869
					1.24248496993988 0.37053595531542
					1.25250501002004 0.371131675362499
					1.2625250501002 0.371723594919065
					1.27254509018036 0.372311768106981
					1.28256513026052 0.372896247858592
					1.29258517034068 0.373477085951929
					1.30260521042084 0.374054333044605
					1.312625250501 0.37462803870647
					1.32264529058116 0.375198251451068
					1.33266533066132 0.375765018765952
					1.34268537074148 0.376328387141915
					1.35270541082164 0.376888402101171
					1.3627254509018 0.377445108224539
					1.37274549098196 0.377998549177669
					1.38276553106212 0.378548767736358
					1.39278557114228 0.379095805810975
					1.40280561122244 0.37963970447006
					1.41282565130261 0.380180503963106
					1.42284569138277 0.380718243742569
					1.43286573146293 0.381252962485143
					1.44288577154309 0.381784698112311
					1.45290581162325 0.382313487810226
					1.46292585170341 0.382839368048924
					1.47294589178357 0.383362374600916
					1.48296593186373 0.383882542559165
					1.49298597194389 0.384399906354497
					1.50300601202405 0.384914499772431
					1.51302605210421 0.385426355969495
					1.52304609218437 0.385935507489003
					1.53306613226453 0.386441986276354
					1.54308617234469 0.38694582369384
					1.55310621242485 0.387447050534995
					1.56312625250501 0.38794569703851
					1.57314629258517 0.388441792901705
					1.58316633266533 0.388935367293607
					1.59318637274549 0.389426448867622
					1.60320641282565 0.389915065773823
					1.61322645290581 0.39040124567088
					1.62324649298597 0.390885015737629
					1.63326653306613 0.391366402684295
					1.64328657314629 0.391845432763397
					1.65330661322645 0.392322131780323
					1.66332665330661 0.392796525103603
					1.67334669338677 0.39326863767489
					1.68336673346693 0.393738494018645
					1.69338677354709 0.394206118251552
					1.70340681362725 0.394671534091671
					1.71342685370741 0.39513476486732
					1.72344689378758 0.395595833525719
					1.73346693386774 0.396054762641394
					1.7434869739479 0.396511574424338
					1.75350701402806 0.396966290727957
					1.76352705410822 0.397418933056798
					1.77354709418838 0.39786952257406
					1.78356713426854 0.398318080108908
					1.7935871743487 0.398764626163588
					1.80360721442886 0.399209180920351
					1.81362725450902 0.399651764248197
					1.82364729458918 0.40009239570943
					1.83366733466934 0.400531094566056
					1.8436873747495 0.400967879786
					1.85370741482966 0.401402770049166
					1.86372745490982 0.401835783753344
					1.87374749498998 0.402266939019959
					1.88376753507014 0.402696253699674
					1.8937875751503 0.403123745377854
					1.90380761523046 0.403549431379887
					1.91382765531062 0.403973328776373
					1.92384769539078 0.404395454388183
					1.93386773547094 0.404815824791392
					1.9438877755511 0.405234456322086
					1.95390781563126 0.405651365081057
					1.96392785571142 0.406066566938375
					1.97394789579158 0.406480077537858
					1.98396793587174 0.406891912301419
					1.9939879759519 0.407302086433324
					2.00400801603206 0.407710614924337
					2.01402805611222 0.408117512555766
					2.02404809619238 0.408522793903418
					2.03406813627254 0.408926473341458
					2.04408817635271 0.409328565046172
					2.05410821643287 0.409729082999652
					2.06412825651303 0.410128040993383
					2.07414829659319 0.410525452631754
					2.08416833667335 0.410921331335489
					2.09418837675351 0.41131569034499
					2.10420841683367 0.411708542723617
					2.11422845691383 0.412099901360879
					2.12424849699399 0.412489778975561
					2.13426853707415 0.412878188118781
					2.14428857715431 0.413265141176973
					2.15430861723447 0.413650650374805
					2.16432865731463 0.414034727778037
					2.17434869739479 0.414417385296306
					2.18436873747495 0.41479863468586
					2.19438877755511 0.415178487552225
					2.20440881763527 0.415556955352812
					2.21442885771543 0.415934049399476
					2.22444889779559 0.416309780861014
					2.23446893787575 0.416684160765604
					2.24448897795591 0.417057200003204
					2.25450901803607 0.417428909327885
					2.26452905811623 0.41779929936013
					2.27454909819639 0.41816838058907
					2.28456913827655 0.418536163374682
					2.29458917835671 0.418902657949937
					2.30460921843687 0.419267874422904
					2.31462925851703 0.419631822778811
					2.32464929859719 0.419994512882059
					2.33466933867735 0.420355954478202
					2.34468937875751 0.420716157195878
					2.35470941883768 0.421075130548709
					2.36472945891784 0.421432883937153
					2.374749498998 0.421789426650326
					2.38476953907816 0.422144767867782
					2.39478957915832 0.422498916661262
					2.40480961923848 0.422851881996405
					2.41482965931864 0.423203672734421
					2.4248496993988 0.423554297633742
					2.43486973947896 0.423903765351627
					2.44488977955912 0.424252084445743
					2.45490981963928 0.424599263375717
					2.46492985971944 0.42494531050465
					2.4749498997996 0.425290234100607
					2.48496993987976 0.425634042338077
					2.49498997995992 0.425976743299406
					2.50501002004008 0.426318344976197
					2.51503006012024 0.42665885527069
					2.5250501002004 0.426998281997114
					2.53507014028056 0.427336632883009
					2.54509018036072 0.427673915570526
					2.55511022044088 0.428010137617708
					2.56513026052104 0.428345306499731
					2.5751503006012 0.428679429610145
					2.58517034068136 0.429012514262067
					2.59519038076152 0.429344567689372
					2.60521042084168 0.429675597047851
					2.61523046092184 0.430005609416349
					2.625250501002 0.430334611797888
					2.63527054108216 0.430662611120759
					2.64529058116232 0.430989614239606
					2.65531062124249 0.431315627936479
					2.66533066132265 0.431640658921879
					2.67535070140281 0.431964713835774
					2.68537074148297 0.432287799248605
					2.69539078156313 0.432609921662266
					2.70541082164329 0.432931087511076
					2.71543086172345 0.433251303162724
					2.72545090180361 0.433570574919205
					2.73547094188377 0.433888909017736
					2.74549098196393 0.434206311631655
					2.75551102204409 0.434522788871306
					2.76553106212425 0.434838346784909
					2.77555110220441 0.435152991359415
					2.78557114228457 0.435466728521343
					2.79559118236473 0.435779564137605
					2.80561122244489 0.436091504016319
					2.81563126252505 0.436402553907604
					2.82565130260521 0.436712719504363
					2.83567134268537 0.437022006443055
					2.84569138276553 0.437330420304449
					2.85571142284569 0.43763796661437
					2.86573146292585 0.43794465084443
					2.87575150300601 0.438250478412746
					2.88577154308617 0.438555454684651
					2.89579158316633 0.438859584973387
					2.90581162324649 0.439162874540786
					2.91583166332665 0.439465328597949
					2.92585170340681 0.439766952305904
					2.93587174348697 0.440067750776256
					2.94589178356713 0.440367729071829
					2.95591182364729 0.440666892207295
					2.96593186372745 0.440965245149793
					2.97595190380762 0.441262792819539
					2.98597194388778 0.441559540090425
					2.99599198396794 0.44185549179061
					3.0060120240481 0.442150652703099
					3.01603206412826 0.442445027566314
					3.02605210420842 0.44273862107466
					3.03607214428858 0.443031437879072
					3.04609218436874 0.443323482587563
					3.0561122244489 0.443614759765762
					3.06613226452906 0.443905273937435
					3.07615230460922 0.44419502958501
					3.08617234468938 0.444484031150087
					3.09619238476954 0.444772283033937
					3.1062124248497 0.445059789598002
					3.11623246492986 0.445346555164383
					3.12625250501002 0.445632584016314
					3.13627254509018 0.445917880398642
					3.14629258517034 0.446202448518287
					3.1563126252505 0.446486292544705
					3.16633266533066 0.446769416610334
					3.17635270541082 0.447051824811045
					3.18637274549098 0.447333521206574
					3.19639278557114 0.447614509820956
					3.2064128256513 0.447894794642951
					3.21643286573146 0.448174379626459
					3.22645290581162 0.448453268690934
					3.23647294589178 0.448731465721791
					3.24649298597194 0.449008974570804
					3.2565130260521 0.449285799056503
					3.26653306613226 0.449561942964557
					3.27655310621242 0.449837410048162
					3.28657314629258 0.450112204028416
					3.29659318637275 0.450386328594687
					3.30661322645291 0.450659787404987
					3.31663326653307 0.450932584086323
					3.32665330661323 0.451204722235061
					3.33667334669339 0.45147620541727
					3.34669338677355 0.451747037169071
					3.35671342685371 0.452017220996977
					3.36673346693387 0.452286760378227
					3.37675350701403 0.452555658761116
					3.38677354709419 0.452823919565325
					3.39679358717435 0.453091546182237
					3.40681362725451 0.453358541975259
					3.41683366733467 0.453624910280129
					3.42685370741483 0.45389065440523
					3.43687374749499 0.454155777631888
					3.44689378757515 0.454420283214675
					3.45691382765531 0.454684174381701
					3.46693386773547 0.45494745433491
					3.47695390781563 0.455210126250363
					3.48697394789579 0.455472193278521
					3.49699398797595 0.455733658544527
					3.50701402805611 0.455994525148479
					3.51703406813627 0.456254796165703
					3.52705410821643 0.456514474647021
					3.53707414829659 0.456773563619012
					3.54709418837675 0.457032066084278
					3.55711422845691 0.457289985021698
					3.56713426853707 0.45754732338668
					3.57715430861723 0.457804084111415
					3.58717434869739 0.458060270105121
					3.59719438877756 0.458315884254289
					3.60721442885772 0.458570929422921
					3.61723446893788 0.458825408452769
					3.62725450901804 0.459079324163566
					3.6372745490982 0.459332679353262
					3.64729458917836 0.459585476798245
					3.65731462925852 0.459837719253573
					3.66733466933868 0.460089409453191
					3.67735470941884 0.46034055011015
					3.687374749499 0.460591143916827
					3.69739478957916 0.460841193545134
					3.70741482965932 0.46109070164673
					3.71743486973948 0.461339670853231
					3.72745490981964 0.461588103776411
					3.7374749498998 0.461836003008407
					3.74749498997996 0.46208337112192
					3.75751503006012 0.462330210670407
					3.76753507014028 0.462576524188284
					3.77755511022044 0.462822314191111
					3.7875751503006 0.463067583175785
					3.79759519038076 0.463312333620726
					3.80761523046092 0.463556567986065
					3.81763527054108 0.463800288713824
					3.82765531062124 0.464043498228096
					3.8376753507014 0.464286198935226
					3.84769539078156 0.464528393223985
					3.85771543086172 0.464770083465742
					3.86773547094188 0.46501127201464
					3.87775551102204 0.465251961207762
					3.8877755511022 0.465492153365298
					3.89779559118236 0.465731850790714
					3.90781563126252 0.465971055770912
					3.91783567134269 0.46620977057639
					3.92785571142285 0.466447997461405
					3.93787575150301 0.46668573866413
					3.94789579158317 0.466922996406804
					3.95791583166333 0.467159772895894
					3.96793587174349 0.467396070322238
					3.97795591182365 0.467631890861201
					3.98797595190381 0.46786723667282
					3.99799599198397 0.468102109901952
					4.00801603206413 0.468336512678415
					4.01803607214429 0.468570447117137
					4.02805611222445 0.46880391531829
					4.03807615230461 0.469036919367432
					4.04809619238477 0.469269461335649
					4.05811623246493 0.469501543279682
					4.06813627254509 0.469733167242071
					4.07815631262525 0.469964335251281
					4.08817635270541 0.470195049321835
					4.09819639278557 0.470425311454447
					4.10821643286573 0.470655123636144
					4.11823647294589 0.4708844878404
					4.12825651302605 0.471113406027256
					4.13827655310621 0.471341880143443
					4.14829659318637 0.471569912122509
					4.15831663326653 0.471797503884938
					4.16833667334669 0.472024657338268
					4.17835671342685 0.472251374377208
					4.18837675350701 0.47247765688376
					4.19839679358717 0.472703506727331
					4.20841683366733 0.472928925764846
					4.21843687374749 0.473153915840862
					4.22845691382765 0.473378478787682
					4.23847695390782 0.473602616425461
					4.24849699398798 0.473826330562318
					4.25851703406814 0.474049622994442
					4.2685370741483 0.4742724955062
					4.27855711422846 0.474494949870243
					4.28857715430862 0.474716987847606
					4.29859719438878 0.474938611187816
					4.30861723446894 0.475159821628992
					4.3186372745491 0.475380620897944
					4.32865731462926 0.475601010710276
					4.33867735470942 0.47582099277048
					4.34869739478958 0.476040568772039
					4.35871743486974 0.476259740397519
					4.3687374749499 0.476478509318664
					4.37875751503006 0.476696877196495
					4.38877755511022 0.476914845681397
					4.39879759519038 0.477132416413217
					4.40881763527054 0.477349591021351
					4.4188376753507 0.477566371124834
					4.42885771543086 0.477782758332434
					4.43887775551102 0.477998754242734
					4.44889779559118 0.478214360444223
					4.45891783567134 0.478429578515382
					4.4689378757515 0.47864441002477
					4.47895791583166 0.478858856531104
					4.48897795591182 0.479072919583349
					4.49899799599198 0.479286600720797
					4.50901803607214 0.479499901473148
					4.5190380761523 0.479712823360593
					4.52905811623246 0.479925367893895
					4.53907815631263 0.480137536574463
					4.54909819639279 0.480349330894438
					4.55911823647295 0.480560752336764
					4.56913827655311 0.480771802375267
					4.57915831663327 0.480982482474733
					4.58917835671343 0.481192794090978
					4.59919839679359 0.48140273867093
					4.60921843687375 0.481612317652694
					4.61923847695391 0.481821532465631
					4.62925851703407 0.482030384530427
					4.63927855711423 0.482238875259167
					4.64929859719439 0.482447006055402
					4.65931863727455 0.482654778314221
					4.66933867735471 0.482862193422319
					4.67935871743487 0.483069252758067
					4.68937875751503 0.483275957691579
					4.69939879759519 0.483482309584779
					4.70941883767535 0.483688309791464
					4.71943887775551 0.483893959657377
					4.72945891783567 0.484099260520264
					4.73947895791583 0.484304213709945
					4.74949899799599 0.484508820548372
					4.75951903807615 0.484713082349695
					4.76953907815631 0.484917000420326
					4.77955911823647 0.485120576058996
					4.78957915831663 0.485323810556821
					4.79959919839679 0.485526705197359
					4.80961923847695 0.48572926125667
					4.81963927855711 0.48593148000338
					4.82965931863727 0.486133362698733
					4.83967935871743 0.486334910596654
					4.8496993987976 0.486536124943804
					4.85971943887776 0.486737006979639
					4.86973947895792 0.486937557936463
					4.87975951903808 0.487137779039488
					4.88977955911824 0.487337671506888
					4.8997995991984 0.487537236549852
					4.90981963927856 0.487736475372639
					4.91983967935872 0.487935389172633
					4.92985971943888 0.488133979140396
					4.93987975951904 0.488332246459717
					4.9498997995992 0.488530192307671
					4.95991983967936 0.488727817854664
					4.96993987975952 0.488925124264488
					4.97995991983968 0.489122112694369
					4.98997995991984 0.489318784295022
					5 0.489515140210693
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 0
					0.0100200400801603 0.14411586062099
					0.0200400801603206 0.165545652024313
					0.030060120240481 0.179529586464885
					0.0400801603206413 0.19016201815724
					0.0501002004008016 0.19884092758579
					0.0601202404809619 0.206225340645511
					0.0701402805611222 0.212682319264558
					0.0801603206412826 0.218438797440138
					0.0901803607214429 0.223645560435686
					0.100200400801603 0.228408246423882
					0.110220440881764 0.232803934915939
					0.120240480961924 0.236890709558202
					0.130260521042084 0.240713501342238
					0.140280561122244 0.244307830276152
					0.150300601202405 0.247702295555467
					0.160320641282565 0.250920287287017
					0.170340681362725 0.253981195934949
					0.180360721442886 0.256901287374863
					0.190380761523046 0.259694349217813
					0.200400801603206 0.26237217693487
					0.210420841683367 0.264944945417046
					0.220440881763527 0.267421497074777
					0.230460921843687 0.269809568121271
					0.240480961923848 0.272115968383587
					0.250501002004008 0.274346725702576
					0.260521042084168 0.276507203017405
					0.270541082164329 0.278602194142386
					0.280561122244489 0.280636002751111
					0.290581162324649 0.282612508000619
					0.30060120240481 0.284535219433555
					0.31062124248497 0.286407323205636
					0.32064128256513 0.28823172124198
					0.330661322645291 0.290011064589023
					0.340681362725451 0.291747781970656
					0.350701402805611 0.293444104357675
					0.360721442885772 0.295102086204125
					0.370741482965932 0.29672362388193
					0.380761523046092 0.298310471748527
					0.390781563126253 0.299864256205207
					0.400801603206413 0.301386488042077
					0.410821643286573 0.302878573315739
					0.420841683366733 0.304341822965339
					0.430861723446894 0.30577746133963
					0.440881763527054 0.30718663378064
					0.450901803607214 0.308570413387233
					0.460921843687375 0.309929807063365
					0.470941883767535 0.311265760940479
					0.480961923847695 0.312579165250651
					0.490981963927856 0.313870858716319
					0.501002004008016 0.315141632513372
					0.511022044088176 0.316392233856717
					0.521042084168337 0.317623369250925
					0.531062124248497 0.318835707443041
					0.541082164328657 0.320029882109924
					0.551102204408818 0.321206494308408
					0.561122244488978 0.322366114713144
					0.571142284569138 0.323509285663946
					0.581162324649299 0.324636523041897
					0.591182364729459 0.32574831799123
					0.601202404809619 0.326845138502045
					0.61122244488978 0.32792743086722
					0.62124248496994 0.328995621025418
					0.6312625250501 0.330050115800758
					0.64128256513026 0.331091304048626
					0.651302605210421 0.33211955771607
					0.661322645290581 0.33313523282435
					0.671342685370741 0.334138670380461
					0.681362725450902 0.335130197223726
					0.691382765531062 0.336110126812968
					0.701402805611222 0.337078759959239
					0.711422845691383 0.33803638550858
					0.721442885771543 0.338983280978872
					0.731462925851703 0.339919713154469
					0.741482965931864 0.340845938641932
					0.751503006012024 0.341762204389911
					0.761523046092184 0.342668748175923
					0.771543086172345 0.343565799062548
					0.781563126252505 0.344453577825331
					0.791583166332665 0.345332297354476
					0.801603206412826 0.346202163032267
					0.811623246492986 0.34706337308794
					0.821643286573146 0.347916118931638
					0.831663326653307 0.348760585468906
					0.841683366733467 0.349596951397084
					0.851703406813627 0.350425389484842
					0.861723446893788 0.351246066836003
					0.871743486973948 0.352059145138709
					0.881763527054108 0.352864780900898
					0.891783567134269 0.353663125673
					0.901803607214429 0.35445432625867
					0.911823647294589 0.355238524914329
					0.921843687374749 0.356015859538235
					0.93186372745491 0.356786463849722
					0.94188376753507 0.357550467559229
					0.95190380761523 0.358307996529684
					0.961923847695391 0.35905917292977
					0.971943887775551 0.359804115379554
					0.981963927855711 0.360542939088942
					0.991983967935872 0.36127575598938
					1.00200400801603 0.362002674859191
					1.01202404809619 0.362723801442923
					1.02204408817635 0.363439238565048
					1.03206412825651 0.364149086238329
					1.04208416833667 0.364853441767153
					1.05210420841683 0.36555239984612
					1.06212424849699 0.366246052654137
					1.07214428857715 0.366934489944267
					1.08216432865731 0.367617799129564
					1.09218436873747 0.368296065365107
					1.10220440881764 0.368969371626433
					1.1122244488978 0.369637798784558
					1.12224448897796 0.370301425677775
					1.13226452905812 0.370960329180369
					1.14228456913828 0.371614584268441
					1.15230460921844 0.372264264082958
					1.1623246492986 0.372909439990184
					1.17234468937876 0.373550181639621
					1.18236472945892 0.374186557019577
					1.19238476953908 0.374818632510485
					1.20240480961924 0.375446472936077
					1.2124248496994 0.376070141612514
					1.22244488977956 0.37668970039558
					1.23246492985972 0.377305209726023
					1.24248496993988 0.377916728673126
					1.25250501002004 0.378524314976608
					1.2625250501002 0.379128025086912
					1.27254509018036 0.379727914203964
					1.28256513026052 0.38032403631448
					1.29258517034068 0.380916444227865
					1.30260521042084 0.381505189610792
					1.312625250501 0.382090323020501
					1.32264529058116 0.382671893936885
					1.33266533066132 0.383249950793411
					1.34268537074148 0.383824541006932
					1.35270541082164 0.384395711006426
					1.3627254509018 0.384963506260726
					1.37274549098196 0.385527971305266
					1.38276553106212 0.386089149767901
					1.39278557114228 0.386647084393822
					1.40280561122244 0.387201817069619
					1.41282565130261 0.387753388846522
					1.42284569138277 0.388301839962849
					1.43286573146293 0.388847209865701
					1.44288577154309 0.389389537231928
					1.45290581162325 0.389928859988398
					1.46292585170341 0.390465215331602
					1.47294589178357 0.390998639746609
					1.48296593186373 0.391529169025408
					1.49298597194389 0.392056838284654
					1.50300601202405 0.392581681982851
					1.51302605210421 0.393103733936974
					1.52304609218437 0.393623027338576
					1.53306613226453 0.394139594769381
					1.54308617234469 0.394653468216391
					1.55310621242485 0.395164679086525
					1.56312625250501 0.395673258220801
					1.57314629258517 0.396179235908087
					1.58316633266533 0.396682641898434
					1.59318637274549 0.397183505415998
					1.60320641282565 0.39768185517158
					1.61322645290581 0.398177719374789
					1.62324649298597 0.398671125745839
					1.63326653306613 0.399162101527002
					1.64328657314629 0.399650673493725
					1.65330661322645 0.400136867965419
					1.66332665330661 0.400620710815936
					1.67334669338677 0.401102227483743
					1.68336673346693 0.401581442981809
					1.69338677354709 0.402058381907205
					1.70340681362725 0.402533068450433
					1.71342685370741 0.403005526404493
					1.72344689378758 0.403475779173695
					1.73346693386774 0.40394384978223
					1.7434869739479 0.404409760882497
					1.75350701402806 0.404873534763204
					1.76352705410822 0.405335193357251
					1.77354709418838 0.405794758249389
					1.78356713426854 0.406252250683685
					1.7935871743487 0.406707691570772
					1.80360721442886 0.407161101494916
					1.81362725450902 0.407612500720889
					1.82364729458918 0.408061909200663
					1.83366733466934 0.408509346579925
					1.8436873747495 0.408954832204426
					1.85370741482966 0.40939838512616
					1.86372745490982 0.409840024109385
					1.87374749498998 0.410279767636489
					1.88376753507014 0.410717633913707
					1.8937875751503 0.411153640876689
					1.90380761523046 0.411587806195931
					1.91382765531062 0.412020147282066
					1.92384769539078 0.412450681291022
					1.93386773547094 0.412879425129056
					1.9438877755511 0.413306395457657
					1.95390781563126 0.413731608698329
					1.96392785571142 0.414155081037264
					1.97394789579158 0.414576828429889
					1.98396793587174 0.414996866605311
					1.9939879759519 0.415415211070652
					2.00400801603206 0.415831877115279
					2.01402805611222 0.416246879814932
					2.02404809619238 0.416660234035756
					2.03406813627254 0.417071954438239
					2.04408817635271 0.417482055481046
					2.05410821643287 0.41789055142478
					2.06412825651303 0.418297456335642
					2.07414829659319 0.418702784089009
					2.08416833667335 0.419106548372935
					2.09418837675351 0.419508762691561
					2.10420841683367 0.419909440368457
					2.11422845691383 0.42030859454988
					2.12424849699399 0.420706238207965
					2.13426853707415 0.421102384143836
					2.14428857715431 0.421497044990656
					2.15430861723447 0.421890233216598
					2.16432865731463 0.422281961127761
					2.17434869739479 0.422672240871014
					2.18436873747495 0.423061084436779
					2.19438877755511 0.423448503661754
					2.20440881763527 0.423834510231573
					2.21442885771543 0.424219115683414
					2.22444889779559 0.424602331408547
					2.23446893787575 0.424984168654823
					2.24448897795591 0.425364638529116
					2.25450901803607 0.425743751999714
					2.26452905811623 0.426121519898648
					2.27454909819639 0.426497952923986
					2.28456913827655 0.426873061642065
					2.29458917835671 0.427246856489691
					2.30460921843687 0.427619347776276
					2.31462925851703 0.427990545685944
					2.32464929859719 0.42836046027959
					2.33466933867735 0.428729101496889
					2.34468937875751 0.429096479158276
					2.35470941883768 0.429462602966874
					2.36472945891784 0.429827482510392
					2.374749498998 0.430191127262977
					2.38476953907816 0.430553546587033
					2.39478957915832 0.430914749735002
					2.40480961923848 0.43127474585111
					2.41482965931864 0.431633543973078
					2.4248496993988 0.431991153033796
					2.43486973947896 0.43234758186297
					2.44488977955912 0.432702839188729
					2.45490981963928 0.433056933639207
					2.46492985971944 0.433409873744093
					2.4749498997996 0.433761667936145
					2.48496993987976 0.434112324552681
					2.49498997995992 0.434461851837039
					2.50501002004008 0.434810257940009
					2.51503006012024 0.43515755092124
					2.5250501002004 0.43550373875061
					2.53507014028056 0.435848829309587
					2.54509018036072 0.436192830392549
					2.55511022044088 0.436535749708086
					2.56513026052104 0.436877594880276
					2.5751503006012 0.43721837344994
					2.58517034068136 0.437558092875869
					2.59519038076152 0.437896760536029
					2.60521042084168 0.438234383728749
					2.61523046092184 0.438570969673879
					2.625250501002 0.438906525513935
					2.63527054108216 0.439241058315214
					2.64529058116232 0.439574575068899
					2.65531062124249 0.439907082692134
					2.66533066132265 0.440238588029086
					2.67535070140281 0.440569097851988
					2.68537074148297 0.440898618862155
					2.69539078156313 0.441227157690997
					2.70541082164329 0.441554720900998
					2.71543086172345 0.441881314986686
					2.72545090180361 0.442206946375587
					2.73547094188377 0.442531621429157
					2.74549098196393 0.442855346443704
					2.75551102204409 0.443178127651283
					2.76553106212425 0.443499971220592
					2.77555110220441 0.443820883257835
					2.78557114228457 0.444140869807583
					2.79559118236473 0.444459936853612
					2.80561122244489 0.444778090319734
					2.81563126252505 0.445095336070604
					2.82565130260521 0.445411679912525
					2.83567134268537 0.445727127594228
					2.84569138276553 0.446041684807647
					2.85571142284569 0.446355357188676
					2.86573146292585 0.446668150317918
					2.87575150300601 0.446980069721415
					2.88577154308617 0.447291120871372
					2.89579158316633 0.447601309186866
					2.90581162324649 0.447910640034542
					2.91583166332665 0.448219118729302
					2.92585170340681 0.448526750534975
					2.93587174348697 0.448833540664987
					2.94589178356713 0.449139494283008
					2.95591182364729 0.4494446165036
					2.96593186372745 0.449748912392842
					2.97595190380762 0.450052386968957
					2.98597194388778 0.450355045202921
					2.99599198396794 0.450656892019066
					3.0060120240481 0.45095793229567
					3.01603206412826 0.451258170865542
					3.02605210420842 0.451557612516594
					3.03607214428858 0.451856261992404
					3.04609218436874 0.452154123992775
					3.0561122244489 0.452451203174276
					3.06613226452906 0.452747504150786
					3.07615230460922 0.453043031494017
					3.08617234468938 0.453337789734043
					3.09619238476954 0.453631783359805
					3.1062124248497 0.453925016819623
					3.11623246492986 0.454217494521686
					3.12625250501002 0.454509220834551
					3.13627254509018 0.454800200087616
					3.14629258517034 0.455090436571602
					3.1563126252505 0.455379934539015
					3.16633266533066 0.455668698204609
					3.17635270541082 0.455956731745841
					3.18637274549098 0.456244039303313
					3.19639278557114 0.456530624981216
					3.2064128256513 0.456816492847763
					3.21643286573146 0.457101646935613
					3.22645290581162 0.457386091242291
					3.23647294589178 0.457669829730608
					3.24649298597194 0.457952866329061
					3.2565130260521 0.458235204932241
					3.26653306613226 0.458516849401227
					3.27655310621242 0.458797803563973
					3.28657314629258 0.459078071215699
					3.29659318637275 0.459357656119265
					3.30661322645291 0.459636562005543
					3.31663326653307 0.45991479257379
					3.32665330661323 0.460192351492008
					3.33667334669339 0.460469242397299
					3.34669338677355 0.460745468896222
					3.35671342685371 0.461021034565134
					3.36673346693387 0.46129594295054
					3.37675350701403 0.461570197569422
					3.38677354709419 0.461843801909577
					3.39679358717435 0.462116759429943
					3.40681362725451 0.462389073560922
					3.41683366733467 0.462660747704699
					3.42685370741483 0.462931785235555
					3.43687374749499 0.463202189500179
					3.44689378757515 0.463471963817971
					3.45691382765531 0.463741111481342
					3.46693386773547 0.464009635756017
					3.47695390781563 0.46427753988132
					3.48697394789579 0.464544827070468
					3.49699398797595 0.464811500510854
					3.50701402805611 0.465077563364327
					3.51703406813627 0.465343018767472
					3.52705410821643 0.465607869831879
					3.53707414829659 0.465872119644416
					3.54709418837675 0.466135771267493
					3.55711422845691 0.466398827739326
					3.56713426853707 0.466661292074192
					3.57715430861723 0.46692316726269
					3.58717434869739 0.467184456271988
					3.59719438877756 0.467445162046071
					3.60721442885772 0.467705287505991
					3.61723446893788 0.467964835550105
					3.62725450901804 0.468223809054313
					3.6372745490982 0.468482210872297
					3.64729458917836 0.468740043835751
					3.65731462925852 0.468997310754609
					3.66733466933868 0.469254014417274
					3.67735470941884 0.46951015759084
					3.687374749499 0.469765743021313
					3.69739478957916 0.470020773433828
					3.70741482965932 0.470275251532863
					3.71743486973948 0.470529180002452
					3.72745490981964 0.470782561506396
					3.7374749498998 0.471035398688463
					3.74749498997996 0.471287694172601
					3.75751503006012 0.47153945056313
					3.76753507014028 0.471790670444949
					3.77755511022044 0.472041356383726
					3.7875751503006 0.472291510926094
					3.79759519038076 0.472541136599842
					3.80761523046092 0.472790235914104
					3.81763527054108 0.473038811359545
					3.82765531062124 0.473286865408545
					3.8376753507014 0.47353440051538
					3.84769539078156 0.473781419116404
					3.85771543086172 0.474027923630222
					3.86773547094188 0.474273916457869
					3.87775551102204 0.47451939998298
					3.8877755511022 0.474764376571965
					3.89779559118236 0.475008848574169
					3.90781563126252 0.475252818322048
					3.91783567134269 0.475496288131328
					3.92785571142285 0.475739260301169
					3.93787575150301 0.475981737114325
					3.94789579158317 0.476223720837302
					3.95791583166333 0.476465213720515
					3.96793587174349 0.476706217998445
					3.97795591182365 0.476946735889787
					3.98797595190381 0.477186769597604
					3.99799599198397 0.477426321309477
					4.00801603206413 0.47766539319765
					4.01803607214429 0.477903987419175
					4.02805611222445 0.478142106116061
					4.03807615230461 0.478379751415407
					4.04809619238477 0.478616925429553
					4.05811623246493 0.47885363025621
					4.06813627254509 0.479089867978603
					4.07815631262525 0.479325640665602
					4.08817635270541 0.479560950371858
					4.09819639278557 0.479795799137938
					4.10821643286573 0.480030188990449
					4.11823647294589 0.480264121942174
					4.12825651302605 0.480497599992196
					4.13827655310621 0.480730625126025
					4.14829659318637 0.480963199315724
					4.15831663326653 0.481195324520029
					4.16833667334669 0.481427002684476
					4.17835671342685 0.481658235741516
					4.18837675350701 0.481889025610638
					4.19839679358717 0.482119374198485
					4.20841683366733 0.482349283398972
					4.21843687374749 0.482578755093398
					4.22845691382765 0.482807791150563
					4.23847695390782 0.483036393426879
					4.24849699398798 0.48326456376648
					4.25851703406814 0.483492304001335
					4.2685370741483 0.483719615951354
					4.27855711422846 0.483946501424497
					4.28857715430862 0.484172962216878
					4.29859719438878 0.484399000112872
					4.30861723446894 0.484624616885221
					4.3186372745491 0.484849814295132
					4.32865731462926 0.485074594092381
					4.33867735470942 0.485298958015414
					4.34869739478958 0.485522907791445
					4.35871743486974 0.485746445136555
					4.3687374749499 0.48596957175579
					4.37875751503006 0.486192289343256
					4.38877755511022 0.486414599582212
					4.39879759519038 0.48663650414517
					4.40881763527054 0.486858004693982
					4.4188376753507 0.487079102879933
					4.42885771543086 0.487299800343835
					4.43887775551102 0.487520098716115
					4.44889779559118 0.487739999616904
					4.45891783567134 0.487959504656124
					4.4689378757515 0.488178615433577
					4.47895791583166 0.488397333539031
					4.48897795591182 0.488615660552304
					4.49899799599198 0.488833598043349
					4.50901803607214 0.489051147572337
					4.5190380761523 0.48926831068974
					4.52905811623246 0.489485088936414
					4.53907815631263 0.489701483843675
					4.54909819639279 0.489917496933385
					4.55911823647295 0.490133129718028
					4.56913827655311 0.490348383700788
					4.57915831663327 0.490563260375627
					4.58917835671343 0.490777761227362
					4.59919839679359 0.49099188773174
					4.60921843687375 0.491205641355513
					4.61923847695391 0.491419023556514
					4.62925851703407 0.491632035783728
					4.63927855711423 0.491844679477366
					4.64929859719439 0.492056956068938
					4.65931863727455 0.492268866981321
					4.66933867735471 0.492480413628834
					4.67935871743487 0.492691597417302
					4.68937875751503 0.492902419744131
					4.69939879759519 0.493112881998373
					4.70941883767535 0.493322985560793
					4.71943887775551 0.493532731803939
					4.72945891783567 0.493742122092205
					4.73947895791583 0.493951157781897
					4.74949899799599 0.494159840221302
					4.75951903807615 0.494368170750746
					4.76953907815631 0.494576150702664
					4.77955911823647 0.494783781401656
					4.78957915831663 0.494991064164556
					4.79959919839679 0.495198000300489
					4.80961923847695 0.495404591110935
					4.81963927855711 0.495610837889788
					4.82965931863727 0.495816741923415
					4.83967935871743 0.49602230449072
					4.8496993987976 0.496227526863194
					4.85971943887776 0.496432410304984
					4.86973947895792 0.49663695607294
					4.87975951903808 0.496841165416679
					4.88977955911824 0.497045039578639
					4.8997995991984 0.497248579794137
					4.90981963927856 0.497451787291418
					4.91983967935872 0.497654663291718
					4.92985971943888 0.497857209009313
					4.93987975951904 0.498059425651574
					4.9498997995992 0.49826131441902
					4.95991983967936 0.498462876505372
					4.96993987975952 0.498664113097603
					4.97995991983968 0.498865025375992
					4.98997995991984 0.499065614514172
					5 0.499265881679184
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0$}
			\end{axis}
			
		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{cccccc}
         $ar_{0(c)}$&$b$&$\alpha$&$\lambda^2$&$\beta$\\ \hline
         \multirow{3}{*}{0.1}&0&0.7285&18.76&218.973 \\
         &0.01&0.7608&26.95&248.817 \\
         &0.02&0.8301&47.01&296.439 \\
         \hline
         \multirow{3}{*}{0.2}&0&0.7349&19.31&199.961 \\
         &0.01&0.7674&28.04&227.746 \\
         &0.02&0.8391&50.22&272.631 \\
         \hline
         \multirow{3}{*}{0.3}&0&0.7412&19.86&181.881 \\
         &0.01&0.7737&29.17&207.645 \\
         &0.02&0.8480&53.74&249.793\\
    \end{tabular}
\begin{tabular}{cccccc}
         $ar_{0(c)}$&$b$&$\alpha$&$\lambda^2$&$\beta$\\ \hline
         \multirow{3}{*}{0.1}&0&0.7963&23.09&488.402 \\
         &0.01&0.9856&119.8&803.154 \\
         &0.02&-&-&- \\
         \hline
         \multirow{3}{*}{0.2}&0&0.8000&23.53&444.717 \\
         &0.01&0.9950&129.9&738.036 \\
         &0.02&-&-&- \\
         \hline
         \multirow{3}{*}{0.3}&0&0.8036&23.96&403.792 \\
         &0.01&1.005&141.4&676.475 \\
         &0.02&-&-&-\\
    \end{tabular}
\begin{tabular}{cccccc}
         $ar_{0(c)}$&$b$&$\alpha$&$\lambda^2$&$\beta$\\ \hline
         \multirow{3}{*}{0.1}&0&0.8401&28.92&772.493 \\
         &0.01&-&-&- \\
         &0.02&-&-&- \\
         \hline
         \multirow{3}{*}{0.2}&0&0.8425&29.31&702.237 \\
         &0.01&-&-&- \\
         &0.02&-&-&- \\
         \hline
         \multirow{3}{*}{0.3}&0&0.8447&29.7&636.944 \\
         &0.01&-&-&- \\
         &0.02&-&-&-\\
    \end{tabular}
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={fill opacity=0.8, nodes={scale=0.52,transform shape}, draw opacity=1, text opacity=1, draw=white!80!black},
				xtick={0,0.2,0.4,0.6,0.8,1},
				ytick={0,50,100,150,200,250,300,350},
				minor x tick num=1,
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \frac{T}{T_c}\)},
				xmin=0, xmax=1,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle \langle J \rangle/T_{c}^3\)},
				ymin=0, ymax=350,
				ytick style={color=black}
				]
				\addplot [semithick, blue]
				table {%
					0 218.972571666667
					0.00200400801603206 218.753050236379
					0.00400801603206413 218.533308292182
					0.00601202404809619 218.313345168206
					0.00801603206412826 218.093160195221
					0.0100200400801603 217.872752700618
					0.0120240480961924 217.65212200838
					0.0140280561122244 217.431267439062
					0.0160320641282565 217.210188309764
					0.0180360721442886 216.988883934107
					0.0200400801603206 216.767353622208
					0.0220440881763527 216.545596680657
					0.0240480961923848 216.323612412487
					0.0260521042084168 216.101400117153
					0.0280561122244489 215.878959090506
					0.030060120240481 215.656288624761
					0.032064128256513 215.433388008481
					0.0340681362725451 215.210256526539
					0.0360721442885771 214.986893460101
					0.0380761523046092 214.763298086594
					0.0400801603206413 214.539469679678
					0.0420841683366733 214.315407509221
					0.0440881763527054 214.091110841272
					0.0460921843687375 213.866578938028
					0.0480961923847695 213.641811057812
					0.0501002004008016 213.416806455041
					0.0521042084168337 213.191564380194
					0.0541082164328657 212.966084079791
					0.0561122244488978 212.740364796356
					0.0581162324649299 212.514405768393
					0.0601202404809619 212.288206230349
					0.062124248496994 212.061765412592
					0.064128256513026 211.835082541376
					0.0661322645290581 211.608156838808
					0.0681362725450902 211.380987522823
					0.0701402805611222 211.153573807147
					0.0721442885771543 210.925914901266
					0.0741482965931864 210.6980100104
					0.0761523046092184 210.46985833546
					0.0781563126252505 210.241459073026
					0.0801603206412826 210.012811415306
					0.0821643286573146 209.783914550108
					0.0841683366733467 209.554767660804
					0.0861723446893787 209.325369926293
					0.0881763527054108 209.095720520975
					0.0901803607214429 208.865818614708
					0.0921843687374749 208.635663372776
					0.094188376753507 208.405253955855
					0.0961923847695391 208.174589519976
					0.0981963927855711 207.943669216489
					0.100200400801603 207.712492192027
					0.102204408817635 207.481057588468
					0.104208416833667 207.249364542898
					0.106212424849699 207.017412187578
					0.108216432865731 206.785199649897
					0.110220440881764 206.552726052342
					0.112224448897796 206.319990512456
					0.114228456913828 206.086992142799
					0.11623246492986 205.853730050909
					0.118236472945892 205.62020333926
					0.120240480961924 205.386411105226
					0.122244488977956 205.152352441036
					0.124248496993988 204.918026433735
					0.12625250501002 204.683432165144
					0.128256513026052 204.448568711814
					0.130260521042084 204.213435144987
					0.132264529058116 203.97803053055
					0.134268537074148 203.742353928995
					0.13627254509018 203.506404395376
					0.138276553106212 203.270180979258
					0.140280561122244 203.033682724681
					0.142284569138277 202.79690867011
					0.144288577154309 202.559857848387
					0.146292585170341 202.322529286694
					0.148296593186373 202.084922006495
					0.150300601202405 201.847035023499
					0.152304609218437 201.608867347604
					0.154308617234469 201.370417982855
					0.156312625250501 201.131685927394
					0.158316633266533 200.892670173409
					0.160320641282565 200.653369707086
					0.162324649298597 200.413783508557
					0.164328657314629 200.173910551852
					0.166332665330661 199.933749804847
					0.168336673346693 199.693300229209
					0.170340681362725 199.45256078035
					0.172344689378757 199.211530407368
					0.17434869739479 198.970208052994
					0.176352705410822 198.728592653543
					0.178356713426854 198.486683138855
					0.180360721442886 198.244478432239
					0.182364729458918 198.00197745042
					0.18436873747495 197.759179103481
					0.186372745490982 197.516082294807
					0.188376753507014 197.272685921024
					0.190380761523046 197.028988871945
					0.192384769539078 196.784990030509
					0.19438877755511 196.540688272718
					0.196392785571142 196.296082467582
					0.198396793587174 196.051171477056
					0.200400801603206 195.805954155976
					0.202404809619238 195.560429351999
					0.204408817635271 195.31459590554
					0.206412825651303 195.068452649706
					0.208416833667335 194.821998410233
					0.210420841683367 194.57523200542
					0.212424849699399 194.328152246064
					0.214428857715431 194.08075793539
					0.216432865731463 193.833047868989
					0.218436873747495 193.585020834743
					0.220440881763527 193.336675612761
					0.222444889779559 193.088010975307
					0.224448897795591 192.839025686727
					0.226452905811623 192.589718503384
					0.228456913827655 192.340088173575
					0.230460921843687 192.09013343747
					0.232464929859719 191.839853027026
					0.234468937875751 191.589245665923
					0.236472945891784 191.338310069477
					0.238476953907816 191.087044944574
					0.240480961923848 190.835448989583
					0.24248496993988 190.583520894284
					0.244488977955912 190.331259339784
					0.246492985971944 190.07866299844
					0.248496993987976 189.825730533773
					0.250501002004008 189.572460600391
					0.25250501002004 189.318851843901
					0.254509018036072 189.064902900827
					0.256513026052104 188.810612398523
					0.258517034068136 188.555978955088
					0.260521042084168 188.301001179276
					0.2625250501002 188.04567767041
					0.264529058116232 187.790007018292
					0.266533066132265 187.533987803108
					0.268537074148297 187.277618595342
					0.270541082164329 187.020897955679
					0.272545090180361 186.763824434912
					0.274549098196393 186.506396573847
					0.276553106212425 186.248612903203
					0.278557114228457 185.99047194352
					0.280561122244489 185.731972205056
					0.282565130260521 185.473112187685
					0.284569138276553 185.213890380802
					0.286573146292585 184.954305263214
					0.288577154308617 184.694355303036
					0.290581162324649 184.434038957592
					0.292585170340681 184.173354673299
					0.294589178356713 183.912300885566
					0.296593186372745 183.650876018681
					0.298597194388778 183.389078485703
					0.30060120240481 183.126906688344
					0.302605210420842 182.864359016861
					0.304609218436874 182.601433849939
					0.306613226452906 182.338129554572
					0.308617234468938 182.074444485947
					0.31062124248497 181.810376987322
					0.312625250501002 181.545925389909
					0.314629258517034 181.281088012745
					0.316633266533066 181.015863162572
					0.318637274549098 180.750249133707
					0.32064128256513 180.484244207918
					0.322645290581162 180.217846654291
					0.324649298597194 179.9510547291
					0.326653306613226 179.683866675675
					0.328657314629259 179.416280724264
					0.330661322645291 179.148295091899
					0.332665330661323 178.879907982256
					0.334669338677355 178.611117585515
					0.336673346693387 178.341922078217
					0.338677354709419 178.072319623121
					0.340681362725451 177.802308369057
					0.342685370741483 177.531886450776
					0.344689378757515 177.261051988804
					0.346693386773547 176.989803089284
					0.348697394789579 176.718137843827
					0.350701402805611 176.44605432935
					0.352705410821643 176.173550607922
					0.354709418837675 175.900624726601
					0.356713426853707 175.627274717268
					0.358717434869739 175.353498596466
					0.360721442885772 175.07929436523
					0.362725450901804 174.804660008917
					0.364729458917836 174.529593497032
					0.366733466933868 174.254092783055
					0.3687374749499 173.978155804261
					0.370741482965932 173.701780481542
					0.372745490981964 173.424964719224
					0.374749498997996 173.147706404879
					0.376753507014028 172.870003409141
					0.37875751503006 172.591853585511
					0.380761523046092 172.313254770168
					0.382765531062124 172.034204781767
					0.384769539078156 171.754701421245
					0.386773547094188 171.474742471617
					0.38877755511022 171.194325697768
					0.390781563126252 170.91344884625
					0.392785571142285 170.632109645066
					0.394789579158317 170.350305803459
					0.396793587174349 170.068035011693
					0.398797595190381 169.785294940829
					0.400801603206413 169.50208324251
					0.402805611222445 169.218397548721
					0.404809619238477 168.934235471568
					0.406813627254509 168.649594603038
					0.408817635270541 168.364472514766
					0.410821643286573 168.078866757786
					0.412825651302605 167.792774862292
					0.414829659318637 167.506194337385
					0.416833667334669 167.219122670824
					0.418837675350701 166.931557328764
					0.420841683366733 166.643495755497
					0.422845691382766 166.354935373191
					0.424849699398798 166.065873581615
					0.42685370741483 165.776307757867
					0.428857715430862 165.4862352561
					0.430861723446894 165.195653407235
					0.432865731462926 164.904559518679
					0.434869739478958 164.61295087403
					0.43687374749499 164.320824732783
					0.438877755511022 164.02817833003
					0.440881763527054 163.735008876154
					0.442885771543086 163.44131355652
					0.444889779559118 163.147089531155
					0.44689378757515 162.852333934436
					0.448897795591182 162.557043874755
					0.450901803607214 162.261216434197
					0.452905811623246 161.964848668195
					0.454909819639279 161.667937605196
					0.456913827655311 161.370480246307
					0.458917835671343 161.072473564945
					0.460921843687375 160.773914506478
					0.462925851703407 160.474799987856
					0.464929859719439 160.175126897245
					0.466933867735471 159.874892093645
					0.468937875751503 159.574092406509
					0.470941883767535 159.272724635347
					0.472945891783567 158.970785549337
					0.474949899799599 158.668271886913
					0.476953907815631 158.36518035536
					0.478957915831663 158.06150763039
					0.480961923847695 157.757250355722
					0.482965931863727 157.452405142647
					0.48496993987976 157.146968569586
					0.486973947895792 156.840937181645
					0.488977955911824 156.534307490156
					0.490981963927856 156.227075972217
					0.492985971943888 155.919239070216
					0.49498997995992 155.610793191351
					0.496993987975952 155.301734707142
					0.498997995991984 154.992059952933
					0.501002004008016 154.681765227385
					0.503006012024048 154.370846791958
					0.50501002004008 154.059300870386
					0.507014028056112 153.747123648147
					0.509018036072144 153.434311271908
					0.511022044088176 153.12085984898
					0.513026052104208 152.806765446747
					0.51503006012024 152.492024092092
					0.517034068136273 152.176631770812
					0.519038076152305 151.860584427018
					0.521042084168337 151.543877962529
					0.523046092184369 151.226508236248
					0.525050100200401 150.908471063536
					0.527054108216433 150.589762215565
					0.529058116232465 150.27037741866
					0.531062124248497 149.950312353635
					0.533066132264529 149.629562655108
					0.535070140280561 149.308123910807
					0.537074148296593 148.985991660865
					0.539078156312625 148.663161397091
					0.541082164328657 148.339628562241
					0.543086172344689 148.015388549265
					0.545090180360721 147.690436700539
					0.547094188376753 147.364768307089
					0.549098196392786 147.038378607792
					0.551102204408818 146.711262788562
					0.55310621242485 146.383415981527
					0.555110220440882 146.054833264178
					0.557114228456914 145.725509658512
					0.559118236472946 145.395440130147
					0.561122244488978 145.064619587429
					0.56312625250501 144.73304288051
					0.565130260521042 144.400704800419
					0.567134268537074 144.067600078102
					0.569138276553106 143.73372338345
					0.571142284569138 143.399069324303
					0.57314629258517 143.063632445435
					0.575150300601202 142.727407227515
					0.577154308617234 142.390388086047
					0.579158316633266 142.05256937029
					0.581162324649299 141.713945362153
					0.583166332665331 141.374510275062
					0.585170340681363 141.034258252808
					0.587174348697395 140.69318336837
					0.589178356713427 140.35127962271
					0.591182364729459 140.008540943538
					0.593186372745491 139.664961184058
					0.595190380761523 139.320534121681
					0.597194388777555 138.97525345671
					0.599198396793587 138.629112810993
					0.601202404809619 138.282105726551
					0.603206412825651 137.934225664174
					0.605210420841683 137.585466001978
					0.607214428857715 137.235820033939
					0.609218436873747 136.885280968386
					0.61122244488978 136.533841926462
					0.613226452905812 136.181495940551
					0.615230460921844 135.828235952664
					0.617234468937876 135.474054812789
					0.619238476953908 135.118945277207
					0.62124248496994 134.762900006756
					0.623246492985972 134.405911565069
					0.625250501002004 134.047972416756
					0.627254509018036 133.689074925551
					0.629258517034068 133.329211352411
					0.6312625250501 132.968373853567
					0.633266533066132 132.606554478533
					0.635270541082164 132.243745168058
					0.637274549098196 131.879937752034
					0.639278557114228 131.515123947349
					0.64128256513026 131.149295355686
					0.643286573146293 130.782443461265
					0.645290581162325 130.414559628537
					0.647294589178357 130.045635099804
					0.649298597194389 129.675660992792
					0.651302605210421 129.304628298154
					0.653306613226453 128.932527876909
					0.655310621242485 128.559350457818
					0.657314629258517 128.185086634687
					0.659318637274549 127.809726863602
					0.661322645290581 127.433261460086
					0.663326653306613 127.055680596189
					0.665330661322645 126.676974297491
					0.667334669338677 126.297132440025
					0.669338677354709 125.916144747127
					0.671342685370741 125.534000786184
					0.673346693386773 125.150689965305
					0.675350701402806 124.766201529894
					0.677354709418838 124.380524559129
					0.67935871743487 123.993647962347
					0.681362725450902 123.605560475314
					0.683366733466934 123.216250656408
					0.685370741482966 122.825706882676
					0.687374749498998 122.433917345787
					0.68937875751503 122.040870047871
					0.691382765531062 121.646552797223
					0.693386773547094 121.250953203897
					0.695390781563126 120.854058675164
					0.697394789579158 120.455856410828
					0.69939879759519 120.056333398419
					0.701402805611222 119.655476408221
					0.703406813627254 119.253271988171
					0.705410821643287 118.849706458581
					0.707414829659319 118.444765906717
					0.709418837675351 118.0384361812
					0.711422845691383 117.630702886233
					0.713426853707415 117.221551375656
					0.715430861723447 116.810966746799
					0.717434869739479 116.398933834155
					0.719438877755511 115.985437202841
					0.721442885771543 115.570461141852
					0.723446893787575 115.153989657095
					0.725450901803607 114.736006464199
					0.727454909819639 114.316494981078
					0.729458917835671 113.895438320264
					0.731462925851703 113.472819280968
					0.733466933867735 113.048620340884
					0.735470941883767 112.622823647712
					0.7374749498998 112.195411010387
					0.739478957915832 111.766363890018
					0.741482965931864 111.335663390497
					0.743486973947896 110.903290248794
					0.745490981963928 110.469224824901
					0.74749498997996 110.033447091422
					0.749498997995992 109.595936622791
					0.751503006012024 109.156672584103
					0.753507014028056 108.715633719531
					0.755511022044088 108.272798340328
					0.75751503006012 107.828144312381
					0.759519038076152 107.381649043297
					0.761523046092184 106.933289469014
					0.763527054108216 106.483042039896
					0.765531062124248 106.030882706296
					0.767535070140281 105.576786903573
					0.769539078156313 105.120729536513
					0.771543086172345 104.662684963147
					0.773547094188377 104.202626977927
					0.775551102204409 103.740528794234
					0.777555110220441 103.276363026171
					0.779559118236473 102.81010166963
					0.781563126252505 102.341716082572
					0.783567134268537 101.871176964498
					0.785571142284569 101.398454335055
					0.787575150300601 100.923517511749
					0.789579158316633 100.446335086705
					0.791583166332665 99.9668749024233
					0.793587174348697 99.485104026497
					0.795591182364729 99.0009887252098
					0.797595190380761 98.5144944359728
					0.799599198396793 98.0255857385279
					0.801603206412826 97.5342263248531
					0.803607214428858 97.040378967695
					0.80561122244489 96.5440054876534
					0.807615230460922 96.0450667187348
					0.809619238476954 95.543522472287
					0.811623246492986 95.0393314992198
					0.813627254509018 94.5324514504135
					0.81563126252505 94.0228388352052
					0.817635270541082 93.5104489778397
					0.819639278557114 92.9952359717601
					0.821643286573146 92.4771526316069
					0.823647294589178 91.9561504427828
					0.82565130260521 91.4321795084307
					0.827655310621242 90.9051884936612
					0.829659318637274 90.3751245668534
					0.831663326653307 89.8419333378376
					0.833667334669339 89.3055587927573
					0.835671342685371 88.7659432253881
					0.837675350701403 88.2230271646751
					0.839679358717435 87.6767492982329
					0.841683366733467 87.1270463915274
					0.843687374749499 86.5738532024396
					0.845691382765531 86.0171023908836
					0.847695390781563 85.456724423125
					0.849699398797595 84.8926474704148
					0.851703406813627 84.3247973015192
					0.853707414829659 83.7530971686927
					0.855711422845691 83.1774676865957
					0.857715430861723 82.5978267036177
					0.859719438877755 82.0140891650151
					0.861723446893788 81.4261669672178
					0.86372745490982 80.8339688025982
					0.865731462925852 80.237399993928
					0.867735470941884 79.6363623176736
					0.869739478957916 79.030753815195
					0.871743486973948 78.4204685908223
					0.87374749498998 77.8053965956754
					0.875751503006012 77.1854233959789
					0.877755511022044 76.5604299244898
					0.879759519038076 75.9302922135092
					0.881763527054108 75.2948811077824
					0.88376753507014 74.6540619554038
					0.885771543086172 74.0076942746324
					0.887775551102204 73.3556313942811
					0.889779559118236 72.6977200650737
					0.891783567134268 72.0338000390512
					0.8937875751503 71.3637036137573
					0.895791583166333 70.6872551375308
					0.897795591182365 70.0042704717688
					0.899799599198397 69.3145564054964
					0.901803607214429 68.6179100169696
					0.903807615230461 67.9141179763318
					0.905811623246493 67.2029557825346
					0.907815631262525 66.4841869267835
					0.909819639278557 65.7575619736747
					0.911823647294589 65.0228175499021
					0.913827655310621 64.2796752289092
					0.915831663326653 63.5278402980947
					0.917835671342685 62.767000393092
					0.919839679358717 61.9968239811734
					0.921843687374749 61.2169586728938
					0.923847695390781 60.4270293375818
					0.925851703406814 59.6266359940853
					0.927855711422846 58.8153514431168
					0.929859719438878 57.9927186014203
					0.93186372745491 57.158247490539
					0.933867735470942 56.3114118238559
					0.935871743486974 55.4516451243971
					0.937875751503006 54.5783362920515
					0.939879759519038 53.6908245216485
					0.94188376753507 52.7883934517867
					0.943887775551102 51.870264397117
					0.945891783567134 50.9355884822489
					0.947895791583166 49.9834374512117
					0.949899799599198 49.012792869264
					0.95190380761523 48.0225333593674
					0.953907815631262 47.0114194176026
					0.955911823647295 45.9780752213914
					0.957915831663327 44.9209666689188
					0.959919839679359 43.8383746491165
					0.961923847695391 42.7283622115625
					0.963927855711423 41.5887338432979
					0.965931863727455 40.4169844012991
					0.967935871743487 39.2102342954112
					0.969939879759519 37.9651461067546
					0.971943887775551 36.6778156971405
					0.973947895791583 35.3436275687654
					0.975951903807615 33.957058988166
					0.977955911823647 32.5114087749511
					0.979959919839679 30.9984119905868
					0.981963927855711 29.4076757215585
					0.983967935871743 27.7258225621987
					0.985971943887775 25.9351321985586
					0.987975951903807 24.0112666796838
					0.98997995991984 21.9191873245584
					0.991983967935872 19.6051171477057
					0.993987975951904 16.9785294940831
					0.995991983967936 13.8629112810995
					0.997995991983968 9.80255857385307
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, blue, dashed]
				table {%
					0 199.960768
					0.00200400801603206 199.760306026801
					0.00400801603206413 199.559642685319
					0.00601202404809619 199.358777367498
					0.00801603206412826 199.157709462212
					0.0100200400801603 198.956438355249
					0.0120240480961924 198.754963429287
					0.0140280561122244 198.553284063872
					0.0160320641282565 198.351399635394
					0.0180360721442886 198.149309517069
					0.0200400801603206 197.94701307891
					0.0220440881763527 197.744509687712
					0.0240480961923848 197.54179870702
					0.0260521042084168 197.338879497113
					0.0280561122244489 197.135751414976
					0.030060120240481 196.932413814279
					0.032064128256513 196.728866045351
					0.0340681362725451 196.525107455157
					0.0360721442885771 196.321137387272
					0.0380761523046092 196.116955181859
					0.0400801603206413 195.912560175642
					0.0420841683366733 195.707951701881
					0.0440881763527054 195.503129090348
					0.0460921843687375 195.298091667298
					0.0480961923847695 195.092838755449
					0.0501002004008016 194.88736967395
					0.0521042084168337 194.681683738358
					0.0541082164328657 194.475780260611
					0.0561122244488978 194.269658548999
					0.0581162324649299 194.06331790814
					0.0601202404809619 193.856757638951
					0.062124248496994 193.649977038621
					0.064128256513026 193.442975400581
					0.0661322645290581 193.235752014478
					0.0681362725450902 193.028306166148
					0.0701402805611222 192.820637137583
					0.0721442885771543 192.612744206905
					0.0741482965931864 192.404626648337
					0.0761523046092184 192.196283732171
					0.0781563126252505 191.98771472474
					0.0801603206412826 191.77891888839
					0.0821643286573146 191.569895481442
					0.0841683366733467 191.360643758172
					0.0861723446893787 191.15116296877
					0.0881763527054108 190.941452359315
					0.0901803607214429 190.73151117174
					0.0921843687374749 190.521338643804
					0.094188376753507 190.310934009053
					0.0961923847695391 190.100296496795
					0.0981963927855711 189.889425332062
					0.100200400801603 189.678319735578
					0.102204408817635 189.466978923725
					0.104208416833667 189.255402108512
					0.106212424849699 189.043588497536
					0.108216432865731 188.831537293951
					0.110220440881764 188.619247696433
					0.112224448897796 188.40671889914
					0.114228456913828 188.193950091682
					0.11623246492986 187.980940459085
					0.118236472945892 187.767689181747
					0.120240480961924 187.554195435411
					0.122244488977956 187.340458391122
					0.124248496993988 187.12647721519
					0.12625250501002 186.912251069153
					0.128256513026052 186.69777910974
					0.130260521042084 186.48306048883
					0.132264529058116 186.268094353413
					0.134268537074148 186.052879845551
					0.13627254509018 185.83741610234
					0.138276553106212 185.621702255867
					0.140280561122244 185.405737433168
					0.142284569138277 185.189520756192
					0.144288577154309 184.973051341754
					0.146292585170341 184.756328301497
					0.148296593186373 184.539350741845
					0.150300601202405 184.322117763965
					0.152304609218437 184.10462846372
					0.154308617234469 183.886881931625
					0.156312625250501 183.668877252807
					0.158316633266533 183.450613506955
					0.160320641282565 183.232089768275
					0.162324649298597 183.01330510545
					0.164328657314629 182.794258581586
					0.166332665330661 182.574949254171
					0.168336673346693 182.355376175023
					0.170340681362725 182.135538390248
					0.172344689378757 181.915434940185
					0.17434869739479 181.695064859363
					0.176352705410822 181.474427176446
					0.178356713426854 181.253520914189
					0.180360721442886 181.032345089384
					0.182364729458918 180.810898712807
					0.18436873747495 180.589180789172
					0.186372745490982 180.367190317073
					0.188376753507014 180.144926288937
					0.190380761523046 179.922387690965
					0.192384769539078 179.699573503081
					0.19438877755511 179.476482698877
					0.196392785571142 179.25311424556
					0.198396793587174 179.02946710389
					0.200400801603206 178.805540228132
					0.202404809619238 178.581332565992
					0.204408817635271 178.356843058562
					0.206412825651303 178.132070640264
					0.208416833667335 177.907014238785
					0.210420841683367 177.681672775023
					0.212424849699399 177.456045163025
					0.214428857715431 177.230130309924
					0.216432865731463 177.003927115881
					0.218436873747495 176.777434474017
					0.220440881763527 176.550651270355
					0.222444889779559 176.323576383755
					0.224448897795591 176.096208685846
					0.226452905811623 175.868547040965
					0.228456913827655 175.640590306089
					0.230460921843687 175.412337330767
					0.232464929859719 175.183786957053
					0.234468937875751 174.954938019438
					0.236472945891784 174.72578934478
					0.238476953907816 174.496339752236
					0.240480961923848 174.266588053186
					0.24248496993988 174.036533051168
					0.244488977955912 173.806173541798
					0.246492985971944 173.575508312701
					0.248496993987976 173.344536143439
					0.250501002004008 173.113255805427
					0.25250501002004 172.881666061866
					0.254509018036072 172.649765667659
					0.256513026052104 172.417553369339
					0.258517034068136 172.185027904984
					0.260521042084168 171.952188004141
					0.2625250501002 171.719032387743
					0.264529058116232 171.485559768028
					0.266533066132265 171.251768848456
					0.268537074148297 171.017658323626
					0.270541082164329 170.783226879186
					0.272545090180361 170.548473191755
					0.274549098196393 170.313395928829
					0.276553106212425 170.077993748696
					0.278557114228457 169.842265300344
					0.280561122244489 169.606209223377
					0.282565130260521 169.369824147913
					0.284569138276553 169.133108694502
					0.286573146292585 168.896061474025
					0.288577154308617 168.6586810876
					0.290581162324649 168.420966126489
					0.292585170340681 168.182915171997
					0.294589178356713 167.944526795375
					0.296593186372745 167.705799557719
					0.298597194388778 167.466732009868
					0.30060120240481 167.227322692305
					0.302605210420842 166.987570135048
					0.304609218436874 166.747472857548
					0.306613226452906 166.507029368582
					0.308617234468938 166.266238166145
					0.31062124248497 166.025097737337
					0.312625250501002 165.783606558259
					0.314629258517034 165.541763093894
					0.316633266533066 165.299565797997
					0.318637274549098 165.057013112977
					0.32064128256513 164.814103469784
					0.322645290581162 164.570835287787
					0.324649298597194 164.327206974655
					0.326653306613226 164.083216926237
					0.328657314629259 163.838863526435
					0.330661322645291 163.594145147083
					0.332665330661323 163.34906014782
					0.334669338677355 163.103606875959
					0.336673346693387 162.857783666359
					0.338677354709419 162.611588841293
					0.340681362725451 162.365020710315
					0.342685370741483 162.118077570123
					0.344689378757515 161.870757704422
					0.346693386773547 161.623059383786
					0.348697394789579 161.374980865517
					0.350701402805611 161.126520393501
					0.352705410821643 160.877676198062
					0.354709418837675 160.628446495818
					0.356713426853707 160.378829489528
					0.358717434869739 160.128823367944
					0.360721442885772 159.878426305657
					0.362725450901804 159.627636462941
					0.364729458917836 159.376451985593
					0.366733466933868 159.124871004778
					0.3687374749499 158.872891636863
					0.370741482965932 158.620511983254
					0.372745490981964 158.367730130229
					0.374749498997996 158.114544148766
					0.376753507014028 157.860952094378
					0.37875751503006 157.60695200693
					0.380761523046092 157.352541910469
					0.382765531062124 157.097719813042
					0.384769539078156 156.842483706515
					0.386773547094188 156.586831566386
					0.38877755511022 156.3307613516
					0.390781563126252 156.074271004359
					0.392785571142285 155.817358449928
					0.394789579158317 155.560021596439
					0.396793587174349 155.302258334694
					0.398797595190381 155.044066537959
					0.400801603206413 154.785444061767
					0.402805611222445 154.526388743702
					0.404809619238477 154.266898403192
					0.406813627254509 154.006970841297
					0.408817635270541 153.746603840486
					0.410821643286573 153.485795164421
					0.412825651302605 153.224542557731
					0.414829659318637 152.962843745784
					0.416833667334669 152.700696434457
					0.418837675350701 152.438098309903
					0.420841683366733 152.175047038307
					0.422845691382766 151.91154026565
					0.424849699398798 151.64757561746
					0.42685370741483 151.383150698565
					0.428857715430862 151.118263092837
					0.430861723446894 150.852910362933
					0.432865731462926 150.587090050038
					0.434869739478958 150.320799673596
					0.43687374749499 150.054036731042
					0.438877755511022 149.786798697522
					0.440881763527054 149.519083025623
					0.442885771543086 149.250887145084
					0.444889779559118 148.982208462506
					0.44689378757515 148.713044361068
					0.448897795591182 148.44339220022
					0.450901803607214 148.173249315386
					0.452905811623246 147.902613017657
					0.454909819639279 147.631480593476
					0.456913827655311 147.359849304324
					0.458917835671343 147.087716386395
					0.460921843687375 146.815079050265
					0.462925851703407 146.541934480567
					0.464929859719439 146.268279835644
					0.466933867735471 145.994112247205
					0.468937875751503 145.719428819978
					0.470941883767535 145.444226631351
					0.472945891783567 145.16850273101
					0.474949899799599 144.892254140566
					0.476953907815631 144.615477853187
					0.478957915831663 144.33817083321
					0.480961923847695 144.060330015755
					0.482965931863727 143.781952306329
					0.48496993987976 143.503034580425
					0.486973947895792 143.223573683112
					0.488977955911824 142.943566428619
					0.490981963927856 142.663009599911
					0.492985971943888 142.381899948257
					0.49498997995992 142.100234192794
					0.496993987975952 141.818009020075
					0.498997995991984 141.53522108362
					0.501002004008016 141.251867003451
					0.503006012024048 140.967943365617
					0.50501002004008 140.68344672172
					0.507014028056112 140.398373588423
					0.509018036072144 140.112720446951
					0.511022044088176 139.82648374259
					0.513026052104208 139.539659884163
					0.51503006012024 139.252245243512
					0.517034068136273 138.964236154956
					0.519038076152305 138.675628914751
					0.521042084168337 138.38641978053
					0.523046092184369 138.096604970739
					0.525050100200401 137.80618066406
					0.527054108216433 137.515142998823
					0.529058116232465 137.223488072407
					0.531062124248497 136.931211940628
					0.533066132264529 136.638310617119
					0.535070140280561 136.344780072695
					0.537074148296593 136.050616234705
					0.539078156312625 135.755814986372
					0.541082164328657 135.460372166126
					0.543086172344689 135.164283566912
					0.545090180360721 134.867544935495
					0.547094188376753 134.570151971747
					0.549098196392786 134.272100327918
					0.551102204408818 133.973385607895
					0.55310621242485 133.674003366447
					0.555110220440882 133.373949108453
					0.557114228456914 133.073218288111
					0.559118236472946 132.771806308141
					0.561122244488978 132.469708518958
					0.56312625250501 132.166920217841
					0.565130260521042 131.863436648073
					0.567134268537074 131.559252998075
					0.569138276553106 131.254364400514
					0.571142284569138 130.94876593139
					0.57314629258517 130.642452609117
					0.575150300601202 130.335419393565
					0.577154308617234 130.027661185102
					0.579158316633266 129.7191728236
					0.581162324649299 129.409949087426
					0.583166332665331 129.099984692414
					0.585170340681363 128.789274290807
					0.587174348697395 128.477812470185
					0.589178356713427 128.165593752361
					0.591182364729459 127.85261259226
					0.593186372745491 127.538863376767
					0.595190380761523 127.224340423556
					0.597194388777555 126.909037979886
					0.599198396793587 126.592950221375
					0.601202404809619 126.276071250743
					0.603206412825651 125.958395096531
					0.605210420841683 125.639915711788
					0.607214428857715 125.320626972723
					0.609218436873747 125.000522677338
					0.61122244488978 124.679596544017
					0.613226452905812 124.357842210092
					0.615230460921844 124.035253230367
					0.617234468937876 123.711823075616
					0.619238476953908 123.387545131038
					0.62124248496994 123.062412694677
					0.623246492985972 122.736418975813
					0.625250501002004 122.409557093299
					0.627254509018036 122.08182007387
					0.629258517034068 121.753200850409
					0.6312625250501 121.423692260165
					0.633266533066132 121.093287042935
					0.635270541082164 120.761977839193
					0.637274549098196 120.429757188184
					0.639278557114228 120.096617525958
					0.64128256513026 119.762551183363
					0.643286573146293 119.427550383983
					0.645290581162325 119.09160724203
					0.647294589178357 118.754713760176
					0.649298597194389 118.416861827328
					0.651302605210421 118.078043216356
					0.653306613226453 117.738249581752
					0.655310621242485 117.397472457231
					0.657314629258517 117.055703253269
					0.659318637274549 116.712933254583
					0.661322645290581 116.369153617529
					0.663326653306613 116.024355367445
					0.665330661322645 115.678529395919
					0.667334669338677 115.331666457975
					0.669338677354709 114.983757169197
					0.671342685370741 114.634792002761
					0.673346693386773 114.284761286391
					0.675350701402806 113.933655199237
					0.677354709418838 113.581463768653
					0.67935871743487 113.228176866896
					0.681362725450902 112.873784207726
					0.683366733466934 112.518275342913
					0.685370741482966 112.161639658641
					0.687374749498998 111.803866371813
					0.68937875751503 111.444944526243
					0.691382765531062 111.084862988747
					0.693386773547094 110.723610445107
					0.695390781563126 110.361175395929
					0.697394789579158 109.997546152368
					0.69939879759519 109.632710831729
					0.701402805611222 109.26665735294
					0.703406813627254 108.89937343188
					0.705410821643287 108.530846576572
					0.707414829659319 108.161064082222
					0.709418837675351 107.790013026114
					0.711422845691383 107.417680262334
					0.713426853707415 107.044052416341
					0.715430861723447 106.669115879356
					0.717434869739479 106.292856802585
					0.719438877755511 105.915261091242
					0.721442885771543 105.536314398397
					0.723446893787575 105.156002118607
					0.725450901803607 104.774309381354
					0.727454909819639 104.391221044257
					0.729458917835671 104.006721686063
					0.731462925851703 103.620795599404
					0.733466933867735 103.233426783308
					0.735470941883767 102.844598935462
					0.7374749498998 102.454295444199
					0.739478957915832 102.062499380225
					0.741482965931864 101.669193488046
					0.743486973947896 101.2743601771
					0.745490981963928 100.877981512579
					0.74749498997996 100.480039205921
					0.749498997995992 100.080514604965
					0.751503006012024 99.6793886837489
					0.753507014028056 99.2766420319359
					0.755511022044088 98.8722548438558
					0.75751503006012 98.4662069071396
					0.759519038076152 98.0584775909297
					0.761523046092184 97.6490458336491
					0.763527054108216 97.2378901303054
					0.765531062124248 96.8249885193104
					0.767535070140281 96.4103185687913
					0.769539078156313 95.9938573623702
					0.771543086172345 95.575581484385
					0.773547094188377 95.1554670045267
					0.775551102204409 94.7334894618625
					0.777555110220441 94.3096238482163
					0.779559118236473 93.8838445908735
					0.781563126252505 93.4561255345766
					0.783567134268537 93.0264399227756
					0.785571142284569 92.594760378096
					0.787575150300601 92.1610588819826
					0.789579158316633 91.7253067534773
					0.791583166332665 91.2874746270853
					0.793587174348697 90.8475324296813
					0.795591182364729 90.4054493564035
					0.797595190380761 89.9611938454825
					0.799599198396793 89.5147335519451
					0.801603206412826 89.0660353201318
					0.803607214428858 88.6150651549623
					0.80561122244489 88.1617881918774
					0.807615230460922 87.7061686653835
					0.809619238476954 87.2481698761179
					0.811623246492986 86.7877541563508
					0.813627254509018 86.3248828338297
					0.81563126252505 85.8595161938714
					0.817635270541082 85.3916134395931
					0.819639278557114 84.9211326501722
					0.821643286573146 84.4480307370124
					0.823647294589178 83.9722633976877
					0.82565130260521 83.4937850675239
					0.827655310621242 83.0125488686688
					0.829659318637274 82.5285065564885
					0.831663326653307 82.0416084631183
					0.833667334669339 81.5518034379795
					0.835671342685371 81.0590387850614
					0.837675350701403 80.5632601967505
					0.839679358717435 80.0644116839721
					0.841683366733467 79.5624355023891
					0.843687374749499 79.0572720743833
					0.845691382765531 78.5488599065213
					0.847695390781563 78.0371355021796
					0.849699398797595 77.5220332689797
					0.851703406813627 77.0034854206485
					0.853707414829659 76.4814218728919
					0.855711422845691 75.9557701328248
					0.857715430861723 75.4264551814664
					0.859719438877755 74.8933993487611
					0.861723446893788 74.356522180534
					0.86372745490982 73.8157402967381
					0.865731462925852 73.2709672402837
					0.867735470941884 72.7221133156757
					0.869739478957916 72.1690854166049
					0.871743486973948 71.6117868415561
					0.87374749498998 71.0501170963969
					0.875751503006012 70.4839716828085
					0.877755511022044 69.913241871295
					0.879759519038076 69.3378144573755
					0.881763527054108 68.7575714994114
					0.88376753507014 68.1723900363477
					0.885771543086172 67.5821417834561
					0.887775551102204 66.9866928039473
					0.889779559118236 66.3859031540707
					0.891783567134268 65.7796264990376
					0.8937875751503 65.1677096967826
					0.895791583166333 64.549992346207
					0.897795591182365 63.9263062961299
					0.899799599198397 63.2964751106873
					0.901803607214429 62.6603134863616
					0.903807615230461 62.0176266151838
					0.905811623246493 61.3682094879066
					0.907815631262525 60.7118461300827
					0.909819639278557 60.0483087629791
					0.911823647294589 59.3773568800879
					0.913827655310621 58.6987362286154
					0.915831663326653 58.0121776837226
					0.917835671342685 57.3173960013803
					0.919839679358717 56.6140884334482
					0.921843687374749 55.9019331859063
					0.923847695390781 55.1805876979647
					0.925851703406814 54.44968671594
					0.927855711422846 53.7088401311671
					0.929859719438878 52.9576305456211
					0.93186372745491 52.1956105221286
					0.933867735470942 51.4222994677308
					0.935871743486974 50.6371800885499
					0.937875751503006 49.8396943418745
					0.939879759519038 49.0292387954649
					0.94188376753507 48.2051592843957
					0.943887775551102 47.3667447309312
					0.945891783567134 46.5132199613878
					0.947895791583166 45.6437373135427
					0.949899799599198 44.7573667759725
					0.95190380761523 43.8530843326917
					0.953907815631262 42.9297580969357
					0.955911823647295 41.9861316988438
					0.957915831663327 41.0208042315592
					0.959919839679359 40.0322058419861
					0.961923847695391 39.0185677510898
					0.963927855711423 37.9778850664124
					0.965931863727455 36.9078701483691
					0.967935871743487 35.805893420778
					0.969939879759519 34.6689072286878
					0.971943887775551 33.4933464019737
					0.973947895791583 32.2749961731035
					0.975951903807615 31.0088133075919
					0.977955911823647 29.688678440044
					0.979959919839679 28.3070442167242
					0.981963927855711 26.8544200655836
					0.983967935871743 25.318590044275
					0.985971943887775 23.6833723654657
					0.987975951903807 21.926542166346
					0.98997995991984 20.0161029209932
					0.991983967935872 17.9029467103891
					0.993987975951904 15.5044066537961
					0.995991983967936 12.6592950221376
					0.997995991983968 8.95147335519476
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, red]
				table {%
					0 248.817481296296
					0.00200400801603206 248.568040149585
					0.00400801603206413 248.318348433979
					0.00601202404809619 248.068405392851
					0.00801603206412826 247.818210265761
					0.0100200400801603 247.567762288425
					0.0120240480961924 247.317060692689
					0.0140280561122244 247.066104706502
					0.0160320641282565 246.814893553888
					0.0180360721442886 246.563426454919
					0.0200400801603206 246.311702625684
					0.0220440881763527 246.059721278263
					0.0240480961923848 245.807481620698
					0.0260521042084168 245.554982856961
					0.0280561122244489 245.302224186932
					0.030060120240481 245.049204806359
					0.032064128256513 244.795923906837
					0.0340681362725451 244.542380675774
					0.0360721442885771 244.28857429636
					0.0380761523046092 244.034503947538
					0.0400801603206413 243.780168803974
					0.0420841683366733 243.525568036022
					0.0440881763527054 243.270700809696
					0.0460921843687375 243.015566286634
					0.0480961923847695 242.760163624073
					0.0501002004008016 242.504491974808
					0.0521042084168337 242.248550487165
					0.0541082164328657 241.992338304967
					0.0561122244488978 241.735854567499
					0.0581162324649299 241.479098409473
					0.0601202404809619 241.222068960999
					0.062124248496994 240.964765347546
					0.064128256513026 240.70718668991
					0.0661322645290581 240.449332104176
					0.0681362725450902 240.191200701685
					0.0701402805611222 239.932791589
					0.0721442885771543 239.674103867864
					0.0741482965931864 239.415136635169
					0.0761523046092184 239.155888982918
					0.0781563126252505 238.896359998186
					0.0801603206412826 238.636548763084
					0.0821643286573146 238.376454354722
					0.0841683366733467 238.116075845168
					0.0861723446893787 237.855412301413
					0.0881763527054108 237.594462785327
					0.0901803607214429 237.333226353626
					0.0921843687374749 237.071702057825
					0.094188376753507 236.809888944207
					0.0961923847695391 236.547786053771
					0.0981963927855711 236.285392422201
					0.100200400801603 236.02270707982
					0.102204408817635 235.759729051549
					0.104208416833667 235.496457356863
					0.106212424849699 235.232891009752
					0.108216432865731 234.969029018675
					0.110220440881764 234.704870386518
					0.112224448897796 234.440414110548
					0.114228456913828 234.175659182372
					0.11623246492986 233.910604587888
					0.118236472945892 233.645249307244
					0.120240480961924 233.37959231479
					0.122244488977956 233.113632579029
					0.124248496993988 232.847369062576
					0.12625250501002 232.580800722108
					0.128256513026052 232.313926508313
					0.130260521042084 232.046745365848
					0.132264529058116 231.779256233287
					0.134268537074148 231.511458043072
					0.13627254509018 231.243349721461
					0.138276553106212 230.974930188484
					0.140280561122244 230.706198357886
					0.142284569138277 230.437153137078
					0.144288577154309 230.167793427088
					0.146292585170341 229.898118122501
					0.148296593186373 229.628126111417
					0.150300601202405 229.357816275386
					0.152304609218437 229.087187489363
					0.154308617234469 228.81623862165
					0.156312625250501 228.544968533838
					0.158316633266533 228.273376080755
					0.160320641282565 228.00146011041
					0.162324649298597 227.729219463933
					0.164328657314629 227.456652975518
					0.166332665330661 227.183759472367
					0.168336673346693 226.910537774629
					0.170340681362725 226.636986695342
					0.172344689378757 226.36310504037
					0.17434869739479 226.088891608347
					0.176352705410822 225.814345190609
					0.178356713426854 225.539464571141
					0.180360721442886 225.264248526503
					0.182364729458918 224.988695825775
					0.18436873747495 224.71280523049
					0.186372745490982 224.436575494568
					0.188376753507014 224.160005364254
					0.190380761523046 223.883093578044
					0.192384769539078 223.605838866628
					0.19438877755511 223.328239952814
					0.196392785571142 223.050295551462
					0.198396793587174 222.772004369417
					0.200400801603206 222.493365105436
					0.202404809619238 222.214376450116
					0.204408817635271 221.935037085826
					0.206412825651303 221.655345686631
					0.208416833667335 221.375300918221
					0.210420841683367 221.094901437835
					0.212424849699399 220.814145894187
					0.214428857715431 220.533032927388
					0.216432865731463 220.251561168872
					0.218436873747495 219.969729241317
					0.220440881763527 219.687535758567
					0.222444889779559 219.404979325549
					0.224448897795591 219.122058538198
					0.226452905811623 218.838771983373
					0.228456913827655 218.555118238773
					0.230460921843687 218.271095872855
					0.232464929859719 217.986703444751
					0.234468937875751 217.701939504183
					0.236472945891784 217.416802591373
					0.238476953907816 217.131291236959
					0.240480961923848 216.845403961906
					0.24248496993988 216.559139277416
					0.244488977955912 216.272495684838
					0.246492985971944 215.985471675577
					0.248496993987976 215.698065731
					0.250501002004008 215.410276322342
					0.25250501002004 215.122101910615
					0.254509018036072 214.833540946506
					0.256513026052104 214.544591870285
					0.258517034068136 214.255253111703
					0.260521042084168 213.965523089897
					0.2625250501002 213.675400213282
					0.264529058116232 213.384882879456
					0.266533066132265 213.093969475094
					0.268537074148297 212.802658375842
					0.270541082164329 212.510947946214
					0.272545090180361 212.218836539483
					0.274549098196393 211.926322497572
					0.276553106212425 211.633404150946
					0.278557114228457 211.340079818502
					0.280561122244489 211.046347807452
					0.282565130260521 210.752206413212
					0.284569138276553 210.457653919286
					0.286573146292585 210.162688597151
					0.288577154308617 209.867308706135
					0.290581162324649 209.5715124933
					0.292585170340681 209.275298193319
					0.294589178356713 208.978664028354
					0.296593186372745 208.681608207931
					0.298597194388778 208.384128928817
					0.30060120240481 208.086224374884
					0.302605210420842 207.787892716991
					0.304609218436874 207.489132112843
					0.306613226452906 207.189940706864
					0.308617234468938 206.890316630061
					0.31062124248497 206.590257999888
					0.312625250501002 206.289762920105
					0.314629258517034 205.988829480645
					0.316633266533066 205.687455757466
					0.318637274549098 205.385639812409
					0.32064128256513 205.083379693054
					0.322645290581162 204.780673432574
					0.324649298597194 204.477519049581
					0.326653306613226 204.173914547977
					0.328657314629259 203.869857916804
					0.330661322645291 203.565347130082
					0.332665330661323 203.260380146658
					0.334669338677355 202.954954910042
					0.336673346693387 202.649069348246
					0.338677354709419 202.342721373622
					0.340681362725451 202.035908882694
					0.342685370741483 201.72862975599
					0.344689378757515 201.420881857871
					0.346693386773547 201.112663036358
					0.348697394789579 200.803971122955
					0.350701402805611 200.494803932475
					0.352705410821643 200.185159262856
					0.354709418837675 199.875034894976
					0.356713426853707 199.564428592475
					0.358717434869739 199.253338101559
					0.360721442885772 198.941761150813
					0.362725450901804 198.629695451008
					0.364729458917836 198.317138694903
					0.366733466933868 198.004088557046
					0.3687374749499 197.690542693573
					0.370741482965932 197.376498742005
					0.372745490981964 197.061954321035
					0.374749498997996 196.746907030323
					0.376753507014028 196.431354450281
					0.37875751503006 196.115294141851
					0.380761523046092 195.798723646294
					0.382765531062124 195.48164048496
					0.384769539078156 195.164042159062
					0.386773547094188 194.845926149451
					0.38877755511022 194.527289916377
					0.390781563126252 194.208130899258
					0.392785571142285 193.888446516435
					0.394789579158317 193.568234164931
					0.396793587174349 193.247491220204
					0.398797595190381 192.926215035893
					0.400801603206413 192.604402943569
					0.402805611222445 192.282052252471
					0.404809619238477 191.959160249244
					0.406813627254509 191.635724197677
					0.408817635270541 191.311741338427
					0.410821643286573 190.987208888748
					0.412825651302605 190.662124042211
					0.414829659318637 190.336483968419
					0.416833667334669 190.010285812725
					0.418837675350701 189.683526695932
					0.420841683366733 189.356203714005
					0.422845691382766 189.028313937761
					0.424849699398798 188.699854412572
					0.42685370741483 188.370822158048
					0.428857715430862 188.041214167724
					0.430861723446894 187.711027408741
					0.432865731462926 187.380258821515
					0.434869739478958 187.048905319414
					0.43687374749499 186.716963788415
					0.438877755511022 186.384431086766
					0.440881763527054 186.051304044638
					0.442885771543086 185.717579463775
					0.444889779559118 185.38325411713
					0.44689378757515 185.048324748509
					0.448897795591182 184.712788072193
					0.450901803607214 184.376640772566
					0.452905811623246 184.039879503734
					0.454909819639279 183.702500889133
					0.456913827655311 183.364501521137
					0.458917835671343 183.025877960654
					0.460921843687375 182.686626736719
					0.462925851703407 182.346744346079
					0.464929859719439 182.006227252771
					0.466933867735471 181.665071887692
					0.468937875751503 181.323274648164
					0.470941883767535 180.980831897488
					0.472945891783567 180.637739964493
					0.474949899799599 180.29399514308
					0.476953907815631 179.94959369175
					0.478957915831663 179.604531833133
					0.480961923847695 179.258805753503
					0.482965931863727 178.912411602284
					0.48496993987976 178.565345491554
					0.486973947895792 178.217603495534
					0.488977955911824 177.869181650067
					0.490981963927856 177.520075952095
					0.492985971943888 177.170282359121
					0.49498997995992 176.819796788662
					0.496993987975952 176.468615117694
					0.498997995991984 176.116733182085
					0.501002004008016 175.764146776022
					0.503006012024048 175.410851651418
					0.50501002004008 175.056843517324
					0.507014028056112 174.702118039313
					0.509018036072144 174.346670838864
					0.511022044088176 173.990497492732
					0.513026052104208 173.633593532304
					0.51503006012024 173.275954442947
					0.517034068136273 172.917575663342
					0.519038076152305 172.5584525848
					0.521042084168337 172.198580550577
					0.523046092184369 171.837954855168
					0.525050100200401 171.476570743585
					0.527054108216433 171.114423410632
					0.529058116232465 170.751508000152
					0.531062124248497 170.387819604275
					0.533066132264529 170.023353262639
					0.535070140280561 169.6581039616
					0.537074148296593 169.292066633432
					0.539078156312625 168.9252361555
					0.541082164328657 168.55760734943
					0.543086172344689 168.189174980251
					0.545090180360721 167.81993375553
					0.547094188376753 167.449878324482
					0.549098196392786 167.079003277063
					0.551102204408818 166.707303143053
					0.55310621242485 166.334772391112
					0.555110220440882 165.961405427816
					0.557114228456914 165.587196596685
					0.559118236472946 165.212140177174
					0.561122244488978 164.836230383661
					0.56312625250501 164.459461364399
					0.565130260521042 164.081827200459
					0.567134268537074 163.703321904641
					0.569138276553106 163.323939420367
					0.571142284569138 162.943673620551
					0.57314629258517 162.562518306447
					0.575150300601202 162.180467206464
					0.577154308617234 161.797513974968
					0.579158316633266 161.413652191049
					0.581162324649299 161.028875357267
					0.583166332665331 160.643176898364
					0.585170340681363 160.256550159961
					0.587174348697395 159.868988407212
					0.589178356713427 159.480484823437
					0.591182364729459 159.091032508723
					0.593186372745491 158.700624478496
					0.595190380761523 158.309253662057
					0.597194388777555 157.916912901091
					0.599198396793587 157.523594948134
					0.601202404809619 157.129292465017
					0.603206412825651 156.733998021265
					0.605210420841683 156.337704092465
					0.607214428857715 155.940403058592
					0.609218436873747 155.542087202304
					0.61122244488978 155.14274870719
					0.613226452905812 154.74237965598
					0.615230460921844 154.340972028715
					0.617234468937876 153.938517700872
					0.619238476953908 153.535008441445
					0.62124248496994 153.130435910983
					0.623246492985972 152.724791659576
					0.625250501002004 152.318067124796
					0.627254509018036 151.910253629592
					0.629258517034068 151.501342380126
					0.6312625250501 151.091324463561
					0.633266533066132 150.680190845798
					0.635270541082164 150.267932369149
					0.637274549098196 149.85453974996
					0.639278557114228 149.440003576169
					0.64128256513026 149.024314304809
					0.643286573146293 148.607462259442
					0.645290581162325 148.189437627534
					0.647294589178357 147.770230457754
					0.649298597194389 147.349830657218
					0.651302605210421 146.928227988647
					0.653306613226453 146.505412067463
					0.655310621242485 146.081372358799
					0.657314629258517 145.656098174444
					0.659318637274549 145.229578669692
					0.661322645290581 144.801802840121
					0.663326653306613 144.372759518278
					0.665330661322645 143.942437370275
					0.667334669338677 143.510824892301
					0.669338677354709 143.077910407028
					0.671342685370741 142.643682059931
					0.673346693386773 142.208127815494
					0.675350701402806 141.771235453321
					0.677354709418838 141.332992564135
					0.67935871743487 140.893386545668
					0.681362725450902 140.452404598427
					0.683366733466934 140.010033721349
					0.685370741482966 139.56626070733
					0.687374749498998 139.121072138621
					0.68937875751503 138.674454382098
					0.691382765531062 138.226393584386
					0.693386773547094 137.77687566685
					0.695390781563126 137.32588632043
					0.697394789579158 136.873411000328
					0.69939879759519 136.419434920534
					0.701402805611222 135.963943048188
					0.703406813627254 135.506920097772
					0.705410821643287 135.048350525125
					0.707414829659319 134.588218521274
					0.709418837675351 134.126508006073
					0.711422845691383 133.66320262165
					0.713426853707415 133.198285725641
					0.715430861723447 132.731740384214
					0.717434869739479 132.263549364878
					0.719438877755511 131.793695129049
					0.721442885771543 131.322159824387
					0.723446893787575 130.848925276881
					0.725450901803607 130.373972982677
					0.727454909819639 129.897284099634
					0.729458917835671 129.4188394386
					0.731462925851703 128.938619454402
					0.733466933867735 128.456604236529
					0.735470941883767 127.972773499496
					0.7374749498998 127.487106572886
					0.739478957915832 126.999582391044
					0.741482965931864 126.510179482414
					0.743486973947896 126.018875958507
					0.745490981963928 125.525649502477
					0.74749498997996 125.03047735729
					0.749498997995992 124.533336313474
					0.751503006012024 124.034202696425
					0.753507014028056 123.533052353251
					0.755511022044088 123.029860639132
					0.75751503006012 122.524602403179
					0.759519038076152 122.017251973769
					0.761523046092184 121.507783143317
					0.763527054108216 120.996169152484
					0.765531062124248 120.482382673773
					0.767535070140281 119.9663957945
					0.769539078156313 119.448179999093
					0.771543086172345 118.927706150706
					0.773547094188377 118.404944472103
					0.775551102204409 117.879864525774
					0.777555110220441 117.352435193259
					0.779559118236473 116.822624653622
					0.781563126252505 116.290400361054
					0.783567134268537 115.755729021536
					0.785571142284569 115.218576568539
					0.787575150300601 114.678908137693
					0.789579158316633 114.136688040378
					0.791583166332665 113.591879736184
					0.793587174348697 113.044445804173
					0.795591182364729 112.494347912887
					0.797595190380761 111.941546789022
					0.799599198396793 111.386002184709
					0.801603206412826 110.827672843316
					0.803607214428858 110.266516463694
					0.80561122244489 109.702489662775
					0.807615230460922 109.135547936427
					0.809619238476954 108.56564561848
					0.811623246492986 107.992735837789
					0.813627254509018 107.416770473253
					0.81563126252505 106.837700106641
					0.817635270541082 106.255473973107
					0.819639278557114 105.670039909251
					0.821643286573146 105.081344298576
					0.823647294589178 104.489332014177
					0.82565130260521 103.893946358496
					0.827655310621242 103.295128999944
					0.829659318637274 102.692819906204
					0.831663326653307 102.086957273989
					0.833667334669339 101.477477455021
					0.835671342685371 100.864314877995
					0.837675350701403 100.247401966238
					0.839679358717435 99.6266690507794
					0.841683366733467 99.0020442785229
					0.843687374749499 98.3734535151618
					0.845691382765531 97.7408202424799
					0.847695390781563 97.1040654496291
					0.849699398797595 96.4631075179466
					0.851703406813627 95.8178620988384
					0.853707414829659 95.1682419842097
					0.855711422845691 94.5141569688804
					0.857715430861723 93.8555137043704
					0.859719438877755 93.1922155433829
					0.861723446893788 92.5241623742545
					0.86372745490982 91.8512504445666
					0.865731462925852 91.1733721730395
					0.867735470941884 90.4904159487438
					0.869739478957916 89.8022659165666
					0.871743486973948 89.1088017477669
					0.87374749498998 88.4098983943309
					0.875751503006012 87.7054258257093
					0.877755511022044 86.9952487463658
					0.879759519038076 86.2792262923999
					0.881763527054108 85.5572117053158
					0.88376753507014 84.8290519808003
					0.885771543086172 84.0945874901256
					0.887775551102204 83.3536515715267
					0.889779559118236 82.606070088587
					0.891783567134268 81.8516609523205
					0.8937875751503 81.0902336032319
					0.895791583166333 80.3215884491822
					0.897795591182365 79.5455162543614
					0.899799599198397 78.7617974740671
					0.901803607214429 77.970201529296
					0.903807615230461 77.1704860143573
					0.905811623246493 76.3623958297879
					0.907815631262525 75.5456622317806
					0.909819639278557 74.7200017880846
					0.911823647294589 73.8851152288771
					0.913827655310621 73.0406861793995
					0.915831663326653 72.1863797591388
					0.917835671342685 71.3218410299656
					0.919839679358717 70.4466932728341
					0.921843687374749 69.5605360693105
					0.923847695390781 68.6629431602151
					0.925851703406814 67.7534600488861
					0.927855711422846 66.8316013108252
					0.929859719438878 65.8968475645244
					0.93186372745491 64.948642049817
					0.933867735470942 63.986386749748
					0.935871743486974 63.0094379792537
					0.937875751503006 62.0171013482128
					0.939879759519038 61.0086259868846
					0.94188376753507 59.98319789725
					0.943887775551102 58.9399322628872
					0.945891783567134 57.877864510768
					0.947895791583166 56.7959398680918
					0.949899799599198 55.6930010923543
					0.95190380761523 54.5677739682137
					0.953907815631262 53.4188500533205
					0.955911823647295 52.2446660070884
					0.957915831663327 51.0434786369944
					0.959919839679359 49.8133345253897
					0.961923847695391 48.5520327248146
					0.963927855711423 47.2570784844402
					0.965931863727455 45.9256252222833
					0.967935871743487 44.5544008738835
					0.969939879759519 43.1396131462
					0.971943887775551 41.6768257857633
					0.973947895791583 40.1607942245911
					0.975951903807615 38.5852430071788
					0.977955911823647 36.9425576144386
					0.979959919839679 35.2233466364171
					0.981963927855711 33.4158006554127
					0.983967935871743 31.5047189896269
					0.985971943887775 29.4699661314437
					0.987975951903807 27.283886984107
					0.98997995991984 24.906667262695
					0.991983967935872 22.2772004369419
					0.993987975951904 19.2926215035895
					0.995991983967936 15.7523594948136
					0.997995991983968 11.1386002184712
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.01$}
				\addplot [semithick, red, dashed]
				table {%
					0 227.746308740741
					0.00200400801603206 227.517991581852
					0.00400801603206413 227.289445073559
					0.00601202404809619 227.060668523312
					0.00801603206412826 226.831661235066
					0.0100200400801603 226.602422509263
					0.0120240480961924 226.3729516428
					0.0140280561122244 226.143247929007
					0.0160320641282565 225.913310657621
					0.0180360721442886 225.683139114763
					0.0200400801603206 225.452732582908
					0.0220440881763527 225.222090340861
					0.0240480961923848 224.991211663731
					0.0260521042084168 224.760095822903
					0.0280561122244489 224.528742086013
					0.030060120240481 224.297149716919
					0.032064128256513 224.065317975676
					0.0340681362725451 223.833246118506
					0.0360721442885771 223.600933397771
					0.0380761523046092 223.368379061946
					0.0400801603206413 223.135582355589
					0.0420841683366733 222.902542519314
					0.0440881763527054 222.669258789761
					0.0460921843687375 222.435730399565
					0.0480961923847695 222.201956577333
					0.0501002004008016 221.967936547605
					0.0521042084168337 221.733669530832
					0.0541082164328657 221.499154743342
					0.0561122244488978 221.26439139731
					0.0581162324649299 221.029378700725
					0.0601202404809619 220.794115857365
					0.062124248496994 220.558602066757
					0.064128256513026 220.322836524153
					0.0661322645290581 220.086818420494
					0.0681362725450902 219.850546942377
					0.0701402805611222 219.614021272024
					0.0721442885771543 219.377240587249
					0.0741482965931864 219.140204061424
					0.0761523046092184 218.902910863445
					0.0781563126252505 218.665360157699
					0.0801603206412826 218.427551104028
					0.0821643286573146 218.189482857698
					0.0841683366733467 217.951154569358
					0.0861723446893787 217.712565385012
					0.0881763527054108 217.473714445976
					0.0901803607214429 217.234600888847
					0.0921843687374749 216.995223845465
					0.094188376753507 216.755582442875
					0.0961923847695391 216.515675803293
					0.0981963927855711 216.275503044065
					0.100200400801603 216.035063277632
					0.102204408817635 215.794355611487
					0.104208416833667 215.553379148145
					0.106212424849699 215.312132985093
					0.108216432865731 215.070616214762
					0.110220440881764 214.828827924476
					0.112224448897796 214.586767196421
					0.114228456913828 214.344433107598
					0.11623246492986 214.101824729787
					0.118236472945892 213.8589411295
					0.120240480961924 213.615781367945
					0.122244488977956 213.372344500979
					0.124248496993988 213.128629579067
					0.12625250501002 212.88463564724
					0.128256513026052 212.640361745048
					0.130260521042084 212.395806906519
					0.132264529058116 212.150970160116
					0.134268537074148 211.905850528684
					0.13627254509018 211.660447029415
					0.138276553106212 211.414758673794
					0.140280561122244 211.168784467556
					0.142284569138277 210.92252341064
					0.144288577154309 210.675974497138
					0.146292585170341 210.42913671525
					0.148296593186373 210.182009047236
					0.150300601202405 209.934590469363
					0.152304609218437 209.68687995186
					0.154308617234469 209.438876458867
					0.156312625250501 209.190578948382
					0.158316633266533 208.941986372213
					0.160320641282565 208.693097675924
					0.162324649298597 208.443911798785
					0.164328657314629 208.194427673716
					0.166332665330661 207.944644227239
					0.168336673346693 207.694560379418
					0.170340681362725 207.444175043809
					0.172344689378757 207.193487127403
					0.17434869739479 206.94249553057
					0.176352705410822 206.691199147005
					0.178356713426854 206.439596863667
					0.180360721442886 206.187687560728
					0.182364729458918 205.935470111506
					0.18436873747495 205.682943382415
					0.186372745490982 205.4301062329
					0.188376753507014 205.176957515378
					0.190380761523046 204.923496075179
					0.192384769539078 204.669720750483
					0.19438877755511 204.415630372258
					0.196392785571142 204.161223764196
					0.198396793587174 203.906499742654
					0.200400801603206 203.651457116584
					0.202404809619238 203.39609468747
					0.204408817635271 203.140411249267
					0.206412825651303 202.884405588325
					0.208416833667335 202.628076483331
					0.210420841683367 202.371422705236
					0.212424849699399 202.114443017188
					0.214428857715431 201.857136174461
					0.216432865731463 201.599500924386
					0.218436873747495 201.341536006281
					0.220440881763527 201.083240151374
					0.222444889779559 200.824612082737
					0.224448897795591 200.565650515208
					0.226452905811623 200.306354155317
					0.228456913827655 200.046721701212
					0.230460921843687 199.786751842581
					0.232464929859719 199.526443260575
					0.234468937875751 199.265794627734
					0.236472945891784 199.004804607902
					0.238476953907816 198.743471856149
					0.240480961923848 198.481795018693
					0.24248496993988 198.219772732816
					0.244488977955912 197.957403626781
					0.246492985971944 197.694686319746
					0.248496993987976 197.431619421686
					0.250501002004008 197.168201533301
					0.25250501002004 196.90443124593
					0.254509018036072 196.640307141465
					0.256513026052104 196.375827792263
					0.258517034068136 196.110991761052
					0.260521042084168 195.845797600842
					0.2625250501002 195.580243854835
					0.264529058116232 195.314329056328
					0.266533066132265 195.04805172862
					0.268537074148297 194.781410384916
					0.270541082164329 194.514403528232
					0.272545090180361 194.247029651294
					0.274549098196393 193.97928723644
					0.276553106212425 193.711174755521
					0.278557114228457 193.442690669797
					0.280561122244489 193.173833429835
					0.282565130260521 192.904601475404
					0.284569138276553 192.63499323537
					0.286573146292585 192.36500712759
					0.288577154308617 192.094641558802
					0.290581162324649 191.823894924515
					0.292585170340681 191.5527656089
					0.294589178356713 191.281251984675
					0.296593186372745 191.009352412995
					0.298597194388778 190.73706524333
					0.30060120240481 190.464388813356
					0.302605210420842 190.191321448829
					0.304609218436874 189.917861463472
					0.306613226452906 189.644007158848
					0.308617234468938 189.369756824241
					0.31062124248497 189.095108736527
					0.312625250501002 188.820061160051
					0.314629258517034 188.544612346501
					0.316633266533066 188.268760534771
					0.318637274549098 187.992503950838
					0.32064128256513 187.715840807622
					0.322645290581162 187.438769304857
					0.324649298597194 187.161287628949
					0.326653306613226 186.883393952841
					0.328657314629259 186.605086435873
					0.330661322645291 186.326363223636
					0.332665330661323 186.047222447832
					0.334669338677355 185.767662226125
					0.336673346693387 185.487680661996
					0.338677354709419 185.207275844588
					0.340681362725451 184.926445848559
					0.342685370741483 184.645188733925
					0.344689378757515 184.363502545904
					0.346693386773547 184.081385314758
					0.348697394789579 183.798835055631
					0.350701402805611 183.515849768389
					0.352705410821643 183.23242743745
					0.354709418837675 182.948566031623
					0.356713426853707 182.664263503932
					0.358717434869739 182.379517791447
					0.360721442885772 182.094326815108
					0.362725450901804 181.808688479551
					0.364729458917836 181.522600672922
					0.366733466933868 181.236061266702
					0.3687374749499 180.949068115518
					0.370741482965932 180.661619056958
					0.372745490981964 180.373711911376
					0.374749498997996 180.085344481706
					0.376753507014028 179.796514553262
					0.37875751503006 179.507219893541
					0.380761523046092 179.217458252021
					0.382765531062124 178.927227359957
					0.384769539078156 178.636524930173
					0.386773547094188 178.345348656855
					0.38877755511022 178.053696215333
					0.390781563126252 177.761565261866
					0.392785571142285 177.468953433426
					0.394789579158317 177.175858347468
					0.396793587174349 176.882277601712
					0.398797595190381 176.588208773903
					0.400801603206413 176.29364942159
					0.402805611222445 175.998597081878
					0.404809619238477 175.703049271195
					0.406813627254509 175.407003485045
					0.408817635270541 175.110457197763
					0.410821643286573 174.813407862258
					0.412825651302605 174.515852909766
					0.414829659318637 174.217789749582
					0.416833667334669 173.919215768806
					0.418837675350701 173.620128332066
					0.420841683366733 173.320524781256
					0.422845691382766 173.020402435252
					0.424849699398798 172.71975858964
					0.42685370741483 172.418590516424
					0.428857715430862 172.116895463743
					0.430861723446894 171.814670655575
					0.432865731462926 171.51191329144
					0.434869739478958 171.208620546096
					0.43687374749499 170.904789569233
					0.438877755511022 170.600417485159
					0.440881763527054 170.295501392484
					0.442885771543086 169.990038363794
					0.444889779559118 169.684025445329
					0.44689378757515 169.377459656643
					0.448897795591182 169.070337990271
					0.450901803607214 168.762657411381
					0.452905811623246 168.454414857426
					0.454909819639279 168.145607237789
					0.456913827655311 167.836231433417
					0.458917835671343 167.526284296459
					0.460921843687375 167.215762649892
					0.462925851703407 166.904663287134
					0.464929859719439 166.592982971668
					0.466933867735471 166.28071843664
					0.468937875751503 165.967866384466
					0.470941883767535 165.654423486421
					0.472945891783567 165.340386382231
					0.474949899799599 165.025751679646
					0.476953907815631 164.710515954018
					0.478957915831663 164.394675747865
					0.480961923847695 164.078227570426
					0.482965931863727 163.761167897213
					0.48496993987976 163.443493169553
					0.486973947895792 163.125199794123
					0.488977955911824 162.806284142472
					0.490981963927856 162.486742550542
					0.492985971943888 162.166571318175
					0.49498997995992 161.845766708616
					0.496993987975952 161.524324947998
					0.498997995991984 161.202242224831
					0.501002004008016 160.879514689471
					0.503006012024048 160.556138453584
					0.50501002004008 160.232109589599
					0.507014028056112 159.907424130151
					0.509018036072144 159.582078067516
					0.511022044088176 159.256067353032
					0.513026052104208 158.929387896513
					0.51503006012024 158.602035565648
					0.517034068136273 158.274006185393
					0.519038076152305 157.945295537349
					0.521042084168337 157.61589935913
					0.523046092184369 157.285813343715
					0.525050100200401 156.955033138797
					0.527054108216433 156.623554346106
					0.529058116232465 156.291372520732
					0.531062124248497 155.958483170429
					0.533066132264529 155.624881754904
					0.535070140280561 155.290563685095
					0.537074148296593 154.955524322437
					0.539078156312625 154.619758978107
					0.541082164328657 154.283262912264
					0.543086172344689 153.946031333262
					0.545090180360721 153.608059396857
					0.547094188376753 153.269342205397
					0.549098196392786 152.92987480699
					0.551102204408818 152.589652194664
					0.55310621242485 152.248669305499
					0.555110220440882 151.906921019755
					0.557114228456914 151.564402159969
					0.559118236472946 151.221107490044
					0.561122244488978 150.877031714314
					0.56312625250501 150.532169476591
					0.565130260521042 150.186515359188
					0.567134268537074 149.840063881935
					0.569138276553106 149.492809501157
					0.571142284569138 149.144746608642
					0.57314629258517 148.795869530585
					0.575150300601202 148.446172526507
					0.577154308617234 148.095649788156
					0.579158316633266 147.744295438379
					0.581162324649299 147.392103529971
					0.583166332665331 147.039068044505
					0.585170340681363 146.685182891127
					0.587174348697395 146.330441905333
					0.589178356713427 145.974838847716
					0.591182364729459 145.618367402685
					0.593186372745491 145.261021177156
					0.595190380761523 144.902793699214
					0.597194388777555 144.543678416746
					0.599198396793587 144.183668696044
					0.601202404809619 143.822757820371
					0.603206412825651 143.460938988506
					0.605210420841683 143.098205313242
					0.607214428857715 142.734549819858
					0.609218436873747 142.369965444556
					0.61122244488978 142.004445032861
					0.613226452905812 141.637981337979
					0.615230460921844 141.270567019123
					0.617234468937876 140.902194639797
					0.619238476953908 140.532856666041
					0.62124248496994 140.162545464631
					0.623246492985972 139.79125330124
					0.625250501002004 139.418972338553
					0.627254509018036 139.045694634336
					0.629258517034068 138.671412139459
					0.6312625250501 138.296116695873
					0.633266533066132 137.919800034532
					0.635270541082164 137.542453773269
					0.637274549098196 137.16406941462
					0.639278557114228 136.784638343585
					0.64128256513026 136.404151825346
					0.643286573146293 136.022601002918
					0.645290581162325 135.63997689474
					0.647294589178357 135.256270392217
					0.649298597194389 134.87147225718
					0.651302605210421 134.485573119297
					0.653306613226453 134.098563473412
					0.655310621242485 133.710433676806
					0.657314629258517 133.3211739464
					0.659318637274549 132.930774355876
					0.661322645290581 132.539224832725
					0.663326653306613 132.146515155211
					0.665330661322645 131.752634949261
					0.667334669338677 131.357573685265
					0.669338677354709 130.961320674796
					0.671342685370741 130.563865067228
					0.673346693386773 130.165195846279
					0.675350701402806 129.765301826439
					0.677354709418838 129.364171649316
					0.67935871743487 128.961793779865
					0.681362725450902 128.558156502523
					0.683366733466934 128.153247917226
					0.685370741482966 127.747055935315
					0.687374749498998 127.33956827533
					0.68937875751503 126.930772458668
					0.691382765531062 126.520655805133
					0.693386773547094 126.109205428341
					0.695390781563126 125.696408231001
					0.697394789579158 125.282250900042
					0.69939879759519 124.866719901613
					0.701402805611222 124.449801475915
					0.703406813627254 124.031481631888
					0.705410821643287 123.611746141732
					0.707414829659319 123.190580535262
					0.709418837675351 122.767970094083
					0.711422845691383 122.343899845592
					0.713426853707415 121.91835455679
					0.715430861723447 121.49131872789
					0.717434869739479 121.062776585739
					0.719438877755511 120.632712077012
					0.721442885771543 120.2011088612
					0.723446893787575 119.767950303363
					0.725450901803607 119.33321946665
					0.727454909819639 118.89689910457
					0.729458917835671 118.458971653012
					0.731462925851703 118.01941922199
					0.733466933867735 117.578223587119
					0.735470941883767 117.135366180797
					0.7374749498998 116.690828083085
					0.739478957915832 116.244590012279
					0.741482965931864 115.796632315148
					0.743486973947896 115.346934956835
					0.745490981963928 114.895477510401
					0.74749498997996 114.442239145998
					0.749498997995992 113.987198619654
					0.751503006012024 113.530334261656
					0.753507014028056 113.071623964503
					0.755511022044088 112.611045170431
					0.75751503006012 112.14857485846
					0.759519038076152 111.684189530973
					0.761523046092184 111.217865199783
					0.763527054108216 110.749577371671
					0.765531062124248 110.279301033379
					0.767535070140281 109.807010636012
					0.769539078156313 109.332680078849
					0.771543086172345 108.856282692506
					0.773547094188377 108.377791221438
					0.775551102204409 107.897177805744
					0.777555110220441 107.414413962238
					0.779559118236473 106.92947056475
					0.781563126252505 106.44231782362
					0.783567134268537 105.952925264342
					0.785571142284569 105.46126170532
					0.787575150300601 104.967295234681
					0.789579158316633 104.470993186106
					0.791583166332665 103.972322113619
					0.793587174348697 103.471247765285
					0.795591182364729 102.967735055753
					0.797595190380761 102.46174803759
					0.799599198396793 101.953249871327
					0.801603206412826 101.442202794162
					0.803607214428858 100.928568087231
					0.80561122244489 100.412306041369
					0.807615230460922 99.8933759212903
					0.809619238476954 99.3717359280745
					0.811623246492986 98.8473431598732
					0.813627254509018 98.3201535707328
					0.81563126252505 97.7901219274177
					0.817635270541082 97.257201764116
					0.819639278557114 96.7213453348986
					0.821643286573146 96.1825035637951
					0.823647294589178 95.6406259923376
					0.82565130260521 95.0956607244145
					0.827655310621242 94.5475543682633
					0.829659318637274 93.996251975419
					0.831663326653307 93.4416969764205
					0.833667334669339 92.8838311130627
					0.835671342685371 92.3225943669625
					0.837675350701403 91.7579248841943
					0.839679358717435 91.1897588957235
					0.841683366733467 90.618030633351
					0.843687374749499 90.042672240853
					0.845691382765531 89.4636136799785
					0.847695390781563 88.8807826309331
					0.849699398797595 88.2941043869517
					0.851703406813627 87.7035017425227
					0.853707414829659 87.1088948747912
					0.855711422845691 86.5102012176262
					0.857715430861723 85.9073353277875
					0.859719438877755 85.3002087425797
					0.861723446893788 84.6887298283214
					0.86372745490982 84.0728036188943
					0.865731462925852 83.4523316435671
					0.867735470941884 82.8272117432107
					0.869739478957916 82.1973378739324
					0.871743486973948 81.5625998970616
					0.87374749498998 80.9228833543078
					0.875751503006012 80.2780692267923
					0.877755511022044 79.6280336765162
					0.879759519038076 78.9726477686746
					0.881763527054108 78.3117771730529
					0.88376753507014 77.6452818425475
					0.885771543086172 76.9730156666308
					0.887775551102204 76.294826097332
					0.889779559118236 75.6105537450222
					0.891783567134268 74.9200319409678
					0.8937875751503 74.2230862632536
					0.895791583166333 73.5195340222524
					0.897795591182365 72.8091837013427
					0.899799599198397 72.0918343480218
					0.901803607214429 71.3672749099289
					0.903807615230461 70.6352835095614
					0.905811623246493 69.89562665062
					0.907815631262525 69.1480583479364
					0.909819639278557 68.3923191717927
					0.911823647294589 67.6281351961083
					0.913827655310621 66.8552168384028
					0.915831663326653 66.0732575776055
					0.917835671342685 65.2819325336142
					0.919839679358717 64.4808968899324
					0.921843687374749 63.6697841376649
					0.923847695390781 62.8482041155003
					0.925851703406814 62.015740815944
					0.927855711422846 61.1719499227962
					0.929859719438878 60.3163560385061
					0.93186372745491 59.4484495522851
					0.933867735470942 58.5676830903983
					0.935871743486974 57.6734674784175
					0.937875751503006 56.7651671308279
					0.939879759519038 55.8420947654865
					0.94188376753507 54.9035053180061
					0.943887775551102 53.9485889028719
					0.945891783567134 52.9764626321711
					0.947895791583166 51.9861610568098
					0.949899799599198 50.9766249356635
					0.95190380761523 49.9466879606452
					0.953907815631262 48.8950609637089
					0.955911823647295 47.8203129961688
					0.957915831663327 46.7208484882103
					0.959919839679359 45.5948794478618
					0.961923847695391 44.4403913154666
					0.963927855711423 43.2551006088131
					0.965931863727455 42.0364018094472
					0.967935871743487 40.7812999485308
					0.969939879759519 39.4863238843373
					0.971943887775551 38.147413048666
					0.973947895791583 36.7597670111262
					0.975951903807615 35.3176417547808
					0.977955911823647 33.8140675980543
					0.979959919839679 32.2404484449663
					0.981963927855711 30.5859749613982
					0.983967935871743 28.8367337392088
					0.985971943887775 26.974294451436
					0.987975951903807 24.9733439803227
					0.98997995991984 22.797439723931
					0.991983967935872 20.3906499742655
					0.993987975951904 17.6588208773905
					0.995991983967936 14.4183668696046
					0.997995991983968 10.195324987133
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.01$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 296.439262037037
					0.00200400801603206 296.14207974475
					0.00400801603206413 295.84459892658
					0.00601202404809619 295.546818681087
					0.00801603206412826 295.24873810229
					0.0100200400801603 294.950356279624
					0.0120240480961924 294.651672297919
					0.0140280561122244 294.352685237358
					0.0160320641282565 294.053394173449
					0.0180360721442886 293.753798176991
					0.0200400801603206 293.45389631404
					0.0220440881763527 293.153687645873
					0.0240480961923848 292.853171228958
					0.0260521042084168 292.552346114913
					0.0280561122244489 292.25121135048
					0.030060120240481 291.949765977481
					0.032064128256513 291.648009032787
					0.0340681362725451 291.345939548282
					0.0360721442885771 291.043556550827
					0.0380761523046092 290.740859062219
					0.0400801603206413 290.437846099161
					0.0420841683366733 290.13451667322
					0.0440881763527054 289.830869790789
					0.0460921843687375 289.526904453055
					0.0480961923847695 289.222619655952
					0.0501002004008016 288.918014390128
					0.0521042084168337 288.613087640905
					0.0541082164328657 288.30783838824
					0.0561122244488978 288.002265606683
					0.0581162324649299 287.696368265339
					0.0601202404809619 287.390145327825
					0.062124248496994 287.083595752232
					0.064128256513026 286.776718491083
					0.0661322645290581 286.469512491289
					0.0681362725450902 286.161976694109
					0.0701402805611222 285.854110035106
					0.0721442885771543 285.545911444106
					0.0741482965931864 285.237379845153
					0.0761523046092184 284.928514156465
					0.0781563126252505 284.619313290391
					0.0801603206412826 284.309776153365
					0.0821643286573146 283.999901645862
					0.0841683366733467 283.689688662352
					0.0861723446893787 283.379136091253
					0.0881763527054108 283.068242814887
					0.0901803607214429 282.75700770943
					0.0921843687374749 282.445429644867
					0.094188376753507 282.133507484943
					0.0961923847695391 281.821240087115
					0.0981963927855711 281.508626302503
					0.100200400801603 281.19566497584
					0.102204408817635 280.882354945425
					0.104208416833667 280.568695043069
					0.106212424849699 280.254684094046
					0.108216432865731 279.940320917042
					0.110220440881764 279.625604324102
					0.112224448897796 279.310533120579
					0.114228456913828 278.99510610508
					0.11623246492986 278.679322069413
					0.118236472945892 278.363179798533
					0.120240480961924 278.046678070488
					0.122244488977956 277.729815656361
					0.124248496993988 277.41259132022
					0.12625250501002 277.095003819055
					0.128256513026052 276.777051902727
					0.130260521042084 276.458734313907
					0.132264529058116 276.140049788021
					0.134268537074148 275.820997053185
					0.13627254509018 275.501574830156
					0.138276553106212 275.181781832263
					0.140280561122244 274.861616765349
					0.142284569138277 274.541078327715
					0.144288577154309 274.220165210051
					0.146292585170341 273.898876095376
					0.148296593186373 273.577209658979
					0.150300601202405 273.25516456835
					0.152304609218437 272.932739483117
					0.154308617234469 272.609933054982
					0.156312625250501 272.286743927655
					0.158316633266533 271.963170736788
					0.160320641282565 271.639212109906
					0.162324649298597 271.314866666339
					0.164328657314629 270.990133017156
					0.166332665330661 270.665009765095
					0.168336673346693 270.339495504489
					0.170340681362725 270.013588821201
					0.172344689378757 269.687288292547
					0.17434869739479 269.360592487227
					0.176352705410822 269.033499965251
					0.178356713426854 268.706009277864
					0.180360721442886 268.378118967472
					0.182364729458918 268.049827567565
					0.18436873747495 267.721133602643
					0.186372745490982 267.392035588136
					0.188376753507014 267.062532030328
					0.190380761523046 266.732621426276
					0.192384769539078 266.40230226373
					0.19438877755511 266.071573021055
					0.196392785571142 265.740432167146
					0.198396793587174 265.408878161346
					0.200400801603206 265.076909453364
					0.202404809619238 264.744524483189
					0.204408817635271 264.411721681004
					0.206412825651303 264.078499467101
					0.208416833667335 263.744856251792
					0.210420841683367 263.410790435322
					0.212424849699399 263.076300407779
					0.214428857715431 262.741384549003
					0.216432865731463 262.406041228493
					0.218436873747495 262.07026880532
					0.220440881763527 261.734065628025
					0.222444889779559 261.397430034532
					0.224448897795591 261.060360352048
					0.226452905811623 260.722854896965
					0.228456913827655 260.384911974766
					0.230460921843687 260.046529879923
					0.232464929859719 259.707706895796
					0.234468937875751 259.368441294532
					0.236472945891784 259.028731336966
					0.238476953907816 258.68857527251
					0.240480961923848 258.347971339052
					0.24248496993988 258.006917762851
					0.244488977955912 257.665412758425
					0.246492985971944 257.323454528444
					0.248496993987976 256.981041263622
					0.250501002004008 256.638171142599
					0.25250501002004 256.294842331836
					0.254509018036072 255.951052985495
					0.256513026052104 255.606801245324
					0.258517034068136 255.262085240541
					0.260521042084168 254.916903087716
					0.2625250501002 254.57125289065
					0.264529058116232 254.22513274025
					0.266533066132265 253.878540714415
					0.268537074148297 253.531474877901
					0.270541082164329 253.183933282202
					0.272545090180361 252.83591396542
					0.274549098196393 252.487414952136
					0.276553106212425 252.138434253279
					0.278557114228457 251.788969865993
					0.280561122244489 251.439019773504
					0.282565130260521 251.088581944985
					0.284569138276553 250.737654335415
					0.286573146292585 250.386234885445
					0.288577154308617 250.03432152125
					0.290581162324649 249.681912154395
					0.292585170340681 249.329004681681
					0.294589178356713 248.975596985007
					0.296593186372745 248.621686931216
					0.298597194388778 248.267272371946
					0.30060120240481 247.912351143482
					0.302605210420842 247.556921066594
					0.304609218436874 247.200979946388
					0.306613226452906 246.844525572145
					0.308617234468938 246.487555717161
					0.31062124248497 246.130068138582
					0.312625250501002 245.772060577247
					0.314629258517034 245.413530757513
					0.316633266533066 245.054476387092
					0.318637274549098 244.694895156876
					0.32064128256513 244.334784740768
					0.322645290581162 243.974142795503
					0.324649298597194 243.61296696047
					0.326653306613226 243.251254857536
					0.328657314629259 242.889004090858
					0.330661322645291 242.5262122467
					0.332665330661323 242.162876893248
					0.334669338677355 241.798995580414
					0.336673346693387 241.43456583965
					0.338677354709419 241.069585183745
					0.340681362725451 240.704051106636
					0.342685370741483 240.337961083198
					0.344689378757515 239.971312569047
					0.346693386773547 239.604103000333
					0.348697394789579 239.236329793527
					0.350701402805611 238.867990345211
					0.352705410821643 238.499082031866
					0.354709418837675 238.129602209649
					0.356713426853707 237.759548214175
					0.358717434869739 237.388917360292
					0.360721442885772 237.017706941853
					0.362725450901804 236.645914231489
					0.364729458917836 236.273536480368
					0.366733466933868 235.900570917967
					0.3687374749499 235.527014751823
					0.370741482965932 235.152865167296
					0.372745490981964 234.778119327316
					0.374749498997996 234.402774372135
					0.376753507014028 234.026827419074
					0.37875751503006 233.650275562259
					0.380761523046092 233.273115872367
					0.382765531062124 232.895345396351
					0.384769539078156 232.516961157177
					0.386773547094188 232.13796015355
					0.38877755511022 231.758339359631
					0.390781563126252 231.378095724761
					0.392785571142285 230.997226173172
					0.394789579158317 230.615727603697
					0.396793587174349 230.233596889475
					0.398797595190381 229.850830877655
					0.400801603206413 229.467426389087
					0.402805611222445 229.08338021802
					0.404809619238477 228.698689131785
					0.406813627254509 228.313349870478
					0.408817635270541 227.927359146642
					0.410821643286573 227.540713644933
					0.412825651302605 227.153410021791
					0.414829659318637 226.765444905106
					0.416833667334669 226.37681489387
					0.418837675350701 225.987516557832
					0.420841683366733 225.597546437144
					0.422845691382766 225.206901042002
					0.424849699398798 224.815576852284
					0.42685370741483 224.423570317175
					0.428857715430862 224.030877854796
					0.430861723446894 223.637495851822
					0.432865731462926 223.243420663088
					0.434869739478958 222.848648611203
					0.43687374749499 222.453175986143
					0.438877755511022 222.056999044851
					0.440881763527054 221.660114010816
					0.442885771543086 221.262517073658
					0.444889779559118 220.8642043887
					0.44689378757515 220.465172076535
					0.448897795591182 220.065416222584
					0.450901803607214 219.664932876647
					0.452905811623246 219.263718052451
					0.454909819639279 218.861767727184
					0.456913827655311 218.459077841024
					0.458917835671343 218.055644296664
					0.460921843687375 217.651462958824
					0.462925851703407 217.246529653753
					0.464929859719439 216.840840168733
					0.466933867735471 216.43439025156
					0.468937875751503 216.027175610032
					0.470941883767535 215.619191911412
					0.472945891783567 215.210434781897
					0.474949899799599 214.800899806067
					0.476953907815631 214.390582526329
					0.478957915831663 213.979478442354
					0.480961923847695 213.567583010495
					0.482965931863727 213.154891643207
					0.48496993987976 212.741399708449
					0.486973947895792 212.327102529077
					0.488977955911824 211.911995382224
					0.490981963927856 211.496073498679
					0.492985971943888 211.079332062241
					0.49498997995992 210.661766209069
					0.496993987975952 210.243371027025
					0.498997995991984 209.824141554994
					0.501002004008016 209.4040727822
					0.503006012024048 208.983159647508
					0.50501002004008 208.56139703871
					0.507014028056112 208.138779791805
					0.509018036072144 207.715302690255
					0.511022044088176 207.29096046424
					0.513026052104208 206.865747789889
					0.51503006012024 206.439659288502
					0.517034068136273 206.012689525756
					0.519038076152305 205.584833010897
					0.521042084168337 205.156084195915
					0.523046092184369 204.726437474705
					0.525050100200401 204.295887182212
					0.527054108216433 203.86442759356
					0.529058116232465 203.432052923163
					0.531062124248497 202.998757323821
					0.533066132264529 202.564534885795
					0.535070140280561 202.129379635869
					0.537074148296593 201.693285536391
					0.539078156312625 201.256246484294
					0.541082164328657 200.818256310102
					0.543086172344689 200.379308776911
					0.545090180360721 199.939397579355
					0.547094188376753 199.498516342549
					0.549098196392786 199.056658621009
					0.551102204408818 198.613817897557
					0.55310621242485 198.169987582194
					0.555110220440882 197.725161010959
					0.557114228456914 197.279331444763
					0.559118236472946 196.832492068193
					0.561122244488978 196.384635988303
					0.56312625250501 195.935756233366
					0.565130260521042 195.485845751614
					0.567134268537074 195.034897409942
					0.569138276553106 194.58290399259
					0.571142284569138 194.129858199795
					0.57314629258517 193.675752646415
					0.575150300601202 193.220579860526
					0.577154308617234 192.764332281988
					0.579158316633266 192.307002260978
					0.581162324649299 191.848582056492
					0.583166332665331 191.389063834822
					0.585170340681363 190.928439667987
					0.587174348697395 190.466701532145
					0.589178356713427 190.003841305953
					0.591182364729459 189.53985076891
					0.593186372745491 189.074721599646
					0.595190380761523 188.608445374184
					0.597194388777555 188.14101356416
					0.599198396793587 187.672417535002
					0.601202404809619 187.202648544071
					0.603206412825651 186.731697738755
					0.605210420841683 186.259556154525
					0.607214428857715 185.786214712942
					0.609218436873747 185.311664219623
					0.61122244488978 184.835895362154
					0.613226452905812 184.35889870796
					0.615230460921844 183.880664702124
					0.617234468937876 183.401183665149
					0.619238476953908 182.920445790678
					0.62124248496994 182.438441143152
					0.623246492985972 181.955159655411
					0.625250501002004 181.470591126246
					0.627254509018036 180.984725217881
					0.629258517034068 180.497551453405
					0.6312625250501 180.009059214134
					0.633266533066132 179.519237736908
					0.635270541082164 179.028076111327
					0.637274549098196 178.535563276917
					0.639278557114228 178.041688020219
					0.64128256513026 177.546438971813
					0.643286573146293 177.049804603266
					0.645290581162325 176.551773223996
					0.647294589178357 176.052332978067
					0.649298597194389 175.551471840891
					0.651302605210421 175.049177615852
					0.653306613226453 174.54543793084
					0.655310621242485 174.040240234699
					0.657314629258517 173.533571793571
					0.659318637274549 173.025419687158
					0.661322645290581 172.515770804875
					0.663326653306613 172.004611841901
					0.665330661322645 171.49192929513
					0.667334669338677 170.977709459007
					0.669338677354709 170.461938421254
					0.671342685370741 169.944602058478
					0.673346693386773 169.425686031656
					0.675350701402806 168.905175781502
					0.677354709418838 168.383056523698
					0.67935871743487 167.859313243995
					0.681362725450902 167.333930693176
					0.683366733466934 166.806893381872
					0.685370741482966 166.278185575241
					0.687374749498998 165.747791287477
					0.68937875751503 165.215694276179
					0.691382765531062 164.681878036543
					0.693386773547094 164.146325795388
					0.695390781563126 163.609020505009
					0.697394789579158 163.069944836844
					0.69939879759519 162.529081174952
					0.701402805611222 161.986411609298
					0.703406813627254 161.441917928832
					0.705410821643287 160.895581614358
					0.707414829659319 160.347383831185
					0.709418837675351 159.79730542155
					0.711422845691383 159.245326896808
					0.713426853707415 158.69142842937
					0.715430861723447 158.135589844402
					0.717434869739479 157.577790611239
					0.719438877755511 157.018009834549
					0.721442885771543 156.456226245188
					0.723446893787575 155.892418190777
					0.725450901803607 155.326563625965
					0.727454909819639 154.758640102367
					0.729458917835671 154.188624758173
					0.731462925851703 153.616494307413
					0.733466933867735 153.042225028854
					0.735470941883767 152.465792754523
					0.7374749498998 151.887172857842
					0.739478957915832 151.306340241349
					0.741482965931864 150.723269323996
					0.743486973947896 150.137934028002
					0.745490981963928 149.550307765245
					0.74749498997996 148.960363423168
					0.749498997995992 148.368073350182
					0.751503006012024 147.773409340544
					0.753507014028056 147.176342618679
					0.755511022044088 146.576843822937
					0.75751503006012 145.97488298874
					0.759519038076152 145.370429531109
					0.761523046092184 144.763452226527
					0.763527054108216 144.15391919412
					0.765531062124248 143.541797876116
					0.767535070140281 142.927055017553
					0.769539078156313 142.309656645196
					0.771543086172345 141.689568045627
					0.773547094188377 141.066753742472
					0.775551102204409 140.441177472713
					0.777555110220441 139.812802162051
					0.779559118236473 139.181589899267
					0.781563126252505 138.547501909527
					0.783567134268537 137.910498526593
					0.785571142284569 137.270539163858
					0.787575150300601 136.627582284175
					0.789579158316633 135.981585368394
					0.791583166332665 135.332504882547
					0.793587174348697 134.680296243614
					0.795591182364729 134.024913783783
					0.797595190380761 133.366310713138
					0.799599198396793 132.704439080673
					0.801603206412826 132.03924973355
					0.803607214428858 131.370692274501
					0.80561122244489 130.698715017266
					0.807615230460922 130.023264939961
					0.809619238476954 129.344287636255
					0.811623246492986 128.661727264222
					0.813627254509018 127.975526492748
					0.81563126252505 127.285626445325
					0.817635270541082 126.591966641101
					0.819639278557114 125.894484932996
					0.821643286573146 125.193117442722
					0.823647294589178 124.487798492503
					0.82565130260521 123.778460533297
					0.827655310621242 123.065034069291
					0.829659318637274 122.347447578438
					0.831663326653307 121.625627428768
					0.833667334669339 120.899497790207
					0.835671342685371 120.168980541599
					0.837675350701403 119.433995172606
					0.839679358717435 118.694458680146
					0.841683366733467 117.950285458983
					0.843687374749499 117.201387186068
					0.845691382765531 116.447672698175
					0.847695390781563 115.689047862381
					0.849699398797595 114.925415438827
					0.851703406813627 114.156674935239
					0.853707414829659 113.382722452553
					0.855711422845691 112.603450521001
					0.857715430861723 111.818747925911
					0.859719438877755 111.028499522425
					0.861723446893788 110.232586038268
					0.86372745490982 109.430883863592
					0.865731462925852 108.623264826877
					0.867735470941884 107.809595955706
					0.869739478957916 106.989739221177
					0.871743486973948 106.163551264538
					0.87374749498998 105.330883104535
					0.875751503006012 104.491579823754
					0.877755511022044 103.64548023212
					0.879759519038076 102.792416505449
					0.881763527054108 101.93221379678
					0.88376753507014 101.064689817935
					0.885771543086172 100.189654388455
					0.887775551102204 99.3069089487786
					0.889779559118236 98.4162460340966
					0.891783567134268 97.5174487049711
					0.8937875751503 96.6102899302632
					0.895791583166333 95.6945319174108
					0.897795591182365 94.7699253844551
					0.899799599198397 93.836208767501
					0.901803607214429 92.8931073564711
					0.903807615230461 91.9403323510619
					0.905811623246493 90.9775798277056
					0.907815631262525 90.004529607067
					0.909819639278557 89.0208440101094
					0.911823647294589 88.0261664890336
					0.913827655310621 87.0201201173494
					0.915831663326653 86.0023059209504
					0.917835671342685 84.9723010292388
					0.919839679358717 83.9296566219976
					0.921843687374749 82.8738956437385
					0.923847695390781 81.8045102525045
					0.925851703406814 80.7209589644161
					0.927855711422846 79.6226634484038
					0.929859719438878 78.5090049172745
					0.93186372745491 77.3793200511833
					0.933867735470942 76.2328963772616
					0.935871743486974 75.0689670140008
					0.937875751503006 73.8867046702719
					0.939879759519038 72.6852147655548
					0.94188376753507 71.4635275087765
					0.943887775551102 70.2205887363564
					0.945891783567134 68.9552492632964
					0.947895791583166 67.6662524412737
					0.949899799599198 66.3522195403365
					0.95190380761523 65.0116324699808
					0.953907815631262 63.6428132226624
					0.955911823647295 62.2438992462517
					0.957915831663327 60.812813714384
					0.959919839679359 59.3472293400729
					0.961923847695391 57.8445239311903
					0.963927855711423 56.3017252605006
					0.965931863727455 54.7154419317959
					0.967935871743487 53.0817756322692
					0.969939879759519 51.3962082527243
					0.971943887775551 49.6534544743893
					0.973947895791583 47.8472659587054
					0.975951903807615 45.970166175531
					0.977955911823647 44.0130832445169
					0.979959919839679 41.9648283109989
					0.981963927855711 39.811331724202
					0.983967935871743 37.5344835070005
					0.985971943887775 35.1102943681783
					0.987975951903807 32.5058162349905
					0.98997995991984 29.6736146700366
					0.991983967935872 26.5408878161348
					0.993987975951904 22.9850830877657
					0.995991983967936 18.7672417535005
					0.997995991983968 13.2704439080677
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.02$}
				\addplot [semithick, green!50.1960784313725!black, dashed]
				table {%
					0 272.630831407407
					0.00200400801603206 272.357517222002
					0.00400801603206413 272.08392848673
					0.00601202404809619 271.810064372553
					0.00801603206412826 271.535924046249
					0.0100200400801603 271.261506670389
					0.0120240480961924 270.986811403302
					0.0140280561122244 270.711837399046
					0.0160320641282565 270.436583807381
					0.0180360721442886 270.161049773734
					0.0200400801603206 269.885234439168
					0.0220440881763527 269.609136940357
					0.0240480961923848 269.332756409545
					0.0260521042084168 269.056091974521
					0.0280561122244489 268.779142758588
					0.030060120240481 268.501907880522
					0.032064128256513 268.224386454549
					0.0340681362725451 267.946577590307
					0.0360721442885771 267.668480392813
					0.0380761523046092 267.390093962429
					0.0400801603206413 267.111417394831
					0.0420841683366733 266.832449780972
					0.0440881763527054 266.553190207047
					0.0460921843687375 266.273637754459
					0.0480961923847695 265.993791499787
					0.0501002004008016 265.713650514744
					0.0521042084168337 265.433213866144
					0.0541082164328657 265.15248061587
					0.0561122244488978 264.87144982083
					0.0581162324649299 264.590120532925
					0.0601202404809619 264.308491799009
					0.062124248496994 264.026562660854
					0.064128256513026 263.74433215511
					0.0661322645290581 263.461799313267
					0.0681362725450902 263.178963161616
					0.0701402805611222 262.89582272121
					0.0721442885771543 262.612377007827
					0.0741482965931864 262.328625031925
					0.0761523046092184 262.044565798605
					0.0781563126252505 261.76019830757
					0.0801603206412826 261.475521553085
					0.0821643286573146 261.190534523931
					0.0841683366733467 260.905236203369
					0.0861723446893787 260.619625569094
					0.0881763527054108 260.333701593194
					0.0901803607214429 260.047463242103
					0.0921843687374749 259.760909476565
					0.094188376753507 259.474039251581
					0.0961923847695391 259.186851516373
					0.0981963927855711 258.899345214331
					0.100200400801603 258.611519282975
					0.102204408817635 258.323372653904
					0.104208416833667 258.034904252752
					0.106212424849699 257.746112999141
					0.108216432865731 257.456997806633
					0.110220440881764 257.167557582686
					0.112224448897796 256.877791228598
					0.114228456913828 256.587697639466
					0.11623246492986 256.297275704135
					0.118236472945892 256.006524305144
					0.120240480961924 255.715442318682
					0.122244488977956 255.424028614534
					0.124248496993988 255.13228205603
					0.12625250501002 254.840201499992
					0.128256513026052 254.547785796686
					0.130260521042084 254.255033789766
					0.132264529058116 253.961944316218
					0.134268537074148 253.668516206314
					0.13627254509018 253.37474828355
					0.138276553106212 253.080639364593
					0.140280561122244 252.786188259229
					0.142284569138277 252.491393770301
					0.144288577154309 252.196254693658
					0.146292585170341 251.900769818092
					0.148296593186373 251.604937925285
					0.150300601202405 251.308757789747
					0.152304609218437 251.012228178758
					0.154308617234469 250.715347852308
					0.156312625250501 250.418115563038
					0.158316633266533 250.120530056175
					0.160320641282565 249.822590069476
					0.162324649298597 249.524294333158
					0.164328657314629 249.225641569842
					0.166332665330661 248.926630494486
					0.168336673346693 248.62725981432
					0.170340681362725 248.327528228782
					0.172344689378757 248.027434429451
					0.17434869739479 247.726977099982
					0.176352705410822 247.426154916035
					0.178356713426854 247.124966545214
					0.180360721442886 246.823410646989
					0.182364729458918 246.521485872634
					0.18436873747495 246.219190865152
					0.186372745490982 245.916524259207
					0.188376753507014 245.61348468105
					0.190380761523046 245.310070748446
					0.192384769539078 245.006281070602
					0.19438877755511 244.702114248091
					0.196392785571142 244.397568872779
					0.198396793587174 244.092643527747
					0.200400801603206 243.787336787215
					0.202404809619238 243.481647216463
					0.204408817635271 243.175573371754
					0.206412825651303 242.869113800253
					0.208416833667335 242.562267039949
					0.210420841683367 242.255031619569
					0.212424849699399 241.947406058502
					0.214428857715431 241.639388866709
					0.216432865731463 241.330978544645
					0.218436873747495 241.022173583168
					0.220440881763527 240.712972463459
					0.222444889779559 240.403373656929
					0.224448897795591 240.093375625135
					0.226452905811623 239.782976819688
					0.228456913827655 239.472175682166
					0.230460921843687 239.160970644019
					0.232464929859719 238.849360126479
					0.234468937875751 238.537342540466
					0.236472945891784 238.224916286493
					0.238476953907816 237.912079754572
					0.240480961923848 237.598831324114
					0.24248496993988 237.285169363835
					0.244488977955912 236.971092231654
					0.246492985971944 236.656598274593
					0.248496993987976 236.341685828677
					0.250501002004008 236.026353218831
					0.25250501002004 235.710598758773
					0.254509018036072 235.394420750914
					0.256513026052104 235.077817486248
					0.258517034068136 234.760787244243
					0.260521042084168 234.443328292736
					0.2625250501002 234.125438887821
					0.264529058116232 233.807117273735
					0.266533066132265 233.488361682746
					0.268537074148297 233.169170335043
					0.270541082164329 232.84954143861
					0.272545090180361 232.529473189121
					0.274549098196393 232.208963769811
					0.276553106212425 231.88801135136
					0.278557114228457 231.566614091772
					0.280561122244489 231.244770136249
					0.282565130260521 230.922477617069
					0.284569138276553 230.599734653457
					0.286573146292585 230.276539351459
					0.288577154308617 229.95288980381
					0.290581162324649 229.628784089805
					0.292585170340681 229.304220275164
					0.294589178356713 228.979196411902
					0.296593186372745 228.653710538183
					0.298597194388778 228.327760678194
					0.30060120240481 228.001344841993
					0.302605210420842 227.674461025379
					0.304609218436874 227.347107209737
					0.306613226452906 227.019281361903
					0.308617234468938 226.690981434008
					0.31062124248497 226.362205363336
					0.312625250501002 226.032951072166
					0.314629258517034 225.703216467624
					0.316633266533066 225.372999441526
					0.318637274549098 225.042297870221
					0.32064128256513 224.71110961443
					0.322645290581162 224.379432519087
					0.324649298597194 224.047264413174
					0.326653306613226 223.714603109555
					0.328657314629259 223.38144640481
					0.330661322645291 223.047792079061
					0.332665330661323 222.713637895803
					0.334669338677355 222.378981601729
					0.336673346693387 222.043820926549
					0.338677354709419 221.708153582813
					0.340681362725451 221.371977265731
					0.342685370741483 221.035289652984
					0.344689378757515 220.698088404539
					0.346693386773547 220.360371162459
					0.348697394789579 220.022135550712
					0.350701402805611 219.683379174973
					0.352705410821643 219.344099622429
					0.354709418837675 219.004294461577
					0.356713426853707 218.663961242021
					0.358717434869739 218.323097494267
					0.360721442885772 217.981700729511
					0.362725450901804 217.639768439431
					0.364729458917836 217.297298095969
					0.366733466933868 216.954287151113
					0.3687374749499 216.610733036677
					0.370741482965932 216.266633164078
					0.372745490981964 215.921984924103
					0.374749498997996 215.576785686687
					0.376753507014028 215.23103280067
					0.37875751503006 214.884723593563
					0.380761523046092 214.53785537131
					0.382765531062124 214.190425418038
					0.384769539078156 213.842430995814
					0.386773547094188 213.493869344388
					0.38877755511022 213.144737680942
					0.390781563126252 212.79503319983
					0.392785571142285 212.444753072312
					0.394789579158317 212.093894446292
					0.396793587174349 211.742454446041
					0.398797595190381 211.390430171928
					0.400801603206413 211.037818700137
					0.402805611222445 210.684617082385
					0.404809619238477 210.330822345633
					0.406813627254509 209.976431491797
					0.408817635270541 209.621441497449
					0.410821643286573 209.265849313517
					0.412825651302605 208.909651864979
					0.414829659318637 208.552846050553
					0.416833667334669 208.195428742383
					0.418837675350701 207.837396785718
					0.420841683366733 207.478746998585
					0.422845691382766 207.119476171465
					0.424849699398798 206.759581066951
					0.42685370741483 206.399058419413
					0.428857715430862 206.037904934649
					0.430861723446894 205.676117289535
					0.432865731462926 205.313692131668
					0.434869739478958 204.950626079006
					0.43687374749499 204.586915719495
					0.438877755511022 204.222557610698
					0.440881763527054 203.857548279415
					0.442885771543086 203.491884221295
					0.444889779559118 203.125561900446
					0.44689378757515 202.758577749034
					0.448897795591182 202.390928166878
					0.450901803607214 202.022609521037
					0.452905811623246 201.653618145394
					0.454909819639279 201.283950340228
					0.456913827655311 200.913602371782
					0.458917835671343 200.542570471822
					0.460921843687375 200.17085083719
					0.462925851703407 199.798439629352
					0.464929859719439 199.42533297393
					0.466933867735471 199.051526960237
					0.468937875751503 198.677017640796
					0.470941883767535 198.301801030853
					0.472945891783567 197.925873107887
					0.474949899799599 197.549229811099
					0.476953907815631 197.171867040908
					0.478957915831663 196.793780658426
					0.480961923847695 196.414966484929
					0.482965931863727 196.035420301319
					0.48496993987976 195.655137847576
					0.486973947895792 195.274114822198
					0.488977955911824 194.892346881636
					0.490981963927856 194.509829639715
					0.492985971943888 194.126558667046
					0.49498997995992 193.742529490428
					0.496993987975952 193.357737592237
					0.498997995991984 192.97217840981
					0.501002004008016 192.585847334809
					0.503006012024048 192.198739712584
					0.50501002004008 191.810850841512
					0.507014028056112 191.422175972336
					0.509018036072144 191.032710307483
					0.511022044088176 190.642449000379
					0.513026052104208 190.251387154736
					0.51503006012024 189.859519823843
					0.517034068136273 189.466842009834
					0.519038076152305 189.073348662942
					0.521042084168337 188.679034680744
					0.523046092184369 188.283894907389
					0.525050100200401 187.887924132807
					0.527054108216433 187.491117091916
					0.529058116232465 187.093468463797
					0.531062124248497 186.694972870865
					0.533066132264529 186.29562487802
					0.535070140280561 185.895418991784
					0.537074148296593 185.494349659417
					0.539078156312625 185.092411268018
					0.541082164328657 184.689598143611
					0.543086172344689 184.285904550205
					0.545090180360721 183.881324688851
					0.547094188376753 183.475852696658
					0.549098196392786 183.06948264581
					0.551102204408818 182.662208542555
					0.55310621242485 182.254024326167
					0.555110220440882 181.844923867899
					0.557114228456914 181.43490096991
					0.559118236472946 181.023949364166
					0.561122244488978 180.612062711324
					0.56312625250501 180.199234599591
					0.565130260521042 179.785458543558
					0.567134268537074 179.370727983014
					0.569138276553106 178.955036281731
					0.571142284569138 178.538376726223
					0.57314629258517 178.120742524485
					0.575150300601202 177.702126804698
					0.577154308617234 177.282522613911
					0.579158316633266 176.861922916695
					0.581162324649299 176.440320593764
					0.583166332665331 176.017708440569
					0.585170340681363 175.594079165866
					0.587174348697395 175.169425390242
					0.589178356713427 174.743739644619
					0.591182364729459 174.317014368723
					0.593186372745491 173.889241909512
					0.595190380761523 173.460414519578
					0.597194388777555 173.03052435551
					0.599198396793587 172.599563476221
					0.601202404809619 172.167523841232
					0.603206412825651 171.734397308926
					0.605210420841683 171.300175634759
					0.607214428857715 170.864850469423
					0.609218436873747 170.428413356979
					0.61122244488978 169.990855732938
					0.613226452905812 169.552168922298
					0.615230460921844 169.112344137543
					0.617234468937876 168.671372476582
					0.619238476953908 168.229244920652
					0.62124248496994 167.785952332166
					0.623246492985972 167.341485452505
					0.625250501002004 166.895834899767
					0.627254509018036 166.448991166451
					0.629258517034068 166.000944617096
					0.6312625250501 165.551685485855
					0.633266533066132 165.101203874007
					0.635270541082164 164.649489747419
					0.637274549098196 164.196532933935
					0.639278557114228 163.7423231207
					0.64128256513026 163.286849851428
					0.643286573146293 162.830102523587
					0.645290581162325 162.372070385522
					0.647294589178357 161.912742533502
					0.649298597194389 161.45210790869
					0.651302605210421 160.990155294037
					0.653306613226453 160.526873311098
					0.655310621242485 160.062250416757
					0.657314629258517 159.596274899872
					0.659318637274549 159.128934877836
					0.661322645290581 158.660218293036
					0.663326653306613 158.190112909223
					0.665330661322645 157.718606307791
					0.667334669338677 157.245685883941
					0.669338677354709 156.771338842756
					0.671342685370741 156.295552195158
					0.673346693386773 155.818312753759
					0.675350701402806 155.339607128599
					0.677354709418838 154.859421722756
					0.67935871743487 154.377742727848
					0.681362725450902 153.894556119392
					0.683366733466934 153.409847652045
					0.685370741482966 152.923602854703
					0.687374749498998 152.435807025456
					0.68937875751503 151.946445226405
					0.691382765531062 151.455502278326
					0.693386773547094 150.962962755171
					0.695390781563126 150.468810978416
					0.697394789579158 149.973031011237
					0.69939879759519 149.475606652512
					0.701402805611222 148.976521430645
					0.703406813627254 148.475758597202
					0.705410821643287 147.97330112035
					0.707414829659319 147.4691316781
					0.709418837675351 146.96323265134
					0.711422845691383 146.455586116648
					0.713426853707415 145.946173838885
					0.715430861723447 145.43497726355
					0.717434869739479 144.921977508894
					0.719438877755511 144.407155357785
					0.721442885771543 143.890491249306
					0.723446893787575 143.371965270082
					0.725450901803607 142.851557145327
					0.727454909819639 142.329246229592
					0.729458917835671 141.805011497206
					0.731462925851703 141.278831532406
					0.733466933867735 140.750684519121
					0.735470941883767 140.220548230422
					0.7374749498998 139.688400017608
					0.739478957915832 139.154216798911
					0.741482965931864 138.617975047818
					0.743486973947896 138.079650780977
					0.745490981963928 137.539219545683
					0.74749498997996 136.996656406916
					0.749498997995992 136.451935933917
					0.751503006012024 135.905032186276
					0.753507014028056 135.355918699523
					0.755511022044088 134.804568470178
					0.75751503006012 134.250953940261
					0.759519038076152 133.695046981215
					0.761523046092184 133.13681887723
					0.763527054108216 132.576240307935
					0.765531062124248 132.013281330427
					0.767535070140281 131.447911360605
					0.769539078156313 130.880099153785
					0.771543086172345 130.309812784547
					0.773547094188377 129.737019625791
					0.775551102204409 129.161686326952
					0.777555110220441 128.583778791343
					0.779559118236473 128.003262152572
					0.781563126252505 127.420100749996
					0.783567134268537 126.834258103157
					0.785571142284569 126.245696885151
					0.787575150300601 125.654378894874
					0.789579158316633 125.060265028088
					0.791583166332665 124.463315247243
					0.793587174348697 123.863488549991
					0.795591182364729 123.260742936317
					0.797595190380761 122.655035374223
					0.799599198396793 122.046321763874
					0.801603206412826 121.434556900127
					0.803607214428858 120.819694433355
					0.80561122244489 120.201686828465
					0.807615230460922 119.58048532201
					0.809619238476954 118.956039877286
					0.811623246492986 118.328299137297
					0.813627254509018 117.697210375457
					0.81563126252505 117.062719443911
					0.817635270541082 116.424770719305
					0.819639278557114 115.783307045886
					0.821643286573146 115.138269675729
					0.823647294589178 114.489598205951
					0.82565130260521 113.837230512689
					0.827655310621242 113.181102681668
					0.829659318637274 112.521148935111
					0.831663326653307 111.857301554777
					0.833667334669339 111.189490800864
					0.835671342685371 110.517644826492
					0.837675350701403 109.841689587486
					0.839679358717435 109.161548747133
					0.841683366733467 108.477143575556
					0.843687374749499 107.788392843344
					0.845691382765531 107.095212709019
					0.847695390781563 106.397516599915
					0.849699398797595 105.695215085964
					0.851703406813627 104.988215745899
					0.853707414829659 104.276423025277
					0.855711422845691 103.559738085732
					0.857715430861723 102.838058644767
					0.859719438877755 102.111278805349
					0.861723446893788 101.379288874517
					0.86372745490982 100.641975170114
					0.865731462925852 99.899219814676
					0.867735470941884 99.1509005154267
					0.869739478957916 98.3968903292128
					0.871743486973948 97.6370574110989
					0.87374749498998 96.8712647452139
					0.875751503006012 96.0993698562921
					0.877755511022044 95.3212245001894
					0.879759519038076 94.5366743314709
					0.881763527054108 93.7455585459582
					0.88376753507014 92.9477094958922
					0.885771543086172 92.1429522751028
					0.887775551102204 91.3311042712775
					0.889779559118236 90.5119746820831
					0.891783567134268 89.6853639915072
					0.8937875751503 88.8510634023489
					0.895791583166333 88.0088542202847
					0.897795591182365 87.1585071843616
					0.899799599198397 86.2997817381104
					0.901803607214429 85.4324252347116
					0.903807615230461 84.5561720687714
					0.905811623246493 83.6707427262527
					0.907815631262525 82.7758427429275
					0.909819639278557 81.8711615603501
					0.911823647294589 80.9563712667511
					0.913827655310621 80.0311252083783
					0.915831663326653 79.0950564546117
					0.917835671342685 78.1477760975788
					0.919839679358717 77.1888713639239
					0.921843687374749 76.2179035127278
					0.923847695390781 75.2344054892081
					0.925851703406814 74.2378792986011
					0.927855711422846 73.2277930583242
					0.929859719438878 72.2035776788924
					0.93186372745491 71.1646231147959
					0.933867735470942 70.110274115211
					0.935871743486974 69.0398253904883
					0.937875751503006 67.9525160931382
					0.939879759519038 66.8475234906073
					0.94188376753507 65.7239556803027
					0.943887775551102 64.5808431634759
					0.945891783567134 63.4171290515786
					0.947895791583166 62.2316576236216
					0.949899799599198 61.0231608819369
					0.95190380761523 59.7902426610048
					0.953907815631262 58.5313597219553
					0.955911823647295 57.2447991029754
					0.957915831663327 55.9286507773888
					0.959919839679359 54.5807743735667
					0.961923847695391 53.1987582999574
					0.963927855711423 51.7798690428663
					0.965931863727455 50.3209875850571
					0.967935871743487 48.8185287055495
					0.969939879759519 47.2683371657355
					0.971943887775551 45.6655521356387
					0.973947895791583 44.0044271101423
					0.975951903807615 42.2780860343858
					0.977955911823647 40.4781856333756
					0.979959919839679 38.5944356819621
					0.981963927855711 36.6138965291622
					0.983967935871743 34.5199126952443
					0.985971943887775 32.2904215817381
					0.987975951903807 29.8951213305025
					0.98997995991984 27.2903871867835
					0.991983967935872 24.4092643527749
					0.993987975951904 21.139043017193
					0.995991983967936 17.2599563476223
					0.997995991983968 12.2046321763877
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.02$}
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={fill opacity=0.8, nodes={scale=0.52,transform shape}, draw opacity=1, text opacity=1, draw=white!80!black},
				xtick={0,0.2,0.4,0.6,0.8,1},
				ytick={0,100,200,300,400,500,600,700,800,900},
				minor x tick num=1,
				minor y tick num=1,
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \frac{T}{T_c}\)},
				xmin=0, xmax=1,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle \langle J \rangle/T_{c}^4\)},
				ymin=0, ymax=950,
				ytick style={color=black}
				]
				\addplot [semithick, blue]
				table {%
					0 488.401735239844
					0.00200400801603206 487.912109317022
					0.00400801603206413 487.421991554629
					0.00601202404809619 486.931380467491
					0.00801603206412826 486.440274562943
					0.0100200400801603 485.94867234078
					0.0120240480961924 485.456572293199
					0.0140280561122244 484.963972904748
					0.0160320641282565 484.47087265227
					0.0180360721442886 483.97727000485
					0.0200400801603206 483.483163423756
					0.0220440881763527 482.988551362388
					0.0240480961923848 482.493432266216
					0.0260521042084168 481.997804572727
					0.0280561122244489 481.501666711366
					0.030060120240481 481.00501710348
					0.032064128256513 480.507854162254
					0.0340681362725451 480.010176292659
					0.0360721442885771 479.511981891386
					0.0380761523046092 479.013269346789
					0.0400801603206413 478.514037038826
					0.0420841683366733 478.014283338992
					0.0440881763527054 477.514006610262
					0.0460921843687375 477.013205207026
					0.0480961923847695 476.511877475028
					0.0501002004008016 476.010021751298
					0.0521042084168337 475.507636364093
					0.0541082164328657 475.004719632828
					0.0561122244488978 474.501269868013
					0.0581162324649299 473.997285371184
					0.0601202404809619 473.49276443484
					0.062124248496994 472.987705342372
					0.064128256513026 472.482106367995
					0.0661322645290581 471.975965776683
					0.0681362725450902 471.469281824095
					0.0701402805611222 470.962052756507
					0.0721442885771543 470.454276810742
					0.0741482965931864 469.945952214096
					0.0761523046092184 469.437077184268
					0.0781563126252505 468.927649929287
					0.0801603206412826 468.417668647436
					0.0821643286573146 467.907131527181
					0.0841683366733467 467.396036747093
					0.0861723446893787 466.884382475774
					0.0881763527054108 466.372166871781
					0.0901803607214429 465.859388083545
					0.0921843687374749 465.346044249299
					0.094188376753507 464.832133496992
					0.0961923847695391 464.317653944216
					0.0981963927855711 463.802603698121
					0.100200400801603 463.286980855335
					0.102204408817635 462.770783501883
					0.104208416833667 462.254009713103
					0.106212424849699 461.736657553564
					0.108216432865731 461.218725076977
					0.110220440881764 460.700210326116
					0.112224448897796 460.181111332726
					0.114228456913828 459.661426117439
					0.11623246492986 459.141152689685
					0.118236472945892 458.620289047604
					0.120240480961924 458.098833177954
					0.122244488977956 457.576783056023
					0.124248496993988 457.054136645533
					0.12625250501002 456.530891898554
					0.128256513026052 456.007046755403
					0.130260521042084 455.482599144555
					0.132264529058116 454.957546982545
					0.134268537074148 454.431888173871
					0.13627254509018 453.905620610898
					0.138276553106212 453.378742173759
					0.140280561122244 452.851250730254
					0.142284569138277 452.32314413575
					0.144288577154309 451.794420233081
					0.146292585170341 451.265076852443
					0.148296593186373 450.73511181129
					0.150300601202405 450.204522914232
					0.152304609218437 449.673307952926
					0.154308617234469 449.141464705967
					0.156312625250501 448.608990938787
					0.158316633266533 448.075884403537
					0.160320641282565 447.542142838982
					0.162324649298597 447.007763970384
					0.164328657314629 446.472745509396
					0.166332665330661 445.937085153941
					0.168336673346693 445.400780588099
					0.170340681362725 444.863829481993
					0.172344689378757 444.326229491664
					0.17434869739479 443.787978258959
					0.176352705410822 443.249073411405
					0.178356713426854 442.709512562091
					0.180360721442886 442.169293309542
					0.182364729458918 441.628413237594
					0.18436873747495 441.08686991527
					0.186372745490982 440.544660896651
					0.188376753507014 440.001783720749
					0.190380761523046 439.458235911373
					0.192384769539078 438.914014977001
					0.19438877755511 438.369118410645
					0.196392785571142 437.823543689717
					0.198396793587174 437.277288275891
					0.200400801603206 436.730349614967
					0.202404809619238 436.182725136733
					0.204408817635271 435.634412254819
					0.206412825651303 435.085408366561
					0.208416833667335 434.535710852851
					0.210420841683367 433.985317077995
					0.212424849699399 433.434224389564
					0.214428857715431 432.882430118246
					0.216432865731463 432.329931577694
					0.218436873747495 431.776726064373
					0.220440881763527 431.222810857408
					0.222444889779559 430.668183218425
					0.224448897795591 430.112840391396
					0.226452905811623 429.556779602475
					0.228456913827655 428.999998059842
					0.230460921843687 428.442492953535
					0.232464929859719 427.884261455285
					0.234468937875751 427.325300718352
					0.236472945891784 426.765607877351
					0.238476953907816 426.205180048085
					0.240480961923848 425.644014327367
					0.24248496993988 425.082107792849
					0.244488977955912 424.519457502841
					0.246492985971944 423.956060496134
					0.248496993987976 423.391913791816
					0.250501002004008 422.82701438909
					0.25250501002004 422.261359267086
					0.254509018036072 421.694945384673
					0.256513026052104 421.127769680269
					0.258517034068136 420.559829071647
					0.260521042084168 419.99112045574
					0.2625250501002 419.421640708444
					0.264529058116232 418.851386684416
					0.266533066132265 418.280355216873
					0.268537074148297 417.708543117385
					0.270541082164329 417.135947175671
					0.272545090180361 416.562564159382
					0.274549098196393 415.988390813896
					0.276553106212425 415.413423862096
					0.278557114228457 414.837660004157
					0.280561122244489 414.261095917321
					0.282565130260521 413.683728255675
					0.284569138276553 413.105553649924
					0.286573146292585 412.526568707163
					0.288577154308617 411.946770010642
					0.290581162324649 411.366154119534
					0.292585170340681 410.784717568693
					0.294589178356713 410.202456868418
					0.296593186372745 409.619368504202
					0.298597194388778 409.035448936491
					0.30060120240481 408.450694600428
					0.302605210420842 407.865101905602
					0.304609218436874 407.278667235791
					0.306613226452906 406.691386948701
					0.308617234468938 406.103257375699
					0.31062124248497 405.514274821551
					0.312625250501002 404.924435564147
					0.314629258517034 404.33373585423
					0.316633266533066 403.742171915114
					0.318637274549098 403.149739942405
					0.32064128256513 402.556436103715
					0.322645290581162 401.962256538371
					0.324649298597194 401.367197357126
					0.326653306613226 400.771254641859
					0.328657314629259 400.174424445272
					0.330661322645291 399.576702790591
					0.332665330661323 398.97808567125
					0.334669338677355 398.378569050584
					0.336673346693387 397.778148861505
					0.338677354709419 397.176821006187
					0.340681362725451 396.574581355735
					0.342685370741483 395.971425749853
					0.344689378757515 395.367349996515
					0.346693386773547 394.762349871618
					0.348697394789579 394.156421118643
					0.350701402805611 393.549559448302
					0.352705410821643 392.941760538184
					0.354709418837675 392.333020032399
					0.356713426853707 391.72333354121
					0.358717434869739 391.112696640665
					0.360721442885772 390.501104872225
					0.362725450901804 389.888553742378
					0.364729458917836 389.275038722262
					0.366733466933868 388.660555247267
					0.3687374749499 388.045098716643
					0.370741482965932 387.428664493097
					0.372745490981964 386.811247902384
					0.374749498997996 386.192844232897
					0.376753507014028 385.573448735244
					0.37875751503006 384.953056621824
					0.380761523046092 384.331663066394
					0.382765531062124 383.709263203634
					0.384769539078156 383.085852128698
					0.386773547094188 382.461424896768
					0.38877755511022 381.835976522592
					0.390781563126252 381.209501980022
					0.392785571142285 380.581996201544
					0.394789579158317 379.953454077795
					0.396793587174349 379.323870457083
					0.398797595190381 378.693240144893
					0.400801603206413 378.061557903382
					0.402805611222445 377.42881845088
					0.404809619238477 376.795016461368
					0.406813627254509 376.160146563958
					0.408817635270541 375.524203342359
					0.410821643286573 374.887181334343
					0.412825651302605 374.249075031193
					0.414829659318637 373.60987887715
					0.416833667334669 372.969587268847
					0.418837675350701 372.328194554736
					0.420841683366733 371.685695034507
					0.422845691382766 371.042082958497
					0.424849699398798 370.397352527087
					0.42685370741483 369.751497890097
					0.428857715430862 369.104513146162
					0.430861723446894 368.456392342107
					0.432865731462926 367.807129472304
					0.434869739478958 367.156718478024
					0.43687374749499 366.505153246781
					0.438877755511022 365.852427611655
					0.440881763527054 365.198535350618
					0.442885771543086 364.543470185837
					0.444889779559118 363.887225782971
					0.44689378757515 363.229795750462
					0.448897795591182 362.571173638801
					0.450901803607214 361.911352939795
					0.452905811623246 361.250327085814
					0.454909819639279 360.588089449032
					0.456913827655311 359.924633340646
					0.458917835671343 359.259952010092
					0.460921843687375 358.594038644243
					0.462925851703407 357.926886366593
					0.464929859719439 357.25848823643
					0.466933867735471 356.588837247991
					0.468937875751503 355.91792632961
					0.470941883767535 355.245748342841
					0.472945891783567 354.572296081575
					0.474949899799599 353.89756227114
					0.476953907815631 353.22153956738
					0.478957915831663 352.544220555728
					0.480961923847695 351.86559775025
					0.482965931863727 351.185663592687
					0.48496993987976 350.504410451468
					0.486973947895792 349.821830620713
					0.488977955911824 349.137916319213
					0.490981963927856 348.4526596894
					0.492985971943888 347.76605279629
					0.49498997995992 347.078087626412
					0.496993987975952 346.388756086716
					0.498997995991984 345.698050003464
					0.501002004008016 345.005961121099
					0.503006012024048 344.31248110109
					0.50501002004008 343.617601520765
					0.507014028056112 342.921313872116
					0.509018036072144 342.223609560582
					0.511022044088176 341.524479903812
					0.513026052104208 340.823916130403
					0.51503006012024 340.121909378622
					0.517034068136273 339.418450695089
					0.519038076152305 338.713531033453
					0.521042084168337 338.007141253029
					0.523046092184369 337.299272117418
					0.525050100200401 336.589914293099
					0.527054108216433 335.879058347987
					0.529058116232465 335.166694749979
					0.531062124248497 334.452813865456
					0.533066132264529 333.737405957762
					0.535070140280561 333.020461185663
					0.537074148296593 332.301969601757
					0.539078156312625 331.58192115087
					0.541082164328657 330.860305668415
					0.543086172344689 330.137112878713
					0.545090180360721 329.41233239329
					0.547094188376753 328.685953709134
					0.549098196392786 327.957966206918
					0.551102204408818 327.228359149193
					0.55310621242485 326.497121678535
					0.555110220440882 325.764242815665
					0.557114228456914 325.02971145752
					0.559118236472946 324.293516375295
					0.561122244488978 323.555646212439
					0.56312625250501 322.81608948261
					0.565130260521042 322.074834567589
					0.567134268537074 321.331869715151
					0.569138276553106 320.587183036893
					0.571142284569138 319.840762506009
					0.57314629258517 319.092595955031
					0.575150300601202 318.342671073508
					0.577154308617234 317.590975405648
					0.579158316633266 316.837496347901
					0.581162324649299 316.082221146494
					0.583166332665331 315.325136894914
					0.585170340681363 314.566230531333
					0.587174348697395 313.805488835978
					0.589178356713427 313.042898428446
					0.591182364729459 312.278445764957
					0.593186372745491 311.51211713555
					0.595190380761523 310.743898661209
					0.597194388777555 309.973776290936
					0.599198396793587 309.201735798747
					0.601202404809619 308.427762780612
					0.603206412825651 307.651842651314
					0.605210420841683 306.873960641244
					0.607214428857715 306.094101793124
					0.609218436873747 305.312250958644
					0.61122244488978 304.528392795039
					0.613226452905812 303.742511761565
					0.615230460921844 302.954592115914
					0.617234468937876 302.164617910528
					0.619238476953908 301.372572988834
					0.62124248496994 300.578440981394
					0.623246492985972 299.78220530195
					0.625250501002004 298.983849143388
					0.627254509018036 298.183355473593
					0.629258517034068 297.380707031217
					0.6312625250501 296.575886321328
					0.633266533066132 295.768875610969
					0.635270541082164 294.95965692459
					0.637274549098196 294.148212039385
					0.639278557114228 293.334522480499
					0.64128256513026 292.518569516121
					0.643286573146293 291.700334152453
					0.645290581162325 290.879797128553
					0.647294589178357 290.056938911041
					0.649298597194389 289.231739688677
					0.651302605210421 288.404179366794
					0.653306613226453 287.574237561588
					0.655310621242485 286.741893594264
					0.657314629258517 285.907126485017
					0.659318637274549 285.069914946868
					0.661322645290581 284.230237379329
					0.663326653306613 283.388071861899
					0.665330661322645 282.543396147388
					0.667334669338677 281.696187655061
					0.669338677354709 280.846423463591
					0.671342685370741 279.994080303827
					0.673346693386773 279.139134551358
					0.675350701402806 278.281562218872
					0.677354709418838 277.421338948307
					0.67935871743487 276.558440002772
					0.681362725450902 275.692840258252
					0.683366733466934 274.824514195071
					0.685370741482966 273.953435889116
					0.687374749498998 273.079579002802
					0.68937875751503 272.202916775781
					0.691382765531062 271.323422015383
					0.693386773547094 270.441067086774
					0.695390781563126 269.55582390282
					0.697394789579158 268.66766391366
					0.69939879759519 267.776558095959
					0.701402805611222 266.882476941844
					0.703406813627254 265.9853904475
					0.705410821643287 265.085268101425
					0.707414829659319 264.182078872318
					0.709418837675351 263.275791196598
					0.711422845691383 262.366372965534
					0.713426853707415 261.453791511971
					0.715430861723447 260.538013596635
					0.717434869739479 259.619005394011
					0.719438877755511 258.696732477762
					0.721442885771543 257.771159805681
					0.723446893787575 256.842251704156
					0.725450901803607 255.909971852127
					0.727454909819639 254.974283264512
					0.729458917835671 254.03514827509
					0.731462925851703 253.092528518805
					0.733466933867735 252.146384913481
					0.735470941883767 251.196677640912
					0.7374749498998 250.243366127311
					0.739478957915832 249.286409023081
					0.741482965931864 248.325764181887
					0.743486973947896 247.361388638998
					0.745490981963928 246.393238588863
					0.74749498997996 245.421269361895
					0.749498997995992 244.445435400416
					0.751503006012024 243.465690233745
					0.753507014028056 242.481986452374
					0.755511022044088 241.494275681194
					0.75751503006012 240.50250855174
					0.759519038076152 239.506634673395
					0.761523046092184 238.506602603513
					0.763527054108216 237.502359816414
					0.765531062124248 236.493852671186
					0.767535070140281 235.481026378254
					0.769539078156313 234.463824964644
					0.771543086172345 233.442191237887
					0.773547094188377 232.416066748496
					0.775551102204409 231.385391750941
					0.777555110220441 230.350105163058
					0.779559118236473 229.310144523802
					0.781563126252505 228.265445949277
					0.783567134268537 227.215944086936
					0.785571142284569 226.161572067875
					0.787575150300601 225.102261457116
					0.789579158316633 224.037942201769
					0.791583166332665 222.96854257697
					0.793587174348697 221.893989129479
					0.795591182364729 220.814206618797
					0.797595190380761 219.729117955686
					0.799599198396793 218.638644137945
					0.801603206412826 217.542704183281
					0.803607214428858 216.441215059123
					0.80561122244489 215.334091609213
					0.807615230460922 214.221246476767
					0.809619238476954 213.102590024043
					0.811623246492986 211.978030248067
					0.813627254509018 210.847472692336
					0.81563126252505 209.710820354222
					0.817635270541082 208.567973587835
					0.819639278557114 207.418830002079
					0.821643286573146 206.263284353581
					0.823647294589178 205.101228434209
					0.82565130260521 203.932550952801
					0.827655310621242 202.757137410775
					0.829659318637274 201.574869971203
					0.831663326653307 200.38562732093
					0.833667334669339 199.189284525292
					0.835671342685371 197.985712874927
					0.837675350701403 196.774779724151
					0.839679358717435 195.556348320333
					0.841683366733467 194.330277623634
					0.843687374749499 193.096422116449
					0.845691382765531 191.854631601817
					0.847695390781563 190.604750990011
					0.849699398797595 189.346620072446
					0.851703406813627 188.080073281979
					0.853707414829659 186.804939438575
					0.855711422845691 185.521041479248
					0.857715430861723 184.228196171053
					0.859719438877755 182.926213805828
					0.861723446893788 181.614897875231
					0.86372745490982 180.294044724516
					0.865731462925852 178.963443183297
					0.867735470941884 177.62287417142
					0.869739478957916 176.272110277864
					0.871743486973948 174.910915310356
					0.87374749498998 173.539043813206
					0.875751503006012 172.156240550545
					0.877755511022044 170.762239951906
					0.879759519038076 169.356765516727
					0.881763527054108 167.939529173994
					0.88376753507014 166.510230592831
					0.885771543086172 165.068556439357
					0.887775551102204 163.614179574597
					0.889779559118236 162.146758187648
					0.891783567134268 160.665934857576
					0.8937875751503 159.171335536754
					0.895791583166333 157.662568447457
					0.897795591182365 156.139222882479
					0.899799599198397 154.600867899374
					0.901803607214429 153.047050896562
					0.903807615230461 151.477296057957
					0.905811623246493 149.891102650975
					0.907815631262525 148.287943160664
					0.909819639278557 146.66726124025
					0.911823647294589 145.02846945552
					0.913827655310621 143.370946797132
					0.915831663326653 141.69403593095
					0.917835671342685 139.997040151913
					0.919839679358717 138.279220001386
					0.921843687374749 136.539789501401
					0.923847695390781 134.77791195141
					0.925851703406814 132.99269522375
					0.927855711422846 131.183186482767
					0.929859719438878 129.348366238881
					0.93186372745491 127.487141632256
					0.933867735470942 125.598338820456
					0.935871743486974 123.680694319499
					0.937875751503006 121.732845116873
					0.939879759519038 119.753317336697
					0.94188376753507 117.740513189127
					0.943887775551102 115.692695875471
					0.945891783567134 113.607972043468
					0.947895791583166 111.484271288485
					0.949899799599198 109.319322068973
					0.95190380761523 107.110623238384
					0.953907815631262 104.855410177111
					0.955911823647295 102.550614217105
					0.957915831663327 100.192813660465
					0.959919839679359 97.7781741601664
					0.961923847695391 95.3023754950056
					0.963927855711423 92.7605207396242
					0.965931863727455 90.1470223622581
					0.967935871743487 87.4554576551782
					0.969939879759519 84.6783827583633
					0.971943887775551 81.8070897872983
					0.973947895791583 78.8312842237286
					0.975951903807615 75.7386480289787
					0.977955911823647 72.5142347277604
					0.979959919839679 69.1396100006931
					0.981963927855711 65.5915932413838
					0.983967935871743 61.8403471597497
					0.985971943887775 57.8463479377356
					0.987975951903807 53.5553116191921
					0.98997995991984 48.8890870800835
					0.991983967935872 43.7277288275894
					0.993987975951904 37.8693240144896
					0.995991983967936 30.9201735798752
					0.997995991983968 21.8638644137951
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, red]
				table {%
					0 444.717154475
					0.00200400801603206 444.271322629117
					0.00400801603206413 443.825042935737
					0.00601202404809619 443.378314042526
					0.00801603206412826 442.931134590329
					0.0100200400801603 442.483503213126
					0.0120240480961924 442.035418537977
					0.0140280561122244 441.586879184978
					0.0160320641282565 441.13788376721
					0.0180360721442886 440.688430890687
					0.0200400801603206 440.23851915431
					0.0220440881763527 439.788147149811
					0.0240480961923848 439.337313461704
					0.0260521042084168 438.886016667234
					0.0280561122244489 438.434255336322
					0.030060120240481 437.982028031516
					0.032064128256513 437.529333307932
					0.0340681362725451 437.076169713206
					0.0360721442885771 436.622535787436
					0.0380761523046092 436.168430063129
					0.0400801603206413 435.713851065144
					0.0420841683366733 435.258797310637
					0.0440881763527054 434.803267309005
					0.0460921843687375 434.347259561828
					0.0480961923847695 433.890772562812
					0.0501002004008016 433.433804797732
					0.0521042084168337 432.976354744369
					0.0541082164328657 432.518420872459
					0.0561122244488978 432.060001643626
					0.0581162324649299 431.601095511322
					0.0601202404809619 431.141700920773
					0.062124248496994 430.68181630891
					0.064128256513026 430.221440104309
					0.0661322645290581 429.760570727131
					0.0681362725450902 429.299206589056
					0.0701402805611222 428.837346093221
					0.0721442885771543 428.374987634153
					0.0741482965931864 427.912129597707
					0.0761523046092184 427.448770360997
					0.0781563126252505 426.984908292334
					0.0801603206412826 426.520541751152
					0.0821643286573146 426.055669087949
					0.0841683366733467 425.590288644213
					0.0861723446893787 425.124398752351
					0.0881763527054108 424.657997735627
					0.0901803607214429 424.191083908085
					0.0921843687374749 423.723655574479
					0.094188376753507 423.255711030204
					0.0961923847695391 422.787248561221
					0.0981963927855711 422.318266443983
					0.100200400801603 421.848762945366
					0.102204408817635 421.378736322586
					0.104208416833667 420.908184823131
					0.106212424849699 420.437106684682
					0.108216432865731 419.965500135036
					0.110220440881764 419.493363392026
					0.112224448897796 419.020694663448
					0.114228456913828 418.547492146975
					0.11623246492986 418.073754030083
					0.118236472945892 417.599478489964
					0.120240480961924 417.12466369345
					0.122244488977956 416.649307796927
					0.124248496993988 416.173408946249
					0.12625250501002 415.696965276661
					0.128256513026052 415.219974912708
					0.130260521042084 414.742435968148
					0.132264529058116 414.264346545871
					0.134268537074148 413.785704737804
					0.13627254509018 413.306508624828
					0.138276553106212 412.826756276685
					0.140280561122244 412.346445751886
					0.142284569138277 411.865575097624
					0.144288577154309 411.384142349679
					0.146292585170341 410.902145532321
					0.148296593186373 410.419582658221
					0.150300601202405 409.936451728353
					0.152304609218437 409.452750731896
					0.154308617234469 408.968477646139
					0.156312625250501 408.483630436379
					0.158316633266533 407.998207055825
					0.160320641282565 407.512205445496
					0.162324649298597 407.025623534116
					0.164328657314629 406.538459238016
					0.166332665330661 406.050710461025
					0.168336673346693 405.562375094371
					0.170340681362725 405.073451016567
					0.172344689378757 404.58393609331
					0.17434869739479 404.093828177367
					0.176352705410822 403.60312510847
					0.178356713426854 403.111824713201
					0.180360721442886 402.619924804884
					0.182364729458918 402.127423183466
					0.18436873747495 401.634317635406
					0.186372745490982 401.140605933558
					0.188376753507014 400.646285837054
					0.190380761523046 400.151355091183
					0.192384769539078 399.655811427276
					0.19438877755511 399.159652562578
					0.196392785571142 398.662876200132
					0.198396793587174 398.165480028651
					0.200400801603206 397.667461722391
					0.202404809619238 397.168818941031
					0.204408817635271 396.669549329536
					0.206412825651303 396.169650518034
					0.208416833667335 395.669120121681
					0.210420841683367 395.167955740529
					0.212424849699399 394.666154959395
					0.214428857715431 394.163715347718
					0.216432865731463 393.66063445943
					0.218436873747495 393.15690983281
					0.220440881763527 392.65253899035
					0.222444889779559 392.147519438607
					0.224448897795591 391.641848668061
					0.226452905811623 391.135524152972
					0.228456913827655 390.62854335123
					0.230460921843687 390.120903704208
					0.232464929859719 389.612602636608
					0.234468937875751 389.103637556314
					0.236472945891784 388.594005854233
					0.238476953907816 388.08370490414
					0.240480961923848 387.572732062522
					0.24248496993988 387.061084668417
					0.244488977955912 386.548760043251
					0.246492985971944 386.035755490679
					0.248496993987976 385.522068296411
					0.250501002004008 385.007695728055
					0.25250501002004 384.492635034939
					0.254509018036072 383.976883447942
					0.256513026052104 383.460438179323
					0.258517034068136 382.943296422541
					0.260521042084168 382.425455352081
					0.2625250501002 381.906912123269
					0.264529058116232 381.387663872095
					0.266533066132265 380.867707715025
					0.268537074148297 380.347040748816
					0.270541082164329 379.825660050326
					0.272545090180361 379.303562676321
					0.274549098196393 378.780745663284
					0.276553106212425 378.257206027218
					0.278557114228457 377.732940763446
					0.280561122244489 377.207946846411
					0.282565130260521 376.682221229472
					0.284569138276553 376.155760844697
					0.286573146292585 375.628562602655
					0.288577154308617 375.100623392205
					0.290581162324649 374.571940080279
					0.292585170340681 374.042509511671
					0.294589178356713 373.512328508809
					0.296593186372745 372.981393871539
					0.298597194388778 372.449702376898
					0.30060120240481 371.917250778885
					0.302605210420842 371.384035808229
					0.304609218436874 370.850054172157
					0.306613226452906 370.315302554155
					0.308617234468938 369.77977761373
					0.31062124248497 369.243475986162
					0.312625250501002 368.706394282262
					0.314629258517034 368.168529088122
					0.316633266533066 367.629876964856
					0.318637274549098 367.090434448351
					0.32064128256513 366.550198049002
					0.322645290581162 366.009164251452
					0.324649298597194 365.467329514323
					0.326653306613226 364.924690269944
					0.328657314629259 364.381242924081
					0.330661322645291 363.836983855658
					0.332665330661323 363.291909416472
					0.334669338677355 362.746015930913
					0.336673346693387 362.19929969567
					0.338677354709419 361.651756979442
					0.340681362725451 361.103384022639
					0.342685370741483 360.554177037079
					0.344689378757515 360.004132205686
					0.346693386773547 359.453245682179
					0.348697394789579 358.901513590758
					0.350701402805611 358.348932025785
					0.352705410821643 357.795497051465
					0.354709418837675 357.241204701514
					0.356713426853707 356.68605097883
					0.358717434869739 356.130031855159
					0.360721442885772 355.573143270749
					0.362725450901804 355.015381134007
					0.364729458917836 354.456741321149
					0.366733466933868 353.897219675843
					0.3687374749499 353.336812008848
					0.370741482965932 352.775514097648
					0.372745490981964 352.213321686082
					0.374749498997996 351.650230483968
					0.376753507014028 351.086236166717
					0.37875751503006 350.52133437495
					0.380761523046092 349.955520714103
					0.382765531062124 349.38879075403
					0.384769539078156 348.821140028593
					0.386773547094188 348.252564035257
					0.38877755511022 347.683058234673
					0.390781563126252 347.11261805025
					0.392785571142285 346.541238867732
					0.394789579158317 345.96891603476
					0.396793587174349 345.395644860427
					0.398797595190381 344.821420614837
					0.400801603206413 344.246238528641
					0.402805611222445 343.670093792582
					0.404809619238477 343.09298155702
					0.406813627254509 342.514896931462
					0.408817635270541 341.935834984071
					0.410821643286573 341.355790741182
					0.412825651302605 340.7747591868
					0.414829659318637 340.192735262094
					0.416833667334669 339.609713864885
					0.418837675350701 339.025689849122
					0.420841683366733 338.440658024353
					0.422845691382766 337.854613155187
					0.424849699398798 337.267549960747
					0.42685370741483 336.679463114115
					0.428857715430862 336.090347241769
					0.430861723446894 335.500196923007
					0.432865731462926 334.90900668937
					0.434869739478958 334.316771024046
					0.43687374749499 333.723484361272
					0.438877755511022 333.129141085724
					0.440881763527054 332.533735531894
					0.442885771543086 331.937261983465
					0.444889779559118 331.339714672666
					0.44689378757515 330.741087779622
					0.448897795591182 330.141375431695
					0.450901803607214 329.540571702811
					0.452905811623246 328.938670612774
					0.454909819639279 328.335666126577
					0.456913827655311 327.73155215369
					0.458917835671343 327.126322547347
					0.460921843687375 326.519971103813
					0.462925851703407 325.912491561644
					0.464929859719439 325.303877600933
					0.466933867735471 324.69412284254
					0.468937875751503 324.083220847316
					0.470941883767535 323.471165115307
					0.472945891783567 322.857949084947
					0.474949899799599 322.243566132238
					0.476953907815631 321.628009569916
					0.478957915831663 321.0112726466
					0.480961923847695 320.39334854593
					0.482965931863727 319.774230385686
					0.48496993987976 319.153911216894
					0.486973947895792 318.53238402292
					0.488977955911824 317.909641718538
					0.490981963927856 317.28567714899
					0.492985971943888 316.660483089029
					0.49498997995992 316.034052241939
					0.496993987975952 315.406377238547
					0.498997995991984 314.777450636205
					0.501002004008016 314.147264917765
					0.503006012024048 313.515812490529
					0.50501002004008 312.883085685181
					0.507014028056112 312.249076754703
					0.509018036072144 311.613777873264
					0.511022044088176 310.977181135098
					0.513026052104208 310.339278553353
					0.51503006012024 309.700062058921
					0.517034068136273 309.05952349925
					0.519038076152305 308.417654637129
					0.521042084168337 307.774447149453
					0.523046092184369 307.129892625962
					0.525050100200401 306.483982567962
					0.527054108216433 305.836708387013
					0.529058116232465 305.188061403599
					0.531062124248497 304.538032845769
					0.533066132264529 303.886613847755
					0.535070140280561 303.233795448559
					0.537074148296593 302.579568590515
					0.539078156312625 301.923924117825
					0.541082164328657 301.266852775061
					0.543086172344689 300.608345205641
					0.545090180360721 299.948391950279
					0.547094188376753 299.286983445391
					0.549098196392786 298.624110021488
					0.551102204408818 297.959761901518
					0.55310621242485 297.293929199191
					0.555110220440882 296.626601917255
					0.557114228456914 295.95776994575
					0.559118236472946 295.28742306022
					0.561122244488978 294.615550919888
					0.56312625250501 293.942143065796
					0.565130260521042 293.267188918905
					0.567134268537074 292.590677778156
					0.569138276553106 291.91259881849
					0.571142284569138 291.232941088827
					0.57314629258517 290.551693510006
					0.575150300601202 289.86884487267
					0.577154308617234 289.184383835124
					0.579158316633266 288.498298921127
					0.581162324649299 287.810578517656
					0.583166332665331 287.121210872606
					0.585170340681363 286.430184092451
					0.587174348697395 285.737486139848
					0.589178356713427 285.043104831188
					0.591182364729459 284.347027834102
					0.593186372745491 283.6492426649
					0.595190380761523 282.949736685962
					0.597194388777555 282.248497103065
					0.599198396793587 281.545510962656
					0.601202404809619 280.840765149055
					0.603206412825651 280.134246381606
					0.605210420841683 279.425941211754
					0.607214428857715 278.715836020055
					0.609218436873747 278.003917013128
					0.61122244488978 277.290170220522
					0.613226452905812 276.574581491521
					0.615230460921844 275.85713649187
					0.617234468937876 275.137820700422
					0.619238476953908 274.416619405716
					0.62124248496994 273.693517702458
					0.623246492985972 272.968500487931
					0.625250501002004 272.241552458315
					0.627254509018036 271.512658104916
					0.629258517034068 270.781801710309
					0.6312625250501 270.048967344378
					0.633266533066132 269.31413886027
					0.635270541082164 268.577299890242
					0.637274549098196 267.838433841405
					0.639278557114228 267.097523891369
					0.64128256513026 266.354552983771
					0.643286573146293 265.609503823693
					0.645290581162325 264.862358872967
					0.647294589178357 264.113100345356
					0.649298597194389 263.361710201616
					0.651302605210421 262.608170144426
					0.653306613226453 261.852461613191
					0.655310621242485 261.094565778707
					0.657314629258517 260.334463537687
					0.659318637274549 259.572135507145
					0.661322645290581 258.807562018623
					0.663326653306613 258.040723112278
					0.665330661322645 257.271598530796
					0.667334669338677 256.500167713152
					0.669338677354709 255.726409788193
					0.671342685370741 254.950303568054
					0.673346693386773 254.171827541383
					0.675350701402806 253.39095986639
					0.677354709418838 252.607678363692
					0.67935871743487 251.821960508964
					0.681362725450902 251.033783425383
					0.683366733466934 250.243123875854
					0.685370741482966 249.449958255017
					0.687374749498998 248.654262581026
					0.68937875751503 247.856012487084
					0.691382765531062 247.055183212742
					0.693386773547094 246.251749594933
					0.695390781563126 245.445686058748
					0.697394789579158 244.636966607938
					0.69939879759519 243.82556481513
					0.701402805611222 243.011453811752
					0.703406813627254 242.194606277648
					0.705410821643287 241.374994430386
					0.707414829659319 240.552590014227
					0.709418837675351 239.727364288762
					0.711422845691383 238.89928801719
					0.713426853707415 238.068331454237
					0.715430861723447 237.23446433368
					0.717434869739479 236.397655855493
					0.719438877755511 235.557874672565
					0.721442885771543 234.715088877004
					0.723446893787575 233.869265985986
					0.725450901803607 233.020372927149
					0.727454909819639 232.168376023505
					0.729458917835671 231.313240977847
					0.731462925851703 230.454932856642
					0.733466933867735 229.593416073378
					0.735470941883767 228.728654371347
					0.7374749498998 227.860610805841
					0.739478957915832 226.989247725734
					0.741482965931864 226.114526754428
					0.743486973947896 225.236408770124
					0.745490981963928 224.354853885416
					0.74749498997996 223.469821426139
					0.749498997995992 222.581269909474
					0.751503006012024 221.689157021263
					0.753507014028056 220.793439592489
					0.755511022044088 219.894073574905
					0.75751503006012 218.991014015758
					0.759519038076152 218.084215031565
					0.761523046092184 217.173629780914
					0.763527054108216 216.25921043623
					0.765531062124248 215.340908154455
					0.767535070140281 214.41867304661
					0.769539078156313 213.492454146167
					0.771543086172345 212.562199376176
					0.773547094188377 211.627855515102
					0.775551102204409 210.689368161293
					0.777555110220441 209.746681696013
					0.779559118236473 208.799739244982
					0.781563126252505 207.848482638331
					0.783567134268537 206.892852368902
					0.785571142284569 205.932787548812
					0.787575150300601 204.968225864177
					0.789579158316633 203.999103527913
					0.791583166332665 203.025355230513
					0.793587174348697 202.046914088683
					0.795591182364729 201.063711591733
					0.797595190380761 200.075677545592
					0.799599198396793 199.082740014325
					0.801603206412826 198.084825259017
					0.803607214428858 197.081857673859
					0.80561122244489 196.073759719303
					0.807615230460922 195.060451852104
					0.809619238476954 194.04185245207
					0.811623246492986 193.017877745339
					0.813627254509018 191.988441723971
					0.81563126252505 190.953456061634
					0.817635270541082 189.912830025163
					0.819639278557114 188.866470381723
					0.821643286573146 187.814281301327
					0.823647294589178 186.756164254404
					0.82565130260521 185.692017904114
					0.827655310621242 184.621737993081
					0.829659318637274 183.545217224175
					0.831663326653307 182.462345134972
					0.833667334669339 181.373007965456
					0.835671342685371 180.27708851854
					0.837675350701403 179.174466012893
					0.839679358717435 178.06501592758
					0.841683366733467 176.948609837922
					0.843687374749499 175.825115241984
					0.845691382765531 174.694395377015
					0.847695390781563 173.556309025125
					0.849699398797595 172.410710307418
					0.851703406813627 171.257448465731
					0.853707414829659 170.096367631047
					0.855711422845691 168.927306577593
					0.857715430861723 167.750098461503
					0.859719438877755 166.564570542862
					0.861723446893788 165.370543889811
					0.86372745490982 164.167833063289
					0.865731462925852 162.956245780822
					0.867735470941884 161.735582557653
					0.869739478957916 160.5056363233
					0.871743486973948 159.26619201146
					0.87374749498998 158.01702612097
					0.875751503006012 156.757906245264
					0.877755511022044 155.488590567549
					0.879759519038076 154.208827318565
					0.881763527054108 152.918354193507
					0.88376753507014 151.61689772428
					0.885771543086172 150.304172602821
					0.887775551102204 148.979880950759
					0.889779559118236 147.64371153011
					0.891783567134268 146.295338889078
					0.8937875751503 144.934422436335
					0.895791583166333 143.560605436303
					0.897795591182365 142.173513917051
					0.899799599198397 140.772755481328
					0.901803607214429 139.357918010028
					0.903807615230461 137.928568245935
					0.905811623246493 136.484250243965
					0.907815631262525 135.024483672189
					0.909819639278557 133.548761945685
					0.911823647294589 132.056550172678
					0.913827655310621 130.547282889354
					0.915831663326653 129.020361556139
					0.917835671342685 127.475151784027
					0.919839679358717 125.910980254482
					0.921843687374749 124.327131290513
					0.923847695390781 122.722843029374
					0.925851703406814 121.097303138824
					0.927855711422846 119.449644008595
					0.929859719438878 117.778937336283
					0.93186372745491 116.084188011752
					0.933867735470942 114.364327185674
					0.935871743486974 112.618204385062
					0.937875751503006 110.844578510632
					0.939879759519038 109.042107515782
					0.94188376753507 107.209336523305
					0.943887775551102 105.344684080646
					0.945891783567134 103.446426184451
					0.947895791583166 101.512677615256
					0.949899799599198 99.5413700071627
					0.95190380761523 97.530225926052
					0.953907815631262 95.4767280308172
					0.955911823647295 93.3780821272022
					0.957915831663327 91.231172567486
					0.959919839679359 89.0325079637898
					0.961923847695391 86.7781545125625
					0.963927855711423 84.4636532887967
					0.965931863727455 82.0839165316443
					0.967935871743487 79.6330960057301
					0.969939879759519 77.1044136592823
					0.971943887775551 74.4899404753797
					0.973947895791583 71.7803027181517
					0.975951903807615 68.9642841229676
					0.977955911823647 66.0282750863392
					0.979959919839679 62.9554901272412
					0.981963927855711 59.7248220042978
					0.983967935871743 56.3091021925313
					0.985971943887775 52.6723420403234
					0.987975951903807 48.7651129630262
					0.98997995991984 44.5162539818951
					0.991983967935872 39.8165480028653
					0.993987975951904 34.482142061484
					0.995991983967936 28.154551096266
					0.997995991983968 19.9082740014331
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 403.791647920703
					0.00200400801603206 403.38684416188
					0.00400801603206413 402.981633769139
					0.00601202404809619 402.576015514596
					0.00801603206412826 402.169988164174
					0.0100200400801603 401.763550477561
					0.0120240480961924 401.356701208164
					0.0140280561122244 400.949439103065
					0.0160320641282565 400.541762902979
					0.0180360721442886 400.133671342203
					0.0200400801603206 399.725163148574
					0.0220440881763527 399.316237043421
					0.0240480961923848 398.906891741521
					0.0260521042084168 398.497125951047
					0.0280561122244489 398.086938373527
					0.030060120240481 397.67632770379
					0.032064128256513 397.26529262992
					0.0340681362725451 396.853831833207
					0.0360721442885771 396.4419439881
					0.0380761523046092 396.02962776215
					0.0400801603206413 395.61688181597
					0.0420841683366733 395.203704803174
					0.0440881763527054 394.790095370335
					0.0460921843687375 394.376052156925
					0.0480961923847695 393.961573795269
					0.0501002004008016 393.54665891049
					0.0521042084168337 393.131306120453
					0.0541082164328657 392.715514035716
					0.0561122244488978 392.299281259475
					0.0581162324649299 391.882606387505
					0.0601202404809619 391.46548800811
					0.062124248496994 391.047924702064
					0.064128256513026 390.629915042557
					0.0661322645290581 390.211457595134
					0.0681362725450902 389.792550917642
					0.0701402805611222 389.373193560171
					0.0721442885771543 388.953384064993
					0.0741482965931864 388.533120966506
					0.0761523046092184 388.112402791172
					0.0781563126252505 387.691228057459
					0.0801603206412826 387.269595275778
					0.0821643286573146 386.847502948421
					0.0841683366733467 386.424949569502
					0.0861723446893787 386.001933624892
					0.0881763527054108 385.578453592157
					0.0901803607214429 385.154507940493
					0.0921843687374749 384.73009513066
					0.094188376753507 384.305213614922
					0.0961923847695391 383.879861836974
					0.0981963927855711 383.454038231882
					0.100200400801603 383.027741226013
					0.102204408817635 382.600969236965
					0.104208416833667 382.173720673503
					0.106212424849699 381.745993935487
					0.108216432865731 381.317787413801
					0.110220440881764 380.889099490285
					0.112224448897796 380.459928537663
					0.114228456913828 380.030272919471
					0.11623246492986 379.600130989982
					0.118236472945892 379.169501094135
					0.120240480961924 378.73838156746
					0.122244488977956 378.306770736002
					0.124248496993988 377.874666916249
					0.12625250501002 377.442068415048
					0.128256513026052 377.008973529535
					0.130260521042084 376.575380547052
					0.132264529058116 376.141287745072
					0.134268537074148 375.706693391114
					0.13627254509018 375.271595742668
					0.138276553106212 374.835993047108
					0.140280561122244 374.399883541616
					0.142284569138277 373.963265453091
					0.144288577154309 373.526136998073
					0.146292585170341 373.08849638265
					0.148296593186373 372.65034180238
					0.150300601202405 372.211671442197
					0.152304609218437 371.772483476329
					0.154308617234469 371.332776068207
					0.156312625250501 370.892547370374
					0.158316633266533 370.451795524396
					0.160320641282565 370.010518660771
					0.162324649298597 369.568714898835
					0.164328657314629 369.12638234667
					0.166332665330661 368.683519101008
					0.168336673346693 368.240123247138
					0.170340681362725 367.796192858804
					0.172344689378757 367.351725998116
					0.17434869739479 366.906720715441
					0.176352705410822 366.461175049311
					0.178356713426854 366.015087026321
					0.180360721442886 365.568454661024
					0.182364729458918 365.12127595583
					0.18436873747495 364.6735489009
					0.186372745490982 364.225271474043
					0.188376753507014 363.77644164061
					0.190380761523046 363.327057353382
					0.192384769539078 362.877116552465
					0.19438877755511 362.426617165179
					0.196392785571142 361.975557105945
					0.198396793587174 361.523934276173
					0.200400801603206 361.071746564151
					0.202404809619238 360.618991844925
					0.204408817635271 360.165667980186
					0.206412825651303 359.711772818151
					0.208416833667335 359.257304193444
					0.210420841683367 358.802259926975
					0.212424849699399 358.346637825819
					0.214428857715431 357.89043568309
					0.216432865731463 357.433651277822
					0.218436873747495 356.976282374837
					0.220440881763527 356.51832672462
					0.222444889779559 356.059782063191
					0.224448897795591 355.60064611197
					0.226452905811623 355.140916577651
					0.228456913827655 354.680591152065
					0.230460921843687 354.219667512042
					0.232464929859719 353.758143319282
					0.234468937875751 353.296016220207
					0.236472945891784 352.833283845831
					0.238476953907816 352.369943811609
					0.240480961923848 351.9059937173
					0.24248496993988 351.441431146818
					0.244488977955912 350.97625366809
					0.246492985971944 350.510458832902
					0.248496993987976 350.044044176751
					0.250501002004008 349.577007218694
					0.25250501002004 349.109345461193
					0.254509018036072 348.641056389958
					0.256513026052104 348.172137473793
					0.258517034068136 347.702586164431
					0.260521042084168 347.232399896376
					0.2625250501002 346.761576086741
					0.264529058116232 346.290112135077
					0.266533066132265 345.818005423211
					0.268537074148297 345.345253315073
					0.270541082164329 344.871853156525
					0.272545090180361 344.397802275188
					0.274549098196393 343.923097980265
					0.276553106212425 343.447737562364
					0.278557114228457 342.971718293317
					0.280561122244489 342.495037425995
					0.282565130260521 342.017692194129
					0.284569138276553 341.539679812114
					0.286573146292585 341.060997474829
					0.288577154308617 340.581642357437
					0.290581162324649 340.101611615194
					0.292585170340681 339.620902383255
					0.294589178356713 339.139511776466
					0.296593186372745 338.657436889172
					0.298597194388778 338.174674795005
					0.30060120240481 337.691222546679
					0.302605210420842 337.207077175783
					0.304609218436874 336.722235692564
					0.306613226452906 336.236695085712
					0.308617234468938 335.750452322146
					0.31062124248497 335.263504346789
					0.312625250501002 334.775848082345
					0.314629258517034 334.287480429071
					0.316633266533066 333.798398264552
					0.318637274549098 333.308598443461
					0.32064128256513 332.818077797327
					0.322645290581162 332.326833134298
					0.324649298597194 331.834861238893
					0.326653306613226 331.342158871761
					0.328657314629259 330.848722769429
					0.330661322645291 330.354549644055
					0.332665330661323 329.859636183165
					0.334669338677355 329.3639790494
					0.336673346693387 328.867574880251
					0.338677354709419 328.370420287792
					0.340681362725451 327.872511858413
					0.342685370741483 327.373846152542
					0.344689378757515 326.874419704376
					0.346693386773547 326.374229021588
					0.348697394789579 325.873270585054
					0.350701402805611 325.371540848556
					0.352705410821643 324.869036238493
					0.354709418837675 324.365753153582
					0.356713426853707 323.861687964561
					0.358717434869739 323.356837013876
					0.360721442885772 322.851196615379
					0.362725450901804 322.344763054009
					0.364729458917836 321.837532585479
					0.366733466933868 321.329501435945
					0.3687374749499 320.820665801685
					0.370741482965932 320.311021848765
					0.372745490981964 319.800565712702
					0.374749498997996 319.289293498118
					0.376753507014028 318.777201278403
					0.37875751503006 318.264285095351
					0.380761523046092 317.750540958814
					0.382765531062124 317.235964846331
					0.384769539078156 316.720552702767
					0.386773547094188 316.204300439937
					0.38877755511022 315.687203936228
					0.390781563126252 315.169259036216
					0.392785571142285 314.650461550275
					0.394789579158317 314.130807254183
					0.396793587174349 313.61029188872
					0.398797595190381 313.088911159262
					0.400801603206413 312.566660735363
					0.402805611222445 312.043536250343
					0.404809619238477 311.519533300856
					0.406813627254509 310.994647446458
					0.408817635270541 310.468874209172
					0.410821643286573 309.942209073037
					0.412825651302605 309.41464748366
					0.414829659318637 308.886184847755
					0.416833667334669 308.356816532674
					0.418837675350701 307.826537865937
					0.420841683366733 307.295344134747
					0.422845691382766 306.763230585506
					0.424849699398798 306.230192423314
					0.42685370741483 305.696224811468
					0.428857715430862 305.161322870949
					0.430861723446894 304.6254816799
					0.432865731462926 304.088696273102
					0.434869739478958 303.550961641433
					0.43687374749499 303.012272731324
					0.438877755511022 302.472624444206
					0.440881763527054 301.932011635947
					0.442885771543086 301.390429116276
					0.444889779559118 300.847871648208
					0.44689378757515 300.304333947448
					0.448897795591182 299.759810681793
					0.450901803607214 299.21429647052
					0.452905811623246 298.667785883767
					0.454909819639279 298.120273441904
					0.456913827655311 297.571753614887
					0.458917835671343 297.022220821613
					0.460921843687375 296.47166942925
					0.462925851703407 295.920093752571
					0.464929859719439 295.367488053262
					0.466933867735471 294.813846539232
					0.468937875751503 294.259163363898
					0.470941883767535 293.703432625472
					0.472945891783567 293.146648366221
					0.474949899799599 292.588804571727
					0.476953907815631 292.029895170128
					0.478957915831663 291.469914031345
					0.480961923847695 290.908854966299
					0.482965931863727 290.346711726114
					0.48496993987976 289.783478001301
					0.486973947895792 289.219147420938
					0.488977955911824 288.653713551824
					0.490981963927856 288.087169897623
					0.492985971943888 287.519509897999
					0.49498997995992 286.950726927724
					0.496993987975952 286.380814295778
					0.498997995991984 285.809765244431
					0.501002004008016 285.237572948306
					0.503006012024048 284.664230513431
					0.50501002004008 284.089730976267
					0.507014028056112 283.51406730272
					0.509018036072144 282.937232387141
					0.511022044088176 282.359219051298
					0.513026052104208 281.780020043335
					0.51503006012024 281.199628036714
					0.517034068136273 280.618035629127
					0.519038076152305 280.035235341401
					0.521042084168337 279.451219616371
					0.523046092184369 278.865980817741
					0.525050100200401 278.279511228916
					0.527054108216433 277.691803051816
					0.529058116232465 277.102848405663
					0.531062124248497 276.512639325756
					0.533066132264529 275.921167762206
					0.535070140280561 275.328425578659
					0.537074148296593 274.73440455099
					0.539078156312625 274.13909636597
					0.541082164328657 273.542492619911
					0.543086172344689 272.944584817281
					0.545090180360721 272.34536436929
					0.547094188376753 271.744822592456
					0.549098196392786 271.14295070713
					0.551102204408818 270.539739836004
					0.55310621242485 269.935181002581
					0.555110220440882 269.329265129618
					0.557114228456914 268.721983037532
					0.559118236472946 268.113325442783
					0.561122244488978 267.503282956212
					0.56312625250501 266.891846081357
					0.565130260521042 266.279005212725
					0.567134268537074 265.664750634032
					0.569138276553106 265.049072516404
					0.571142284569138 264.431960916546
					0.57314629258517 263.813405774864
					0.575150300601202 263.193396913557
					0.577154308617234 262.571924034655
					0.579158316633266 261.948976718033
					0.581162324649299 261.324544419364
					0.583166332665331 260.698616468043
					0.585170340681363 260.071182065056
					0.587174348697395 259.442230280807
					0.589178356713427 258.811750052896
					0.591182364729459 258.179730183852
					0.593186372745491 257.546159338807
					0.595190380761523 256.91102604313
					0.597194388777555 256.274318679999
					0.599198396793587 255.636025487922
					0.601202404809619 254.996134558203
					0.603206412825651 254.35463383235
					0.605210420841683 253.711511099423
					0.607214428857715 253.066753993321
					0.609218436873747 252.420349990011
					0.61122244488978 251.772286404686
					0.613226452905812 251.122550388863
					0.615230460921844 250.471128927409
					0.617234468937876 249.818008835501
					0.619238476953908 249.163176755511
					0.62124248496994 248.50661915382
					0.623246492985972 247.848322317553
					0.625250501002004 247.188272351237
					0.627254509018036 246.526455173381
					0.629258517034068 245.862856512969
					0.6312625250501 245.19746190587
					0.633266533066132 244.530256691159
					0.635270541082164 243.86122600735
					0.637274549098196 243.190354788531
					0.639278557114228 242.517627760407
					0.64128256513026 241.843029436242
					0.643286573146293 241.166544112699
					0.645290581162325 240.488155865577
					0.647294589178357 239.807848545434
					0.649298597194389 239.125605773103
					0.651302605210421 238.441410935092
					0.653306613226453 237.75524717886
					0.655310621242485 237.06709740798
					0.657314629258517 236.376944277162
					0.659318637274549 235.684770187155
					0.661322645290581 234.990557279512
					0.663326653306613 234.294287431212
					0.665330661322645 233.595942249139
					0.667334669338677 232.895503064415
					0.669338677354709 232.192950926574
					0.671342685370741 231.488266597584
					0.673346693386773 230.781430545696
					0.675350701402806 230.072422939129
					0.677354709418838 229.36122363958
					0.67935871743487 228.647812195545
					0.681362725450902 227.932167835461
					0.683366733466934 227.214269460649
					0.685370741482966 226.494095638054
					0.687374749498998 225.771624592781
					0.68937875751503 225.046834200412
					0.691382765531062 224.319701979098
					0.693386773547094 223.590205081428
					0.695390781563126 222.858320286048
					0.697394789579158 222.124023989037
					0.69939879759519 221.387292195026
					0.701402805611222 220.648100508048
					0.703406813627254 219.90642412211
					0.705410821643287 219.162237811483
					0.707414829659319 218.415515920689
					0.709418837675351 217.666232354181
					0.711422845691383 216.914360565704
					0.713426853707415 216.159873547316
					0.715430861723447 215.402743818076
					0.717434869739479 214.642943412355
					0.719438877755511 213.88044386779
					0.721442885771543 213.115216212843
					0.723446893787575 212.34723095395
					0.725450901803607 211.576458062266
					0.727454909819639 210.802866959958
					0.729458917835671 210.02642650605
					0.731462925851703 209.247104981802
					0.733466933867735 208.464870075581
					0.735470941883767 207.679688867237
					0.7374749498998 206.891527811934
					0.739478957915832 206.100352723424
					0.741482965931864 205.306128756751
					0.743486973947896 204.508820390337
					0.745490981963928 203.70839140745
					0.74749498997996 202.904804877003
					0.749498997995992 202.098023133672
					0.751503006012024 201.288007757298
					0.753507014028056 200.474719551533
					0.755511022044088 199.658118521711
					0.75751503006012 198.838163851895
					0.759519038076152 198.014813881075
					0.761523046092184 197.188026078463
					0.763527054108216 196.357757017858
					0.765531062124248 195.523962351032
					0.767535070140281 194.686596780085
					0.769539078156313 193.84561402873
					0.771543086172345 193.000966812446
					0.773547094188377 192.152606807461
					0.775551102204409 191.300484618483
					0.777555110220441 190.444549745142
					0.779559118236473 189.584750547067
					0.781563126252505 188.721034207524
					0.783567134268537 187.853346695557
					0.785571142284569 186.981632726546
					0.787575150300601 186.105835721099
					0.789579158316633 185.225897762198
					0.791583166332665 184.341759550504
					0.793587174348697 183.45336035772
					0.795591182364729 182.560637977915
					0.797595190380761 181.663528676691
					0.799599198396793 180.761967138087
					0.801603206412826 179.855886409076
					0.803607214428858 178.945217841545
					0.80561122244489 178.029891031595
					0.807615230460922 177.109833756021
					0.809619238476954 176.184971905805
					0.811623246492986 175.255229416451
					0.813627254509018 174.320528194979
					0.81563126252505 173.380788043371
					0.817635270541082 172.435926578262
					0.819639278557114 171.485859146658
					0.821643286573146 170.530498737414
					0.823647294589178 169.569755888233
					0.82565130260521 168.603538587892
					0.827655310621242 167.631752173395
					0.829659318637274 166.65429922173
					0.831663326653307 165.67107943588
					0.833667334669339 164.6819895247
					0.835671342685371 163.686923076271
					0.837675350701403 162.685770424278
					0.839679358717435 161.678418506938
					0.841683366733467 160.664750717972
					0.843687374749499 159.644646749059
					0.845691382765531 158.617982423165
					0.847695390781563 157.584629518108
					0.849699398797595 156.544455579631
					0.851703406813627 155.497323723229
					0.853707414829659 154.443092423878
					0.855711422845691 153.381615292753
					0.857715430861723 152.31274083995
					0.859719438877755 151.236312222103
					0.861723446893788 150.152166973724
					0.86372745490982 149.060136720952
					0.865731462925852 147.960046876285
					0.867735470941884 146.851716312736
					0.869739478957916 145.734957015673
					0.871743486973948 144.609573710469
					0.87374749498998 143.475363463862
					0.875751503006012 142.332115256716
					0.877755511022044 141.179609525649
					0.879759519038076 140.0176176707
					0.881763527054108 138.845901525908
					0.88376753507014 137.66421278933
					0.885771543086172 136.472292408641
					0.887775551102204 135.269869918002
					0.889779559118236 134.056662721391
					0.891783567134268 132.832375317016
					0.8937875751503 131.596698456778
					0.895791583166333 130.349308234022
					0.897795591182365 129.089865091926
					0.899799599198397 127.818012743961
					0.901803607214429 126.533376996661
					0.903807615230461 125.235564463705
					0.905811623246493 123.924161158777
					0.907815631262525 122.598730952935
					0.909819639278557 121.258813880203
					0.911823647294589 119.903924272717
					0.913827655310621 118.53354870399
					0.915831663326653 117.147143715606
					0.917835671342685 115.744133298792
					0.919839679358717 114.323906097772
					0.921843687374749 112.885812296391
					0.923847695390781 111.429160143024
					0.925851703406814 109.953212061055
					0.927855711422846 108.457180282852
					0.929859719438878 106.940221933895
					0.93186372745491 105.401433479979
					0.933867735470942 103.839844433619
					0.935871743486974 102.254410195169
					0.937875751503006 100.644003878649
					0.939879759519038 99.0074069405376
					0.94188376753507 97.3432983900427
					0.943887775551102 95.6502423092414
					0.945891783567134 93.9266733477785
					0.947895791583166 92.1708797752521
					0.949899799599198 90.3809835690433
					0.95190380761523 88.5549168780106
					0.953907815631262 86.6903940216853
					0.955911823647295 84.7848779441166
					0.957915831663327 82.8355397179402
					0.959919839679359 80.8392092534689
					0.961923847695391 78.792314759054
					0.963927855711423 76.6908076463765
					0.965931863727455 74.5300683604759
					0.967935871743487 72.3047868552346
					0.969939879759519 70.0088088353502
					0.971943887775551 67.634934959001
					0.973947895791583 65.1746541170108
					0.975951903807615 62.6177822318525
					0.977955911823647 59.9519621363588
					0.979959919839679 57.1619530488863
					0.981963927855711 54.2285901414261
					0.983967935871743 51.1272050975845
					0.985971943887775 47.8251211546209
					0.987975951903807 44.2774584390055
					0.98997995991984 40.4196046267347
					0.991983967935872 36.1523934276176
					0.993987975951904 31.3088911159265
					0.995991983967936 25.5636025487925
					0.997995991983968 18.0761967138092
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0$}
				\addplot [semithick, blue, dashed]
				table {%
					0 803.15442016875
					0.00200400801603206 802.349252627831
					0.00400801603206413 801.543276279128
					0.00601202404809619 800.736488680338
					0.00801603206412826 799.928887376844
					0.0100200400801603 799.120469901625
					0.0120240480961924 798.311233775169
					0.0140280561122244 797.501176505383
					0.0160320641282565 796.690295587507
					0.0180360721442886 795.878588504018
					0.0200400801603206 795.066052724543
					0.0220440881763527 794.252685705767
					0.0240480961923848 793.438484891338
					0.0260521042084168 792.623447711775
					0.0280561122244489 791.807571584371
					0.030060120240481 790.990853913102
					0.032064128256513 790.173292088524
					0.0340681362725451 789.354883487684
					0.0360721442885771 788.535625474013
					0.0380761523046092 787.715515397235
					0.0400801603206413 786.894550593261
					0.0420841683366733 786.072728384091
					0.0440881763527054 785.250046077711
					0.0460921843687375 784.426500967991
					0.0480961923847695 783.602090334581
					0.0501002004008016 782.776811442804
					0.0521042084168337 781.950661543554
					0.0541082164328657 781.123637873186
					0.0561122244488978 780.295737653409
					0.0581162324649299 779.46695809118
					0.0601202404809619 778.637296378587
					0.062124248496994 777.806749692746
					0.064128256513026 776.975315195684
					0.0661322645290581 776.142990034227
					0.0681362725450902 775.309771339888
					0.0701402805611222 774.475656228747
					0.0721442885771543 773.640641801338
					0.0741482965931864 772.804725142532
					0.0761523046092184 771.967903321416
					0.0781563126252505 771.130173391174
					0.0801603206412826 770.291532388965
					0.0821643286573146 769.451977335804
					0.0841683366733467 768.611505236434
					0.0861723446893787 767.770113079205
					0.0881763527054108 766.927797835946
					0.0901803607214429 766.084556461839
					0.0921843687374749 765.240385895289
					0.094188376753507 764.395283057797
					0.0961923847695391 763.549244853826
					0.0981963927855711 762.702268170671
					0.100200400801603 761.854349878325
					0.102204408817635 761.005486829342
					0.104208416833667 760.155675858703
					0.106212424849699 759.304913783679
					0.108216432865731 758.453197403689
					0.110220440881764 757.60052350016
					0.112224448897796 756.74688883639
					0.114228456913828 755.892290157397
					0.11623246492986 755.036724189779
					0.118236472945892 754.180187641568
					0.120240480961924 753.32267720208
					0.122244488977956 752.464189541767
					0.124248496993988 751.604721312065
					0.12625250501002 750.744269145243
					0.128256513026052 749.882829654249
					0.130260521042084 749.020399432553
					0.132264529058116 748.156975053992
					0.134268537074148 747.29255307261
					0.13627254509018 746.427130022494
					0.138276553106212 745.560702417621
					0.140280561122244 744.693266751684
					0.142284569138277 743.824819497933
					0.144288577154309 742.955357109006
					0.146292585170341 742.08487601676
					0.148296593186373 741.213372632097
					0.150300601202405 740.340843344798
					0.152304609218437 739.467284523342
					0.154308617234469 738.592692514733
					0.156312625250501 737.717063644323
					0.158316633266533 736.840394215627
					0.160320641282565 735.962680510146
					0.162324649298597 735.08391878718
					0.164328657314629 734.204105283644
					0.166332665330661 733.323236213878
					0.168336673346693 732.441307769457
					0.170340681362725 731.558316119003
					0.172344689378757 730.674257407985
					0.17434869739479 729.789127758525
					0.176352705410822 728.902923269201
					0.178356713426854 728.015640014846
					0.180360721442886 727.127274046342
					0.182364729458918 726.237821390419
					0.18436873747495 725.347278049446
					0.186372745490982 724.455640001221
					0.188376753507014 723.56290319876
					0.190380761523046 722.66906357008
					0.192384769539078 721.774117017987
					0.19438877755511 720.878059419853
					0.196392785571142 719.980886627396
					0.198396793587174 719.082594466456
					0.200400801603206 718.183178736768
					0.202404809619238 717.282635211732
					0.204408817635271 716.380959638184
					0.206412825651303 715.478147736158
					0.208416833667335 714.574195198653
					0.210420841683367 713.669097691389
					0.212424849699399 712.762850852567
					0.214428857715431 711.855450292626
					0.216432865731463 710.94689159399
					0.218436873747495 710.037170310819
					0.220440881763527 709.126281968757
					0.222444889779559 708.214222064674
					0.224448897795591 707.300986066406
					0.226452905811623 706.386569412491
					0.228456913827655 705.470967511908
					0.230460921843687 704.5541757438
					0.232464929859719 703.636189457211
					0.234468937875751 702.717003970804
					0.236472945891784 701.796614572585
					0.238476953907816 700.875016519621
					0.240480961923848 699.952205037757
					0.24248496993988 699.028175321322
					0.244488977955912 698.102922532842
					0.246492985971944 697.176441802743
					0.248496993987976 696.248728229052
					0.250501002004008 695.319776877093
					0.25250501002004 694.389582779184
					0.254509018036072 693.458140934323
					0.256513026052104 692.525446307878
					0.258517034068136 691.591493831268
					0.260521042084168 690.656278401639
					0.2625250501002 689.719794881546
					0.264529058116232 688.782038098613
					0.266533066132265 687.843002845212
					0.268537074148297 686.902683878114
					0.270541082164329 685.961075918157
					0.272545090180361 685.018173649892
					0.274549098196393 684.07397172124
					0.276553106212425 683.128464743133
					0.278557114228457 682.181647289158
					0.280561122244489 681.23351389519
					0.282565130260521 680.284059059027
					0.284569138276553 679.333277240019
					0.286573146292585 678.381162858686
					0.288577154308617 677.42771029634
					0.290581162324649 676.472913894695
					0.292585170340681 675.51676795548
					0.294589178356713 674.559266740037
					0.296593186372745 673.600404468922
					0.298597194388778 672.640175321497
					0.30060120240481 671.678573435518
					0.302605210420842 670.715592906718
					0.304609218436874 669.751227788385
					0.306613226452906 668.78547209093
					0.308617234468938 667.818319781455
					0.31062124248497 666.849764783317
					0.312625250501002 665.879800975674
					0.314629258517034 664.908422193043
					0.316633266533066 663.935622224836
					0.318637274549098 662.961394814901
					0.32064128256513 661.985733661049
					0.322645290581162 661.008632414582
					0.324649298597194 660.030084679808
					0.326653306613226 659.050084013554
					0.328657314629259 658.068623924672
					0.330661322645291 657.085697873534
					0.332665330661323 656.101299271529
					0.334669338677355 655.115421480541
					0.336673346693387 654.128057812432
					0.338677354709419 653.139201528513
					0.340681362725451 652.148845839002
					0.342685370741483 651.156983902484
					0.344689378757515 650.163608825362
					0.346693386773547 649.168713661292
					0.348697394789579 648.172291410622
					0.350701402805611 647.174335019811
					0.352705410821643 646.174837380854
					0.354709418837675 645.173791330686
					0.356713426853707 644.171189650585
					0.358717434869739 643.167025065564
					0.360721442885772 642.161290243757
					0.362725450901804 641.15397779579
					0.364729458917836 640.145080274154
					0.366733466933868 639.134590172557
					0.3687374749499 638.122499925273
					0.370741482965932 637.108801906487
					0.372745490981964 636.093488429615
					0.374749498997996 635.076551746635
					0.376753507014028 634.057984047385
					0.37875751503006 633.037777458875
					0.380761523046092 632.01592404457
					0.382765531062124 630.992415803669
					0.384769539078156 629.967244670378
					0.386773547094188 628.940402513169
					0.38877755511022 627.911881134021
					0.390781563126252 626.881672267665
					0.392785571142285 625.849767580801
					0.394789579158317 624.816158671317
					0.396793587174349 623.78083706749
					0.398797595190381 622.743794227175
					0.400801603206413 621.705021536979
					0.402805611222445 620.664510311436
					0.404809619238477 619.622251792149
					0.406813627254509 618.578237146936
					0.408817635270541 617.532457468958
					0.410821643286573 616.484903775825
					0.412825651302605 615.435567008706
					0.414829659318637 614.384438031405
					0.416833667334669 613.331507629442
					0.418837675350701 612.276766509103
					0.420841683366733 611.220205296488
					0.422845691382766 610.161814536537
					0.424849699398798 609.101584692043
					0.42685370741483 608.039506142649
					0.428857715430862 606.97556918383
					0.430861723446894 605.90976402586
					0.432865731462926 604.842080792757
					0.434869739478958 603.772509521219
					0.43687374749499 602.701040159538
					0.438877755511022 601.627662566497
					0.440881763527054 600.552366510253
					0.442885771543086 599.475141667195
					0.444889779559118 598.395977620791
					0.44689378757515 597.314863860411
					0.448897795591182 596.231789780132
					0.450901803607214 595.146744677527
					0.452905811623246 594.05971775243
					0.454909819639279 592.970698105678
					0.456913827655311 591.879674737842
					0.458917835671343 590.786636547926
					0.460921843687375 589.691572332054
					0.462925851703407 588.594470782124
					0.464929859719439 587.49532048445
					0.466933867735471 586.394109918377
					0.468937875751503 585.290827454868
					0.470941883767535 584.185461355076
					0.472945891783567 583.077999768883
					0.474949899799599 581.96843073342
					0.476953907815631 580.85674217156
					0.478957915831663 579.742921890381
					0.480961923847695 578.626957579609
					0.482965931863727 577.50883681003
					0.48496993987976 576.388547031871
					0.486973947895792 575.266075573165
					0.488977955911824 574.141409638069
					0.490981963927856 573.014536305169
					0.492985971943888 571.885442525744
					0.49498997995992 570.754115122006
					0.496993987975952 569.620540785305
					0.498997995991984 568.484706074298
					0.501002004008016 567.346597413098
					0.503006012024048 566.206201089372
					0.50501002004008 565.063503252419
					0.507014028056112 563.918489911206
					0.509018036072144 562.771146932369
					0.511022044088176 561.621460038176
					0.513026052104208 560.469414804457
					0.51503006012024 559.314996658492
					0.517034068136273 558.158190876858
					0.519038076152305 556.998982583241
					0.521042084168337 555.837356746202
					0.523046092184369 554.673298176902
					0.525050100200401 553.50679152679
					0.527054108216433 552.337821285235
					0.529058116232465 551.166371777124
					0.531062124248497 549.992427160408
					0.533066132264529 548.815971423605
					0.535070140280561 547.636988383248
					0.537074148296593 546.45546168129
					0.539078156312625 545.271374782457
					0.541082164328657 544.084710971545
					0.543086172344689 542.895453350668
					0.545090180360721 541.703584836455
					0.547094188376753 540.509088157179
					0.549098196392786 539.311945849842
					0.551102204408818 538.112140257197
					0.55310621242485 536.909653524706
					0.555110220440882 535.704467597442
					0.557114228456914 534.496564216925
					0.559118236472946 533.285924917896
					0.561122244488978 532.072531025023
					0.56312625250501 530.85636364954
					0.565130260521042 529.637403685815
					0.567134268537074 528.41563180785
					0.569138276553106 527.191028465705
					0.571142284569138 525.963573881848
					0.57314629258517 524.733248047429
					0.575150300601202 523.500030718474
					0.577154308617234 522.263901411999
					0.579158316633266 521.024839402039
					0.581162324649299 519.782823715596
					0.583166332665331 518.537833128497
					0.585170340681363 517.289846161159
					0.587174348697395 516.038841074269
					0.589178356713427 514.784795864362
					0.591182364729459 513.52768825931
					0.593186372745491 512.267495713704
					0.595190380761523 511.004195404136
					0.597194388777555 509.737764224377
					0.599198396793587 508.468178780447
					0.601202404809619 507.195415385573
					0.603206412825651 505.919450055028
					0.605210420841683 504.640258500866
					0.607214428857715 503.357816126519
					0.609218436873747 502.072098021288
					0.61122244488978 500.783078954687
					0.613226452905812 499.490733370675
					0.615230460921844 498.19503538174
					0.617234468937876 496.895958762849
					0.619238476953908 495.593476945258
					0.62124248496994 494.287563010165
					0.623246492985972 492.978189682228
					0.625250501002004 491.66532932291
					0.627254509018036 490.348953923676
					0.629258517034068 489.029035099024
					0.6312625250501 487.705544079335
					0.633266533066132 486.378451703567
					0.635270541082164 485.047728411749
					0.637274549098196 483.713344237303
					0.639278557114228 482.375268799173
					0.64128256513026 481.033471293748
					0.643286573146293 479.687920486593
					0.645290581162325 478.338584703963
					0.647294589178357 476.985431824105
					0.649298597194389 475.628429268338
					0.651302605210421 474.267543991896
					0.653306613226453 472.902742474543
					0.655310621242485 471.533990710937
					0.657314629258517 470.161254200748
					0.659318637274549 468.784497938508
					0.661322645290581 467.403686403197
					0.663326653306613 466.018783547548
					0.665330661322645 464.629752787071
					0.667334669338677 463.236556988773
					0.669338677354709 461.839158459579
					0.671342685370741 460.437518934426
					0.673346693386773 459.031599564048
					0.675350701402806 457.621360902403
					0.677354709418838 456.206762893762
					0.67935871743487 454.787764859439
					0.681362725450902 453.364325484133
					0.683366733466934 451.9364028019
					0.685370741482966 450.503954181714
					0.687374749498998 449.066936312615
					0.68937875751503 447.625305188432
					0.691382765531062 446.179016092056
					0.693386773547094 444.728023579258
					0.695390781563126 443.272281462029
					0.697394789579158 441.811742791418
					0.69939879759519 440.346359839875
					0.701402805611222 438.876084083044
					0.703406813627254 437.400866181019
					0.705410821643287 435.920655959022
					0.707414829659319 434.435402387493
					0.709418837675351 432.945053561559
					0.711422845691383 431.449556679874
					0.713426853707415 429.948858022786
					0.715430861723447 428.442902929826
					0.717434869739479 426.931635776473
					0.719438877755511 425.414999950182
					0.721442885771543 423.89293782564
					0.723446893787575 422.365390739216
					0.725450901803607 420.832298962578
					0.727454909819639 419.293601675446
					0.729458917835671 417.749236937431
					0.731462925851703 416.199141658947
					0.733466933867735 414.643251571134
					0.735470941883767 413.081501194766
					0.7374749498998 411.513823808095
					0.739478957915832 409.940151413591
					0.741482965931864 408.360414703527
					0.743486973947896 406.774543024358
					0.745490981963928 405.18246433985
					0.74749498997996 403.584105192898
					0.749498997995992 401.979390665978
					0.751503006012024 400.368244340169
					0.753507014028056 398.750588252692
					0.755511022044088 397.126342852884
					0.75751503006012 395.495426956551
					0.759519038076152 393.857757698618
					0.761523046092184 392.213250483996
					0.763527054108216 390.561818936593
					0.765531062124248 388.903374846373
					0.767535070140281 387.237828114373
					0.769539078156313 385.565086695587
					0.771543086172345 383.885056539603
					0.773547094188377 382.197641528898
					0.775551102204409 380.502743414671
					0.777555110220441 378.80026175008
					0.779559118236473 377.090093820784
					0.781563126252505 375.372134572622
					0.783567134268537 373.646276536305
					0.785571142284569 371.912409748967
					0.787575150300601 370.170421672399
					0.789579158316633 368.420197107814
					0.791583166332665 366.661618106939
					0.793587174348697 364.894563879262
					0.795591182364729 363.11891069521
					0.797595190380761 361.33453178504
					0.799599198396793 359.541297233228
					0.801603206412826 357.739073868079
					0.803607214428858 355.927725146313
					0.80561122244489 354.107111032337
					0.807615230460922 352.2770878719
					0.809619238476954 350.437508259811
					0.811623246492986 348.588220901372
					0.813627254509018 346.729070467162
					0.81563126252505 344.859897440773
					0.817635270541082 342.980537959078
					0.819639278557114 341.090823644579
					0.821643286573146 339.190581429343
					0.823647294589178 337.279633370019
					0.82565130260521 335.357796453359
					0.827655310621242 333.424882391658
					0.829659318637274 331.48069740745
					0.831663326653307 329.525042006777
					0.833667334669339 327.55771074027
					0.835671342685371 325.578491951242
					0.837675350701403 323.587167509905
					0.839679358717435 321.583512532782
					0.841683366733467 319.567295086278
					0.843687374749499 317.538275873317
					0.845691382765531 315.496207901834
					0.847695390781563 313.440836133832
					0.849699398797595 311.371897113587
					0.851703406813627 309.289118573468
					0.853707414829659 307.192219015703
					0.855711422845691 305.080907268268
					0.857715430861723 302.95488201293
					0.859719438877755 300.813831283249
					0.861723446893788 298.657431930205
					0.86372745490982 296.485349052839
					0.865731462925852 294.297235391062
					0.867735470941884 292.092730677538
					0.869739478957916 289.871460945191
					0.871743486973948 287.633037786583
					0.87374749498998 285.377057561003
					0.875751503006012 283.103100544686
					0.877755511022044 280.810730019088
					0.879759519038076 278.499491291621
					0.881763527054108 276.168910642618
					0.88376753507014 273.818494191624
					0.885771543086172 271.447726675334
					0.887775551102204 269.056070128599
					0.889779559118236 266.642962458948
					0.891783567134268 264.207815903925
					0.8937875751503 261.750015359237
					0.895791583166333 259.268916564249
					0.897795591182365 256.763844129655
					0.899799599198397 254.234089390224
					0.901803607214429 251.67890806326
					0.903807615230461 249.09751769087
					0.905811623246493 246.489094841114
					0.907815631262525 243.852772039668
					0.909819639278557 241.187634399587
					0.911823647294589 238.492715912053
					0.913827655310621 235.766995355469
					0.915831663326653 233.009391773774
					0.917835671342685 230.218759467213
					0.919839679358717 227.393882429719
					0.921843687374749 224.533468156307
					0.923847695390781 221.636140731014
					0.925851703406814 218.70043309051
					0.927855711422846 215.724778339937
					0.929859719438878 212.707499975091
					0.93186372745491 209.646800837723
					0.933867735470942 206.540750597383
					0.935871743486974 203.387271512179
					0.937875751503006 200.184122170084
					0.939879759519038 196.928878849309
					0.94188376753507 193.618914057187
					0.943887775551102 190.251371707335
					0.945891783567134 186.823138268152
					0.947895791583166 183.330809053469
					0.949899799599198 179.770648616614
					0.95190380761523 176.13854393595
					0.953907815631262 172.429948720386
					0.955911823647295 168.639816685009
					0.957915831663327 164.762521003389
					0.959919839679359 160.791756266391
					0.961923847695391 156.720418066916
					0.963927855711423 152.540453634134
					0.965931863727455 148.24267452642
					0.967935871743487 143.816518893291
					0.969939879759519 139.24974564581
					0.971943887775551 134.528035064299
					0.973947895791583 129.634458282124
					0.975951903807615 124.548758845435
					0.977955911823647 119.246357956027
					0.979959919839679 113.69694121486
					0.981963927855711 107.862389169969
					0.983967935871743 101.69363575609
					0.985971943887775 95.1256858536681
					0.987975951903807 88.0692719679755
					0.98997995991984 80.395878133196
					0.991983967935872 71.9082594466462
					0.993987975951904 62.2743794227181
					0.995991983967936 50.8468178780455
					0.997995991983968 35.9541297233238
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0.01$}
				\addplot [semithick, red, dashed]
				table {%
					0 738.0355162125
					0.00200400801603206 737.295630797221
					0.00400801603206413 736.55500215143
					0.00601202404809619 735.813628030845
					0.00801603206412826 735.071506179865
					0.0100200400801603 734.328634331494
					0.0120240480961924 733.585010207255
					0.0140280561122244 732.840631517112
					0.0160320641282565 732.095495959387
					0.0180360721442886 731.349601220676
					0.0200400801603206 730.602944975766
					0.0220440881763527 729.855524887552
					0.0240480961923848 729.107338606947
					0.0260521042084168 728.3583837728
					0.0280561122244489 727.60865801181
					0.030060120240481 726.858158938433
					0.032064128256513 726.106884154798
					0.0340681362725451 725.354831250617
					0.0360721442885771 724.601997803092
					0.0380761523046092 723.848381376827
					0.0400801603206413 723.093979523737
					0.0420841683366733 722.338789782949
					0.0440881763527054 721.582809680716
					0.0460921843687375 720.826036730318
					0.0480961923847695 720.068468431967
					0.0501002004008016 719.310102272712
					0.0521042084168337 718.550935726342
					0.0541082164328657 717.790966253283
					0.0561122244488978 717.030191300508
					0.0581162324649299 716.268608301428
					0.0601202404809619 715.506214675796
					0.062124248496994 714.743007829602
					0.064128256513026 713.978985154975
					0.0661322645290581 713.214144030073
					0.0681362725450902 712.44848181898
					0.0701402805611222 711.681995871605
					0.0721442885771543 710.914683523566
					0.0741482965931864 710.14654209609
					0.0761523046092184 709.377568895898
					0.0781563126252505 708.6077612151
					0.0801603206412826 707.837116331079
					0.0821643286573146 707.065631506382
					0.0841683366733467 706.293303988605
					0.0861723446893787 705.520131010278
					0.0881763527054108 704.746109788753
					0.0901803607214429 703.971237526081
					0.0921843687374749 703.1955114089
					0.094188376753507 702.418928608309
					0.0961923847695391 701.641486279757
					0.0981963927855711 700.863181562912
					0.100200400801603 700.084011581545
					0.102204408817635 699.303973443401
					0.104208416833667 698.52306424008
					0.106212424849699 697.741281046902
					0.108216432865731 696.958620922787
					0.110220440881764 696.175080910121
					0.112224448897796 695.39065803463
					0.114228456913828 694.605349305241
					0.11623246492986 693.819151713959
					0.118236472945892 693.032062235723
					0.120240480961924 692.244077828276
					0.122244488977956 691.455195432026
					0.124248496993988 690.665411969907
					0.12625250501002 689.874724347242
					0.128256513026052 689.083129451595
					0.130260521042084 688.290624152636
					0.132264529058116 687.49720530199
					0.134268537074148 686.702869733095
					0.13627254509018 685.907614261053
					0.138276553106212 685.111435682481
					0.140280561122244 684.314330775362
					0.142284569138277 683.51629629889
					0.144288577154309 682.71732899332
					0.146292585170341 681.917425579809
					0.148296593186373 681.116582760261
					0.150300601202405 680.314797217168
					0.152304609218437 679.51206561345
					0.154308617234469 678.708384592292
					0.156312625250501 677.903750776982
					0.158316633266533 677.098160770742
					0.160320641282565 676.291611156565
					0.162324649298597 675.484098497044
					0.164328657314629 674.675619334199
					0.166332665330661 673.866170189308
					0.168336673346693 673.055747562731
					0.170340681362725 672.244347933732
					0.172344689378757 671.431967760301
					0.17434869739479 670.618603478975
					0.176352705410822 669.804251504655
					0.178356713426854 668.988908230423
					0.180360721442886 668.17257002735
					0.182364729458918 667.355233244316
					0.18436873747495 666.536894207812
					0.186372745490982 665.717549221753
					0.188376753507014 664.897194567279
					0.190380761523046 664.075826502561
					0.192384769539078 663.2534412626
					0.19438877755511 662.430035059026
					0.196392785571142 661.605604079895
					0.198396793587174 660.780144489485
					0.200400801603206 659.953652428082
					0.202404809619238 659.126124011776
					0.204408817635271 658.297555332243
					0.206412825651303 657.467942456534
					0.208416833667335 656.637281426854
					0.210420841683367 655.805568260343
					0.212424849699399 654.972798948851
					0.214428857715431 654.138969458718
					0.216432865731463 653.304075730539
					0.218436873747495 652.468113678941
					0.220440881763527 651.631079192342
					0.222444889779559 650.792968132722
					0.224448897795591 649.953776335378
					0.226452905811623 649.113499608689
					0.228456913827655 648.272133733867
					0.230460921843687 647.429674464712
					0.232464929859719 646.586117527359
					0.234468937875751 645.741458620031
					0.236472945891784 644.895693412776
					0.238476953907816 644.048817547216
					0.240480961923848 643.200826636275
					0.24248496993988 642.351716263924
					0.244488977955912 641.501481984906
					0.246492985971944 640.650119324465
					0.248496993987976 639.797623778076
					0.250501002004008 638.943990811162
					0.25250501002004 638.089215858813
					0.254509018036072 637.233294325505
					0.256513026052104 636.376221584808
					0.258517034068136 635.517992979096
					0.260521042084168 634.65860381925
					0.2625250501002 633.798049384361
					0.264529058116232 632.936324921427
					0.266533066132265 632.073425645046
					0.268537074148297 631.209346737106
					0.270541082164329 630.344083346473
					0.272545090180361 629.47763058867
					0.274549098196393 628.609983545559
					0.276553106212425 627.74113726501
					0.278557114228457 626.871086760579
					0.280561122244489 625.999827011167
					0.282565130260521 625.127352960684
					0.284569138276553 624.25365951771
					0.286573146292585 623.378741555144
					0.288577154308617 622.502593909853
					0.290581162324649 621.625211382322
					0.292585170340681 620.746588736288
					0.294589178356713 619.866720698376
					0.296593186372745 618.985601957735
					0.298597194388778 618.103227165658
					0.30060120240481 617.219590935205
					0.302605210420842 616.334687840822
					0.304609218436874 615.448512417948
					0.306613226452906 614.561059162624
					0.308617234468938 613.672322531094
					0.31062124248497 612.782296939401
					0.312625250501002 611.890976762976
					0.314629258517034 610.998356336226
					0.316633266533066 610.104429952112
					0.318637274549098 609.209191861722
					0.32064128256513 608.312636273844
					0.322645290581162 607.414757354524
					0.324649298597194 606.515549226626
					0.326653306613226 605.615005969384
					0.328657314629259 604.713121617944
					0.330661322645291 603.809890162905
					0.332665330661323 602.905305549852
					0.334669338677355 601.999361678882
					0.336673346693387 601.092052404125
					0.338677354709419 600.183371533254
					0.340681362725451 599.273312826998
					0.342685370741483 598.361869998637
					0.344689378757515 597.449036713499
					0.346693386773547 596.534806588441
					0.348697394789579 595.619173191335
					0.350701402805611 594.702130040536
					0.352705410821643 593.783670604347
					0.354709418837675 592.863788300477
					0.356713426853707 591.94247649549
					0.358717434869739 591.019728504248
					0.360721442885772 590.095537589344
					0.362725450901804 589.169896960527
					0.364729458917836 588.242799774123
					0.366733466933868 587.314239132443
					0.3687374749499 586.384208083183
					0.370741482965932 585.452699618818
					0.372745490981964 584.519706675988
					0.374749498997996 583.585222134869
					0.376753507014028 582.649238818541
					0.37875751503006 581.711749492347
					0.380761523046092 580.772746863236
					0.382765531062124 579.832223579105
					0.384769539078156 578.890172228127
					0.386773547094188 577.946585338067
					0.38877755511022 577.001455375593
					0.390781563126252 576.054774745574
					0.392785571142285 575.106535790365
					0.394789579158317 574.15673078909
					0.396793587174349 573.205351956903
					0.398797595190381 572.252391444246
					0.400801603206413 571.297841336093
					0.402805611222445 570.341693651184
					0.404809619238477 569.383940341244
					0.406813627254509 568.424573290197
					0.408817635270541 567.463584313358
					0.410821643286573 566.500965156623
					0.412825651302605 565.536707495637
					0.414829659318637 564.570802934962
					0.416833667334669 563.603243007214
					0.418837675350701 562.634019172205
					0.420841683366733 561.663122816062
					0.422845691382766 560.69054525033
					0.424849699398798 559.716277711068
					0.42685370741483 558.740311357928
					0.428857715430862 557.762637273218
					0.430861723446894 556.783246460951
					0.432865731462926 555.802129845881
					0.434869739478958 554.819278272519
					0.43687374749499 553.834682504138
					0.438877755511022 552.848333221763
					0.440881763527054 551.860221023134
					0.442885771543086 550.870336421669
					0.444889779559118 549.878669845398
					0.44689378757515 548.885211635881
					0.448897795591182 547.889952047112
					0.450901803607214 546.892881244406
					0.452905811623246 545.893989303261
					0.454909819639279 544.893266208209
					0.456913827655311 543.890701851642
					0.458917835671343 542.886286032621
					0.460921843687375 541.880008455667
					0.462925851703407 540.871858729528
					0.464929859719439 539.861826365928
					0.466933867735471 538.849900778294
					0.468937875751503 537.836071280458
					0.470941883767535 536.820327085347
					0.472945891783567 535.802657303639
					0.474949899799599 534.7830509424
					0.476953907815631 533.761496903704
					0.478957915831663 532.737983983218
					0.480961923847695 531.712500868773
					0.482965931863727 530.685036138901
					0.48496993987976 529.655578261352
					0.486973947895792 528.624115591588
					0.488977955911824 527.590636371239
					0.490981963927856 526.555128726547
					0.492985971943888 525.517580666767
					0.49498997995992 524.477980082551
					0.496993987975952 523.4363147443
					0.498997995991984 522.392572300483
					0.501002004008016 521.346740275928
					0.503006012024048 520.298806070086
					0.50501002004008 519.248756955256
					0.507014028056112 518.196580074782
					0.509018036072144 517.142262441217
					0.511022044088176 516.085790934455
					0.513026052104208 515.027152299821
					0.51503006012024 513.966333146135
					0.517034068136273 512.903319943735
					0.519038076152305 511.838099022461
					0.521042084168337 510.770656569607
					0.523046092184369 509.700978627831
					0.525050100200401 508.629051093024
					0.527054108216433 507.554859712141
					0.529058116232465 506.478390080991
					0.531062124248497 505.399627641981
					0.533066132264529 504.318557681823
					0.535070140280561 503.235165329188
					0.537074148296593 502.149435552323
					0.539078156312625 501.061353156615
					0.541082164328657 499.970902782111
					0.543086172344689 498.878068900989
					0.545090180360721 497.782835814978
					0.547094188376753 496.685187652725
					0.549098196392786 495.585108367114
					0.551102204408818 494.482581732527
					0.55310621242485 493.377591342053
					0.555110220440882 492.27012060464
					0.557114228456914 491.160152742187
					0.559118236472946 490.047670786577
					0.561122244488978 488.932657576655
					0.56312625250501 487.815095755135
					0.565130260521042 486.69496776545
					0.567134268537074 485.572255848534
					0.569138276553106 484.446942039533
					0.571142284569138 483.319008164459
					0.57314629258517 482.188435836756
					0.575150300601202 481.055206453811
					0.577154308617234 479.919301193377
					0.579158316633266 478.780701009931
					0.581162324649299 477.639386630941
					0.583166332665331 476.495338553068
					0.585170340681363 475.348537038271
					0.587174348697395 474.198962109836
					0.589178356713427 473.046593548317
					0.591182364729459 471.891410887386
					0.593186372745491 470.733393409591
					0.595190380761523 469.572520142022
					0.597194388777555 468.40876985188
					0.599198396793587 467.242121041941
					0.601202404809619 466.072551945932
					0.603206412825651 464.900040523782
					0.605210420841683 463.724564456786
					0.607214428857715 462.546101142639
					0.609218436873747 461.364627690374
					0.61122244488978 460.180120915168
					0.613226452905812 458.992557333036
					0.615230460921844 457.801913155397
					0.617234468937876 456.608164283516
					0.619238476953908 455.411286302814
					0.62124248496994 454.211254477038
					0.623246492985972 453.0080437423
					0.625250501002004 451.801628700968
					0.627254509018036 450.591983615408
					0.629258517034068 449.379082401584
					0.6312625250501 448.162898622488
					0.633266533066132 446.943405481423
					0.635270541082164 445.720575815109
					0.637274549098196 444.494382086629
					0.639278557114228 443.264796378186
					0.64128256513026 442.031790383696
					0.643286573146293 440.795335401178
					0.645290581162325 439.555402324961
					0.647294589178357 438.31196163769
					0.649298597194389 437.064983402126
					0.651302605210421 435.814437252739
					0.653306613226453 434.560292387078
					0.655310621242485 433.302517556919
					0.657314629258517 432.04108105918
					0.659318637274549 430.7759507266
					0.661322645290581 429.507093918165
					0.663326653306613 428.234477509283
					0.665330661322645 426.958067881695
					0.667334669338677 425.677830913111
					0.669338677354709 424.393731966569
					0.671342685370741 423.1057358795
					0.673346693386773 421.813806952492
					0.675350701402806 420.517908937747
					0.677354709418838 419.218005027213
					0.67935871743487 417.914057840386
					0.681362725450902 416.606029411768
					0.683366733466934 415.293881177968
					0.685370741482966 413.977573964437
					0.687374749498998 412.657067971824
					0.68937875751503 411.332322761929
					0.691382765531062 410.00329724326
					0.693386773547094 408.669949656157
					0.695390781563126 407.332237557484
					0.697394789579158 405.990117804865
					0.69939879759519 404.643546540445
					0.701402805611222 403.292479174172
					0.703406813627254 401.936870366568
					0.705410821643287 400.576674010972
					0.707414829659319 399.211843215245
					0.709418837675351 397.842330282908
					0.711422845691383 396.468086693691
					0.713426853707415 395.089063083474
					0.715430861723447 393.705209223599
					0.717434869739479 392.316473999524
					0.719438877755511 390.922805388788
					0.721442885771543 389.524150438277
					0.723446893787575 388.120455240745
					0.725450901803607 386.711664910569
					0.727454909819639 385.297723558711
					0.729458917835671 383.878574266846
					0.731462925851703 382.454159060622
					0.733466933867735 381.02441888203
					0.735470941883767 379.58929356083
					0.7374749498998 378.148721785002
					0.739478957915832 376.702641070184
					0.741482965931864 375.250987728045
					0.743486973947896 373.793696833553
					0.745490981963928 372.330702191097
					0.74749498997996 370.861936299395
					0.749498997995992 369.387330315155
					0.751503006012024 367.906814015423
					0.753507014028056 366.420315758556
					0.755511022044088 364.927762443776
					0.75751503006012 363.429079469217
					0.759519038076152 361.924190688414
					0.761523046092184 360.413018365159
					0.763527054108216 358.895483126642
					0.765531062124248 357.371503914801
					0.767535070140281 355.840997935803
					0.769539078156313 354.30388060755
					0.771543086172345 352.760065505139
					0.773547094188377 351.209464304155
					0.775551102204409 349.651986721701
					0.777555110220441 348.087540455061
					0.779559118236473 346.516031117861
					0.781563126252505 344.937362173621
					0.783567134268537 343.351434866547
					0.785571142284569 341.758148149445
					0.787575150300601 340.157398608584
					0.789579158316633 338.549080385371
					0.791583166332665 336.933085094654
					0.793587174348697 335.309301739488
					0.795591182364729 333.677616622158
					0.797595190380761 332.037913251281
					0.799599198396793 330.390072244742
					0.801603206412826 328.733971228267
					0.803607214428858 327.069484729359
					0.80561122244489 325.396484066361
					0.807615230460922 323.714837232356
					0.809619238476954 322.024408773608
					0.811623246492986 320.325059662233
					0.813627254509018 318.616647162753
					0.81563126252505 316.89902469218
					0.817635270541082 315.172041673237
					0.819639278557114 313.43554338029
					0.821643286573146 311.689370777572
					0.823647294589178 309.933360349188
					0.82565130260521 308.167343920411
					0.827655310621242 306.391148469701
					0.829659318637274 304.604595930861
					0.831663326653307 302.807502984692
					0.833667334669339 300.999680839441
					0.835671342685371 299.180934999319
					0.837675350701403 297.351065020268
					0.839679358717435 295.509864252124
					0.841683366733467 293.657119566221
					0.843687374749499 291.792611067435
					0.845691382765531 289.916111789552
					0.847695390781563 288.027387372787
					0.849699398797595 286.126195722123
					0.851703406813627 284.212286645099
					0.853707414829659 282.285401467481
					0.855711422845691 280.345272625165
					0.857715430861723 278.391623230476
					0.859719438877755 276.424166610881
					0.861723446893788 274.44260581794
					0.86372745490982 272.446633104105
					0.865731462925852 270.435929364764
					0.867735470941884 268.410163542674
					0.869739478957916 266.368991991609
					0.871743486973948 264.312057795794
					0.87374749498998 262.238990041276
					0.875751503006012 260.149403035043
					0.877755511022044 258.042895467228
					0.879759519038076 255.919049511231
					0.881763527054108 253.777429856071
					0.88376753507014 251.617582664594
					0.885771543086172 249.439034450495
					0.887775551102204 247.241290866263
					0.889779559118236 245.023835393289
					0.891783567134268 242.786127924267
					0.8937875751503 240.527603226905
					0.895791583166333 238.247669276534
					0.897795591182365 235.945705443693
					0.899799599198397 233.621060520971
					0.901803607214429 231.27305057132
					0.903807615230461 228.900956577698
					0.905811623246493 226.50402187115
					0.907815631262525 224.081449311244
					0.909819639278557 221.632398189093
					0.911823647294589 219.155980818845
					0.913827655310621 216.65125877846
					0.915831663326653 214.117238754642
					0.917835671342685 211.55286793975
					0.919839679358717 208.957028920193
					0.921843687374749 206.328533985912
					0.923847695390781 203.666118778742
					0.925851703406814 200.968435183284
					0.927855711422846 198.234043346846
					0.929859719438878 195.461402694394
					0.93186372745491 192.648861779356
					0.933867735470942 189.794646780415
					0.935871743486974 186.896848416777
					0.937875751503006 183.953407007711
					0.939879759519038 180.962095344207
					0.94188376753507 177.920498967901
					0.943887775551102 174.82599336085
					0.945891783567134 171.675717433274
					0.947895791583166 168.466542547327
					0.949899799599198 165.195036122371
					0.95190380761523 161.857418616178
					0.953907815631262 158.44951234609
					0.955911823647295 154.966680174594
					0.957915831663327 151.403751492346
					0.959919839679359 147.754932126062
					0.961923847695391 144.013693686393
					0.963927855711423 140.172636312582
					0.965931863727455 136.223316552052
					0.967935871743487 132.156028897897
					0.969939879759519 127.959524755615
					0.971943887775551 123.620645433132
					0.973947895791583 119.123834638267
					0.975951903807615 114.450478288849
					0.977955911823647 109.577990409423
					0.979959919839679 104.478514460097
					0.981963927855711 99.1170216734231
					0.983967935871743 93.4484242083886
					0.985971943887775 87.4129966804256
					0.987975951903807 80.9287093080894
					0.98997995991984 73.8774660630315
					0.991983967935872 66.078014448949
					0.993987975951904 57.2252391444251
					0.995991983967936 46.7242121041948
					0.997995991983968 33.0390072244752
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0.01$}
				\addplot [semithick, green!50.1960784313725!black, dashed]
				table {%
					0 676.475484573438
					0.00200400801603206 675.797313491106
					0.00400801603206413 675.118461171611
					0.00601202404809619 674.438925557869
					0.00801603206412826 673.75870458242
					0.0100200400801603 673.077796167359
					0.0120240480961924 672.396198224259
					0.0140280561122244 671.713908654097
					0.0160320641282565 671.03092534718
					0.0180360721442886 670.347246183067
					0.0200400801603206 669.662869030491
					0.0220440881763527 668.977791747287
					0.0240480961923848 668.292012180308
					0.0260521042084168 667.605528165348
					0.0280561122244489 666.918337527063
					0.030060120240481 666.23043807889
					0.032064128256513 665.541827622966
					0.0340681362725451 664.852503950046
					0.0360721442885771 664.16246483942
					0.0380761523046092 663.471708058831
					0.0400801603206413 662.780231364387
					0.0420841683366733 662.088032500481
					0.0440881763527054 661.395109199703
					0.0460921843687375 660.70145918275
					0.0480961923847695 660.007080158344
					0.0501002004008016 659.311969823141
					0.0521042084168337 658.616125861643
					0.0541082164328657 657.919545946104
					0.0561122244488978 657.222227736445
					0.0581162324649299 656.524168880159
					0.0601202404809619 655.825367012219
					0.062124248496994 655.125819754984
					0.064128256513026 654.425524718106
					0.0661322645290581 653.724479498432
					0.0681362725450902 653.022681679912
					0.0701402805611222 652.320128833498
					0.0721442885771543 651.616818517049
					0.0741482965931864 650.912748275226
					0.0761523046092184 650.207915639403
					0.0781563126252505 649.502318127553
					0.0801603206412826 648.795953244156
					0.0821643286573146 648.088818480091
					0.0841683366733467 647.380911312535
					0.0861723446893787 646.672229204855
					0.0881763527054108 645.962769606504
					0.0901803607214429 645.252529952912
					0.0921843687374749 644.54150766538
					0.094188376753507 643.829700150971
					0.0961923847695391 643.117104802397
					0.0981963927855711 642.40371899791
					0.100200400801603 641.689540101188
					0.102204408817635 640.974565461222
					0.104208416833667 640.258792412201
					0.106212424849699 639.542218273398
					0.108216432865731 638.824840349048
					0.110220440881764 638.106655928235
					0.112224448897796 637.387662284769
					0.114228456913828 636.667856677067
					0.11623246492986 635.947236348031
					0.118236472945892 635.225798524924
					0.120240480961924 634.503540419244
					0.122244488977956 633.780459226602
					0.124248496993988 633.056552126594
					0.12625250501002 632.331816282669
					0.128256513026052 631.606248842004
					0.130260521042084 630.87984693537
					0.132264529058116 630.152607677001
					0.134268537074148 629.424528164459
					0.13627254509018 628.695605478502
					0.138276553106212 627.965836682943
					0.140280561122244 627.235218824514
					0.142284569138277 626.503748932729
					0.144288577154309 625.771424019739
					0.146292585170341 625.038241080192
					0.148296593186373 624.304197091089
					0.150300601202405 623.569289011636
					0.152304609218437 622.833513783102
					0.154308617234469 622.096868328666
					0.156312625250501 621.359349553269
					0.158316633266533 620.620954343462
					0.160320641282565 619.881679567252
					0.162324649298597 619.141522073948
					0.164328657314629 618.400478694004
					0.166332665330661 617.65854623886
					0.168336673346693 616.915721500782
					0.170340681362725 616.172001252701
					0.172344689378757 615.427382248049
					0.17434869739479 614.681861220595
					0.176352705410822 613.935434884274
					0.178356713426854 613.188099933023
					0.180360721442886 612.439853040606
					0.182364729458918 611.690690860444
					0.18436873747495 610.940610025438
					0.186372745490982 610.189607147797
					0.188376753507014 609.437678818853
					0.190380761523046 608.684821608884
					0.192384769539078 607.931032066934
					0.19438877755511 607.176306720623
					0.196392785571142 606.420642075963
					0.198396793587174 605.664034617173
					0.200400801603206 604.90648080648
					0.202404809619238 604.147977083933
					0.204408817635271 603.388519867205
					0.206412825651303 602.628105551396
					0.208416833667335 601.866730508833
					0.210420841683367 601.104391088869
					0.212424849699399 600.341083617679
					0.214428857715431 599.576804398049
					0.216432865731463 598.811549709176
					0.218436873747495 598.045315806447
					0.220440881763527 597.278098921232
					0.222444889779559 596.509895260665
					0.224448897795591 595.740701007424
					0.226452905811623 594.970512319514
					0.228456913827655 594.199325330039
					0.230460921843687 593.427136146976
					0.232464929859719 592.653940852948
					0.234468937875751 591.879735504991
					0.236472945891784 591.104516134318
					0.238476953907816 590.328278746084
					0.240480961923848 589.551019319144
					0.24248496993988 588.772733805813
					0.244488977955912 587.993418131614
					0.246492985971944 587.213068195035
					0.248496993987976 586.431679867276
					0.250501002004008 585.649248991991
					0.25250501002004 584.865771385034
					0.254509018036072 584.081242834196
					0.256513026052104 583.29565909894
					0.258517034068136 582.509015910136
					0.260521042084168 581.721308969788
					0.2625250501002 580.932533950761
					0.264529058116232 580.142686496503
					0.266533066132265 579.351762220767
					0.268537074148297 578.559756707322
					0.270541082164329 577.766665509671
					0.272545090180361 576.972484150754
					0.274549098196393 576.177208122658
					0.276553106212425 575.380832886314
					0.278557114228457 574.5833538712
					0.280561122244489 573.78476647503
					0.282565130260521 572.985066063447
					0.284569138276553 572.184247969709
					0.286573146292585 571.382307494369
					0.288577154308617 570.579239904956
					0.290581162324649 569.775040435649
					0.292585170340681 568.969704286945
					0.294589178356713 568.163226625326
					0.296593186372745 567.355602582921
					0.298597194388778 566.546827257163
					0.30060120240481 565.736895710441
					0.302605210420842 564.925802969748
					0.304609218436874 564.113544026326
					0.306613226452906 563.300113835307
					0.308617234468938 562.485507315343
					0.31062124248497 561.669719348236
					0.312625250501002 560.852744778569
					0.314629258517034 560.034578413318
					0.316633266533066 559.215215021472
					0.318637274549098 558.39464933364
					0.32064128256513 557.572876041659
					0.322645290581162 556.749889798189
					0.324649298597194 555.92568521631
					0.326653306613226 555.10025686911
					0.328657314629259 554.273599289268
					0.330661322645291 553.445706968631
					0.332665330661323 552.616574357787
					0.334669338677355 551.78619586563
					0.336673346693387 550.954565858921
					0.338677354709419 550.121678661839
					0.340681362725451 549.287528555536
					0.342685370741483 548.452109777669
					0.344689378757515 547.615416521946
					0.346693386773547 546.777442937648
					0.348697394789579 545.938183129153
					0.350701402805611 545.097631155455
					0.352705410821643 544.255781029671
					0.354709418837675 543.412626718542
					0.356713426853707 542.568162141932
					0.358717434869739 541.722381172314
					0.360721442885772 540.875277634252
					0.362725450901804 540.026845303877
					0.364729458917836 539.177077908349
					0.366733466933868 538.325969125319
					0.3687374749499 537.47351258238
					0.370741482965932 536.61970185651
					0.372745490981964 535.764530473508
					0.374749498997996 534.907991907418
					0.376753507014028 534.050079579953
					0.37875751503006 533.190786859903
					0.380761523046092 532.330107062536
					0.382765531062124 531.468033448992
					0.384769539078156 530.60455922567
					0.386773547094188 529.739677543598
					0.38877755511022 528.873381497805
					0.390781563126252 528.005664126675
					0.392785571142285 527.136518411293
					0.394789579158317 526.265937274785
					0.396793587174349 525.393913581644
					0.398797595190381 524.520440137049
					0.400801603206413 523.645509686173
					0.402805611222445 522.769114913477
					0.404809619238477 521.891248441999
					0.406813627254509 521.011902832628
					0.408817635270541 520.131070583372
					0.410821643286573 519.248744128604
					0.412825651302605 518.364915838312
					0.414829659318637 517.479578017325
					0.416833667334669 516.59272290453
					0.418837675350701 515.704342672083
					0.420841683366733 514.814429424597
					0.422845691382766 513.922975198328
					0.424849699398798 513.029971960342
					0.42685370741483 512.13541160767
					0.428857715430862 511.23928596645
					0.430861723446894 510.341586791057
					0.432865731462926 509.442305763216
					0.434869739478958 508.541434491104
					0.43687374749499 507.638964508437
					0.438877755511022 506.734887273539
					0.440881763527054 505.829194168401
					0.442885771543086 504.921876497724
					0.444889779559118 504.012925487939
					0.44689378757515 503.102332286225
					0.448897795591182 502.190087959497
					0.450901803607214 501.276183493386
					0.452905811623246 500.360609791202
					0.454909819639279 499.443357672871
					0.456913827655311 498.524417873868
					0.458917835671343 497.603781044123
					0.460921843687375 496.681437746908
					0.462925851703407 495.757378457713
					0.464929859719439 494.831593563095
					0.466933867735471 493.904073359514
					0.468937875751503 492.974808052144
					0.470941883767535 492.043787753668
					0.472945891783567 491.111002483048
					0.474949899799599 490.176442164281
					0.476953907815631 489.240096625124
					0.478957915831663 488.301955595806
					0.480961923847695 487.362008707713
					0.482965931863727 486.420245492049
					0.48496993987976 485.476655378477
					0.486973947895792 484.531227693738
					0.488977955911824 483.583951660236
					0.490981963927856 482.634816394608
					0.492985971943888 481.683810906268
					0.49498997995992 480.730924095916
					0.496993987975952 479.776144754032
					0.498997995991984 478.819461559333
					0.501002004008016 477.860863077212
					0.503006012024048 476.900337758138
					0.50501002004008 475.937873936036
					0.507014028056112 474.973459826633
					0.509018036072144 474.007083525774
					0.511022044088176 473.038733007709
					0.513026052104208 472.068396123344
					0.51503006012024 471.096060598467
					0.517034068136273 470.121714031933
					0.519038076152305 469.14534389382
					0.521042084168337 468.16693752355
					0.523046092184369 467.186482127969
					0.525050100200401 466.203964779404
					0.527054108216433 465.219372413664
					0.529058116232465 464.232691828022
					0.531062124248497 463.243909679145
					0.533066132264529 462.253012480987
					0.535070140280561 461.259986602649
					0.537074148296593 460.264818266185
					0.539078156312625 459.267493544375
					0.541082164328657 458.26799835845
					0.543086172344689 457.266318475775
					0.545090180360721 456.26243950748
					0.547094188376753 455.256346906053
					0.549098196392786 454.24802596288
					0.551102204408818 453.23746180573
					0.55310621242485 452.224639396207
					0.555110220440882 451.209543527126
					0.557114228456914 450.192158819859
					0.559118236472946 449.172469721613
					0.561122244488978 448.150460502655
					0.56312625250501 447.126115253482
					0.565130260521042 446.099417881931
					0.567134268537074 445.070352110232
					0.569138276553106 444.038901471993
					0.571142284569138 443.005049309127
					0.57314629258517 441.968778768716
					0.575150300601202 440.930072799802
					0.577154308617234 439.888914150114
					0.579158316633266 438.845285362729
					0.581162324649299 437.79916877265
					0.583166332665331 436.750546503323
					0.585170340681363 435.699400463071
					0.587174348697395 434.645712341451
					0.589178356713427 433.589463605535
					0.591182364729459 432.530635496104
					0.593186372745491 431.469209023763
					0.595190380761523 430.405164964966
					0.597194388777555 429.338483857955
					0.599198396793587 428.269145998607
					0.601202404809619 427.197131436184
					0.603206412825651 426.122419968995
					0.605210420841683 425.04499113995
					0.607214428857715 423.964824232021
					0.609218436873747 422.881898263589
					0.61122244488978 421.796191983693
					0.613226452905812 420.707683867163
					0.615230460921844 419.616352109639
					0.617234468937876 418.522174622479
					0.619238476953908 417.425129027538
					0.62124248496994 416.325192651832
					0.623246492985972 415.222342522068
					0.625250501002004 414.116555359046
					0.627254509018036 413.007807571927
					0.629258517034068 411.89607525236
					0.6312625250501 410.781334168467
					0.633266533066132 409.66355975868
					0.635270541082164 408.542727125428
					0.637274549098196 407.418811028664
					0.639278557114228 406.291785879235
					0.64128256513026 405.161625732085
					0.643286573146293 404.028304279285
					0.645290581162325 402.891794842887
					0.647294589178357 401.752070367597
					0.649298597194389 400.609103413264
					0.651302605210421 399.462866147164
					0.653306613226453 398.3133303361
					0.655310621242485 397.160467338283
					0.657314629258517 396.004248095006
					0.659318637274549 394.844643122101
					0.661322645290581 393.681622501162
					0.663326653306613 392.515155870542
					0.665330661322645 391.345212416102
					0.667334669338677 390.171760861716
					0.669338677354709 388.994769459514
					0.671342685370741 387.814205979859
					0.673346693386773 386.630037701051
					0.675350701402806 385.442231398746
					0.677354709418838 384.250753335075
					0.67935871743487 383.055569247467
					0.681362725450902 381.85664433715
					0.683366733466934 380.653943257333
					0.685370741482966 379.447430101042
					0.687374749498998 378.237068388614
					0.68937875751503 377.022821054829
					0.691382765531062 375.804650435661
					0.693386773547094 374.582518254653
					0.695390781563126 373.356385608879
					0.697394789579158 372.126212954495
					0.69939879759519 370.89196009186
					0.701402805611222 369.653586150209
					0.703406813627254 368.411049571858
					0.705410821643287 367.164308095935
					0.707414829659319 365.913318741604
					0.709418837675351 364.658037790781
					0.711422845691383 363.398420770304
					0.713426853707415 362.134422433547
					0.715430861723447 360.865996741459
					0.717434869739479 359.593096842994
					0.719438877755511 358.31567505492
					0.721442885771543 357.033682840977
					0.723446893787575 355.747070790357
					0.725450901803607 354.455788595486
					0.727454909819639 353.159785029065
					0.729458917835671 351.859007920365
					0.731462925851703 350.553404130714
					0.733466933867735 349.24291952817
					0.735470941883767 347.927498961333
					0.7374749498998 346.607086232258
					0.739478957915832 345.281624068447
					0.741482965931864 343.951054093853
					0.743486973947896 342.615316798885
					0.745490981963928 341.274351509352
					0.74749498997996 339.928096354298
					0.749498997995992 338.576488232696
					0.751503006012024 337.219462778934
					0.753507014028056 335.856954327049
					0.755511022044088 334.488895873644
					0.75751503006012 333.115219039445
					0.759519038076152 331.735854029415
					0.761523046092184 330.350729591375
					0.763527054108216 328.959772973052
					0.765531062124248 327.562909877492
					0.767535070140281 326.160064416749
					0.769539078156313 324.751159063776
					0.771543086172345 323.336114602428
					0.773547094188377 321.914850075486
					0.775551102204409 320.487282730611
					0.777555110220441 319.053327964117
					0.779559118236473 317.612899262462
					0.781563126252505 316.165908141335
					0.783567134268537 314.71226408223
					0.785571142284569 313.251874466365
					0.787575150300601 311.784644505818
					0.789579158316633 310.310477171731
					0.791583166332665 308.82927311943
					0.793587174348697 307.340930610297
					0.795591182364729 305.845345430222
					0.797595190380761 304.342410804442
					0.799599198396793 302.832017308586
					0.801603206412826 301.314052775698
					0.803607214428858 299.788402199025
					0.80561122244489 298.254947630332
					0.807615230460922 296.713568073488
					0.809619238476954 295.164139373042
					0.811623246492986 293.606534097518
					0.813627254509018 292.040621417098
					0.81563126252505 290.46626697538
					0.817635270541082 288.883332754836
					0.819639278557114 287.2916769356
					0.821643286573146 285.691153747184
					0.823647294589178 284.081613312663
					0.82565130260521 282.462901484874
					0.827655310621242 280.834859674118
					0.829659318637274 279.19732466682
					0.831663326653307 277.550128434555
					0.833667334669339 275.893097932815
					0.835671342685371 274.226054888835
					0.837675350701403 272.548815577728
					0.839679358717435 270.861190586157
					0.841683366733467 269.16298456266
					0.843687374749499 267.453995953709
					0.845691382765531 265.734016724496
					0.847695390781563 264.002832063338
					0.849699398797595 262.260220068525
					0.851703406813627 260.505951416314
					0.853707414829659 258.739789008663
					0.855711422845691 256.961487599164
					0.857715430861723 255.170793395528
					0.859719438877755 253.36744363677
					0.861723446893788 251.551166143112
					0.86372745490982 249.721678836435
					0.865731462925852 247.878689228856
					0.867735470941884 246.021893876834
					0.869739478957916 244.150977797903
					0.871743486973948 242.265613846869
					0.87374749498998 240.365462047958
					0.875751503006012 238.450168879069
					0.877755511022044 236.519366503855
					0.879759519038076 234.57267194691
					0.881763527054108 232.609686206832
					0.88376753507014 230.629993301325
					0.885771543086172 228.633159237887
					0.887775551102204 226.618730902865
					0.889779559118236 224.586234860807
					0.891783567134268 222.535176055116
					0.8937875751503 220.465036399901
					0.895791583166333 218.375273251661
					0.897795591182365 216.265317748052
					0.899799599198397 214.134572999303
					0.901803607214429 211.982412116011
					0.903807615230461 209.80817605482
					0.905811623246493 207.611171261034
					0.907815631262525 205.390667084234
					0.909819639278557 203.145892939618
					0.911823647294589 200.876035183799
					0.913827655310621 198.580233669142
					0.915831663326653 196.257577935271
					0.917835671342685 193.907102989929
					0.919839679358717 191.527784623733
					0.921843687374749 189.118534194307
					0.923847695390781 186.678192804439
					0.925851703406814 184.205524785929
					0.927855711422846 181.699210385152
					0.929859719438878 179.15783752746
					0.93186372745491 176.579892514533
					0.933867735470942 173.963749480666
					0.935871743486974 171.307658399443
					0.937875751503006 168.609731389467
					0.939879759519038 165.867927014708
					0.94188376753507 163.080032208375
					0.943887775551102 160.243641365306
					0.945891783567134 157.356132041115
					0.947895791583166 154.414636559715
					0.949899799599198 151.416008654293
					0.95190380761523 148.356784036744
					0.953907815631262 145.23313348769
					0.955911823647295 142.040806656332
					0.957915831663327 138.775064217277
					0.959919839679359 135.430595293078
					0.961923847695391 132.001416031669
					0.963927855711423 128.480743799582
					0.965931863727455 124.860839418218
					0.967935871743487 121.132806923435
					0.969939879759519 117.286335973455
					0.971943887775551 113.309365451433
					0.973947895791583 109.187636625831
					0.975951903807615 104.90408802741
					0.977955911823647 100.4380175919
					0.979959919839679 95.763892311867
					0.981963927855711 90.8496051925762
					0.983967935871743 85.6538291997217
					0.985971943887775 80.1218206826531
					0.987975951903807 74.1783920183724
					0.98997995991984 67.7152976465396
					0.991983967935872 60.5664034617177
					0.993987975951904 52.4520440137054
					0.995991983967936 42.8269145998613
					0.997995991983968 30.2832017308595
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0.01$}
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
			
			\begin{axis}[
				legend cell align={left},
				legend style={fill opacity=0.8, nodes={scale=0.52,transform shape}, draw opacity=1, text opacity=1, draw=white!80!black},
				xtick={0,0.2,0.4,0.6,0.8,1},
				ytick={0,100,200,300,400,500,600,700,800},
				minor x tick num=1,
				minor y tick num=1,
				tick align=outside,
				tick pos=both,
				x grid style={white!69.0196078431373!black},
				xlabel={\(\displaystyle \frac{T}{T_c}\)},
				xmin=0, xmax=1,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={\(\displaystyle \langle J \rangle/T_{c}^5\)},
				ymin=0, ymax=800,
				ytick style={color=black}
				]
				\addplot [semithick, blue, dotted]
				table {%
					0 772.492520786874
					0.00200400801603206 771.71809199993
					0.00400801603206413 770.942885282928
					0.00601202404809619 770.166898286806
					0.00801603206412826 769.390128650656
					0.0100200400801603 768.61257400164
					0.0120240480961924 767.834231954905
					0.0140280561122244 767.055100113501
					0.0160320641282565 766.275176068288
					0.0180360721442886 765.494457397857
					0.0200400801603206 764.712941668436
					0.0220440881763527 763.930626433805
					0.0240480961923848 763.147509235207
					0.0260521042084168 762.363587601253
					0.0280561122244489 761.578859047838
					0.030060120240481 760.793321078044
					0.032064128256513 760.00697118205
					0.0340681362725451 759.219806837036
					0.0360721442885771 758.431825507092
					0.0380761523046092 757.643024643119
					0.0400801603206413 756.853401682735
					0.0420841683366733 756.062954050177
					0.0440881763527054 755.271679156205
					0.0460921843687375 754.479574398
					0.0480961923847695 753.686637159065
					0.0501002004008016 752.892864809127
					0.0521042084168337 752.098254704029
					0.0541082164328657 751.302804185636
					0.0561122244488978 750.506510581723
					0.0581162324649299 749.709371205874
					0.0601202404809619 748.911383357377
					0.062124248496994 748.112544321116
					0.064128256513026 747.312851367463
					0.0661322645290581 746.512301752169
					0.0681362725450902 745.710892716255
					0.0701402805611222 744.908621485902
					0.0721442885771543 744.105485272338
					0.0741482965931864 743.301481271721
					0.0761523046092184 742.496606665032
					0.0781563126252505 741.690858617956
					0.0801603206412826 740.884234280764
					0.0821643286573146 740.076730788199
					0.0841683366733467 739.268345259353
					0.0861723446893787 738.459074797551
					0.0881763527054108 737.648916490228
					0.0901803607214429 736.837867408809
					0.0921843687374749 736.02592460858
					0.094188376753507 735.213085128569
					0.0961923847695391 734.399345991417
					0.0981963927855711 733.584704203254
					0.100200400801603 732.769156753563
					0.102204408817635 731.952700615062
					0.104208416833667 731.135332743559
					0.106212424849699 730.317050077833
					0.108216432865731 729.497849539491
					0.110220440881764 728.677728032836
					0.112224448897796 727.85668244473
					0.114228456913828 727.034709644459
					0.11623246492986 726.211806483587
					0.118236472945892 725.387969795825
					0.120240480961924 724.563196396879
					0.122244488977956 723.737483084313
					0.124248496993988 722.9108266374
					0.12625250501002 722.08322381698
					0.128256513026052 721.254671365306
					0.130260521042084 720.4251660059
					0.132264529058116 719.594704443399
					0.134268537074148 718.763283363401
					0.13627254509018 717.930899432313
					0.138276553106212 717.097549297195
					0.140280561122244 716.263229585602
					0.142284569138277 715.427936905423
					0.144288577154309 714.591667844723
					0.146292585170341 713.754418971579
					0.148296593186373 712.916186833915
					0.150300601202405 712.076967959337
					0.152304609218437 711.236758854966
					0.154308617234469 710.395556007264
					0.156312625250501 709.55335588187
					0.158316633266533 708.710154923419
					0.160320641282565 707.865949555373
					0.162324649298597 707.02073617984
					0.164328657314629 706.174511177398
					0.166332665330661 705.32727090691
					0.168336673346693 704.479011705348
					0.170340681362725 703.6297298876
					0.172344689378757 702.77942174629
					0.17434869739479 701.928083551587
					0.176352705410822 701.075711551012
					0.178356713426854 700.222301969246
					0.180360721442886 699.36785100794
					0.182364729458918 698.512354845508
					0.18436873747495 697.655809636938
					0.186372745490982 696.79821151358
					0.188376753507014 695.939556582953
					0.190380761523046 695.07984092853
					0.192384769539078 694.219060609534
					0.19438877755511 693.357211660727
					0.196392785571142 692.494290092194
					0.198396793587174 691.630291889131
					0.200400801603206 690.765213011627
					0.202404809619238 689.89904939444
					0.204408817635271 689.031796946777
					0.206412825651303 688.16345155207
					0.208416833667335 687.294009067743
					0.210420841683367 686.423465324988
					0.212424849699399 685.551816128524
					0.214428857715431 684.67905725637
					0.216432865731463 683.805184459598
					0.218436873747495 682.930193462098
					0.220440881763527 682.05407996033
					0.222444889779559 681.176839623078
					0.224448897795591 680.298468091204
					0.226452905811623 679.418960977387
					0.228456913827655 678.538313865875
					0.230460921843687 677.656522312225
					0.232464929859719 676.773581843036
					0.234468937875751 675.889487955691
					0.236472945891784 675.004236118085
					0.238476953907816 674.117821768355
					0.240480961923848 673.230240314609
					0.24248496993988 672.34148713464
					0.244488977955912 671.451557575654
					0.246492985971944 670.560446953983
					0.248496993987976 669.668150554795
					0.250501002004008 668.774663631804
					0.25250501002004 667.879981406979
					0.254509018036072 666.98409907024
					0.256513026052104 666.087011779161
					0.258517034068136 665.188714658664
					0.260521042084168 664.289202800707
					0.2625250501002 663.388471263974
					0.264529058116232 662.486515073557
					0.266533066132265 661.583329220636
					0.268537074148297 660.678908662153
					0.270541082164329 659.773248320487
					0.272545090180361 658.866343083117
					0.274549098196393 657.95818780229
					0.276553106212425 657.048777294674
					0.278557114228457 656.13810634102
					0.280561122244489 655.226169685807
					0.282565130260521 654.312962036889
					0.284569138276553 653.398478065139
					0.286573146292585 652.482712404086
					0.288577154308617 651.565659649545
					0.290581162324649 650.647314359247
					0.292585170340681 649.72767105246
					0.294589178356713 648.806724209612
					0.296593186372745 647.884468271898
					0.298597194388778 646.960897640896
					0.30060120240481 646.036006678163
					0.302605210420842 645.109789704838
					0.304609218436874 644.182241001236
					0.306613226452906 643.25335480643
					0.308617234468938 642.323125317843
					0.31062124248497 641.391546690814
					0.312625250501002 640.458613038179
					0.314629258517034 639.524318429832
					0.316633266533066 638.588656892287
					0.318637274549098 637.65162240823
					0.32064128256513 636.713208916072
					0.322645290581162 635.773410309487
					0.324649298597194 634.83222043695
					0.326653306613226 633.889633101269
					0.328657314629259 632.945642059107
					0.330661322645291 632.000241020498
					0.332665330661323 631.053423648364
					0.334669338677355 630.105183558011
					0.336673346693387 629.155514316634
					0.338677354709419 628.204409442804
					0.340681362725451 627.251862405952
					0.342685370741483 626.297866625848
					0.344689378757515 625.342415472069
					0.346693386773547 624.385502263462
					0.348697394789579 623.427120267597
					0.350701402805611 622.467262700218
					0.352705410821643 621.50592272468
					0.354709418837675 620.543093451381
					0.356713426853707 619.578767937187
					0.358717434869739 618.612939184847
					0.360721442885772 617.645600142403
					0.362725450901804 616.676743702584
					0.364729458917836 615.706362702202
					0.366733466933868 614.734449921532
					0.3687374749499 613.760998083686
					0.370741482965932 612.785999853975
					0.372745490981964 611.809447839267
					0.374749498997996 610.831334587333
					0.376753507014028 609.851652586181
					0.37875751503006 608.870394263385
					0.380761523046092 607.8875519854
					0.382765531062124 606.903118056874
					0.384769539078156 605.917084719939
					0.386773547094188 604.929444153501
					0.38877755511022 603.940188472515
					0.390781563126252 602.949309727252
					0.392785571142285 601.956799902554
					0.394789579158317 600.962650917074
					0.396793587174349 599.966854622512
					0.398797595190381 598.969402802834
					0.400801603206413 597.970287173482
					0.402805611222445 596.969499380572
					0.404809619238477 595.967031000074
					0.406813627254509 594.962873536994
					0.408817635270541 593.957018424524
					0.410821643286573 592.949457023197
					0.412825651302605 591.940180620016
					0.414829659318637 590.929180427579
					0.416833667334669 589.916447583184
					0.418837675350701 588.901973147923
					0.420841683366733 587.885748105761
					0.422845691382766 586.867763362603
					0.424849699398798 585.848009745341
					0.42685370741483 584.826478000895
					0.428857715430862 583.803158795226
					0.430861723446894 582.77804271235
					0.432865731462926 581.751120253318
					0.434869739478958 580.722381835197
					0.43687374749499 579.69181779002
					0.438877755511022 578.659418363731
					0.440881763527054 577.625173715104
					0.442885771543086 576.589073914654
					0.444889779559118 575.551108943516
					0.44689378757515 574.511268692325
					0.448897795591182 573.469542960058
					0.450901803607214 572.425921452874
					0.452905811623246 571.38039378292
					0.454909819639279 570.332949467132
					0.456913827655311 569.283577926003
					0.458917835671343 568.232268482339
					0.460921843687375 567.179010359991
					0.462925851703407 566.123792682565
					0.464929859719439 565.066604472115
					0.466933867735471 564.007434647806
					0.468937875751503 562.946272024562
					0.470941883767535 561.883105311688
					0.472945891783567 560.817923111466
					0.474949899799599 559.750713917733
					0.476953907815631 558.681466114427
					0.478957915831663 557.610167974113
					0.480961923847695 556.536807656486
					0.482965931863727 555.461373206838
					0.48496993987976 554.383852554509
					0.486973947895792 553.304233511305
					0.488977955911824 552.22250376989
					0.490981963927856 551.138650902148
					0.492985971943888 550.052662357517
					0.49498997995992 548.964525461296
					0.496993987975952 547.874227412916
					0.498997995991984 546.781755284184
					0.501002004008016 545.687096017494
					0.503006012024048 544.59023642401
					0.50501002004008 543.491163181806
					0.507014028056112 542.389862833983
					0.509018036072144 541.286321786741
					0.511022044088176 540.180526307431
					0.513026052104208 539.07246252255
					0.51503006012024 537.962116415719
					0.517034068136273 536.849473825609
					0.519038076152305 535.734520443836
					0.521042084168337 534.617241812813
					0.523046092184369 533.497623323566
					0.525050100200401 532.3756502135
					0.527054108216433 531.251307564132
					0.529058116232465 530.124580298776
					0.531062124248497 528.995453180183
					0.533066132264529 527.863910808137
					0.535070140280561 526.729937617005
					0.537074148296593 525.593517873239
					0.539078156312625 524.45463567283
					0.541082164328657 523.313274938706
					0.543086172344689 522.169419418092
					0.545090180360721 521.023052679803
					0.547094188376753 519.874158111494
					0.549098196392786 518.722718916848
					0.551102204408818 517.568718112717
					0.55310621242485 516.412138526191
					0.555110220440882 515.252962791625
					0.557114228456914 514.091173347589
					0.559118236472946 512.926752433771
					0.561122244488978 511.759682087802
					0.56312625250501 510.58994414203
					0.565130260521042 509.417520220216
					0.567134268537074 508.242391734169
					0.569138276553106 507.064539880301
					0.571142284569138 505.883945636126
					0.57314629258517 504.700589756668
					0.575150300601202 503.514452770803
					0.577154308617234 502.325514977524
					0.579158316633266 501.133756442118
					0.581162324649299 499.93915699227
					0.583166332665331 498.741696214077
					0.585170340681363 497.541353447981
					0.587174348697395 496.338107784605
					0.589178356713427 495.131938060509
					0.591182364729459 493.922822853843
					0.593186372745491 492.710740479911
					0.595190380761523 491.495668986631
					0.597194388777555 490.277586149896
					0.599198396793587 489.056469468836
					0.601202404809619 487.832296160961
					0.603206412825651 486.605043157209
					0.605210420841683 485.374687096868
					0.607214428857715 484.141204322392
					0.609218436873747 482.90457087409
					0.61122244488978 481.6647624847
					0.613226452905812 480.421754573829
					0.615230460921844 479.175522242267
					0.617234468937876 477.926040266172
					0.619238476953908 476.673283091109
					0.62124248496994 475.417224825952
					0.623246492985972 474.157839236644
					0.625250501002004 472.895099739801
					0.627254509018036 471.628979396167
					0.629258517034068 470.359450903905
					0.6312625250501 469.086486591733
					0.633266533066132 467.810058411884
					0.635270541082164 466.530137932892
					0.637274549098196 465.246696332211
					0.639278557114228 463.959704388636
					0.64128256513026 462.66913247454
					0.643286573146293 461.374950547921
					0.645290581162325 460.077128144239
					0.647294589178357 458.775634368047
					0.649298597194389 457.470437884413
					0.651302605210421 456.161506910119
					0.653306613226453 454.848809204623
					0.655310621242485 453.532312060802
					0.657314629258517 452.211982295439
					0.659318637274549 450.887786239463
					0.661322645290581 449.559689727935
					0.663326653306613 448.22765808976
					0.665330661322645 446.891656137127
					0.667334669338677 445.551648154664
					0.669338677354709 444.207597888297
					0.671342685370741 442.859468533805
					0.673346693386773 441.507222725062
					0.675350701402806 440.150822521952
					0.677354709418838 438.790229397949
					0.67935871743487 437.425404227347
					0.681362725450902 436.056307272136
					0.683366733466934 434.682898168498
					0.685370741482966 433.305135912925
					0.687374749498998 431.922978847932
					0.68937875751503 430.536384647366
					0.691382765531062 429.145310301276
					0.693386773547094 427.749712100349
					0.695390781563126 426.349545619888
					0.697394789579158 424.944765703307
					0.69939879759519 423.53532644514
					0.701402805611222 422.121181173541
					0.703406813627254 420.702282432243
					0.705410821643287 419.278581961984
					0.707414829659319 417.85003068135
					0.709418837675351 416.416578667035
					0.711422845691383 414.978175133479
					0.713426853707415 413.534768411878
					0.715430861723447 412.086305928526
					0.717434869739479 410.632734182471
					0.719438877755511 409.173998722457
					0.721442885771543 407.710044123123
					0.723446893787575 406.24081396043
					0.725450901803607 404.766250786285
					0.727454909819639 403.286296102334
					0.729458917835671 401.800890332877
					0.731462925851703 400.309972796889
					0.733466933867735 398.813481679092
					0.735470941883767 397.31135400005
					0.7374749498998 395.80352558524
					0.739478957915832 394.289931033065
					0.741482965931864 392.770503681747
					0.743486973947896 391.245175575069
					0.745490981963928 389.713877426914
					0.74749498997996 388.176538584538
					0.749498997995992 386.63308699053
					0.751503006012024 385.083449143403
					0.753507014028056 383.52755005675
					0.755511022044088 381.965313216903
					0.75751503006012 380.396660539022
					0.759519038076152 378.821512321559
					0.761523046092184 377.239787199
					0.763527054108216 375.651402092818
					0.765531062124248 374.056272160558
					0.767535070140281 372.454310742951
					0.769539078156313 370.845429308978
					0.771543086172345 369.229537398775
					0.773547094188377 367.606542564285
					0.775551102204409 365.976350307531
					0.777555110220441 364.338864016418
					0.779559118236473 362.693984897913
					0.781563126252505 361.04161190849
					0.783567134268537 359.3816416817
					0.785571142284569 357.713968452711
					0.787575150300601 356.038483979669
					0.789579158316633 354.35507746171
					0.791583166332665 352.663635453455
					0.793587174348697 350.964041775794
					0.795591182364729 349.256177422754
					0.797595190380761 347.539920464265
					0.799599198396793 345.815145944566
					0.801603206412826 344.081725776035
					0.803607214428858 342.339528628185
					0.80561122244489 340.588419811539
					0.807615230460922 338.828261156112
					0.809619238476954 337.058910884178
					0.811623246492986 335.280223476992
					0.813627254509018 333.49204953512
					0.81563126252505 331.694235631987
					0.817635270541082 329.886624160243
					0.819639278557114 328.06905317051
					0.821643286573146 326.241356202043
					0.823647294589178 324.403362104806
					0.82565130260521 322.554894852419
					0.827655310621242 320.695773345407
					0.829659318637274 318.825811204115
					0.831663326653307 316.944816550635
					0.833667334669339 315.052591779006
					0.835671342685371 313.148933312924
					0.837675350701403 311.233631350109
					0.839679358717435 309.306469592424
					0.841683366733467 307.367224960766
					0.843687374749499 305.415667293667
					0.845691382765531 303.451559028437
					0.847695390781563 301.474654863626
					0.849699398797595 299.484701401417
					0.851703406813627 297.481436768497
					0.853707414829659 295.46459021379
					0.855711422845691 293.433881681301
					0.857715430861723 291.389021356175
					0.859719438877755 289.329709181865
					0.861723446893788 287.255634346162
					0.86372745490982 285.166474733566
					0.865731462925852 283.061896341283
					0.867735470941884 280.941552655844
					0.869739478957916 278.805083987057
					0.871743486973948 276.652116755652
					0.87374749498998 274.482262730648
					0.875751503006012 272.295118212005
					0.877755511022044 270.090263153716
					0.879759519038076 267.867260221918
					0.881763527054108 265.625653782066
					0.88376753507014 263.364968808503
					0.885771543086172 261.084709709046
					0.887775551102204 258.784359056359
					0.889779559118236 256.463376216885
					0.891783567134268 254.121195867084
					0.8937875751503 251.757226385402
					0.895791583166333 249.370848107039
					0.897795591182365 246.961411426922
					0.899799599198397 244.528234734418
					0.901803607214429 242.070602161196
					0.903807615230461 239.587761121134
					0.905811623246493 237.078919618322
					0.907815631262525 234.543243295867
					0.909819639278557 231.979852194318
					0.911823647294589 229.387817184023
					0.913827655310621 226.766156030401
					0.915831663326653 224.11382904488
					0.917835671342685 221.429734266903
					0.919839679358717 218.712702113674
					0.921843687374749 215.961489423966
					0.923847695390781 213.174772809944
					0.925851703406814 210.351141216121
					0.927855711422846 207.489087566739
					0.929859719438878 204.586999361229
					0.93186372745491 201.643148051167
					0.933867735470942 198.655677000025
					0.935871743486974 195.622587787534
					0.937875751503006 192.541724571702
					0.939879759519038 189.41075616078
					0.94188376753507 186.227155371476
					0.943887775551102 182.988175153765
					0.945891783567134 179.69082084085
					0.947895791583166 176.331817726728
					0.949899799599198 172.907572972283
					0.95190380761523 169.414130578056
					0.953907815631262 165.847117815994
					0.955911823647295 162.201681052403
					0.957915831663327 158.472408275317
					0.959919839679359 154.653234796212
					0.961923847695391 150.737327431813
					0.963927855711423 146.716940840651
					0.965931863727455 142.583237366783
					0.967935871743487 138.326058377826
					0.969939879759519 133.933630110959
					0.971943887775551 129.392179528179
					0.973947895791583 124.685424053519
					0.975951903807615 119.793880560567
					0.977955911823647 114.693908592012
					0.979959919839679 109.356351056837
					0.981963927855711 103.74454378337
					0.983967935871743 97.8112938937675
					0.985971943887775 91.4940875768831
					0.987975951903807 84.7070652890285
					0.98997995991984 77.3266173981064
					0.991983967935872 69.1630291889136
					0.993987975951904 59.896940280284
					0.995991983967936 48.9056469468843
					0.997995991983968 34.5815145944575
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.1, b=0$}
				\addplot [semithick, red, dashed]
				table {%
					0 702.237289689907
					0.00200400801603206 701.533292230038
					0.00400801603206413 700.828587589866
					0.00601202404809619 700.123173633966
					0.00801603206412826 699.417048216146
					0.0100200400801603 698.710209179369
					0.0120240480961924 698.002654355675
					0.0140280561122244 697.294381566105
					0.0160320641282565 696.585388620625
					0.0180360721442886 695.875673318041
					0.0200400801603206 695.165233445925
					0.0220440881763527 694.454066780531
					0.0240480961923848 693.742171086714
					0.0260521042084168 693.029544117852
					0.0280561122244489 692.316183615758
					0.030060120240481 691.6020873106
					0.032064128256513 690.887252920814
					0.0340681362725451 690.171678153022
					0.0360721442885771 689.455360701945
					0.0380761523046092 688.738298250314
					0.0400801603206413 688.020488468787
					0.0420841683366733 687.301929015858
					0.0440881763527054 686.582617537765
					0.0460921843687375 685.862551668408
					0.0480961923847695 685.141729029249
					0.0501002004008016 684.420147229229
					0.0521042084168337 683.697803864668
					0.0541082164328657 682.974696519175
					0.0561122244488978 682.250822763557
					0.0581162324649299 681.526180155715
					0.0601202404809619 680.800766240558
					0.062124248496994 680.074578549897
					0.064128256513026 679.347614602355
					0.0661322645290581 678.619871903263
					0.0681362725450902 677.891347944559
					0.0701402805611222 677.162040204692
					0.0721442885771543 676.431946148518
					0.0741482965931864 675.701063227195
					0.0761523046092184 674.969388878082
					0.0781563126252505 674.236920524634
					0.0801603206412826 673.503655576294
					0.0821643286573146 672.769591428389
					0.0841683366733467 672.034725462019
					0.0861723446893787 671.299055043951
					0.0881763527054108 670.562577526506
					0.0901803607214429 669.825290247451
					0.0921843687374749 669.087190529883
					0.094188376753507 668.348275682119
					0.0961923847695391 667.608542997581
					0.0981963927855711 666.867989754676
					0.100200400801603 666.126613216686
					0.102204408817635 665.384410631646
					0.104208416833667 664.641379232224
					0.106212424849699 663.897516235603
					0.108216432865731 663.152818843359
					0.110220440881764 662.407284241337
					0.112224448897796 661.660909599527
					0.114228456913828 660.91369207194
					0.11623246492986 660.165628796481
					0.118236472945892 659.416716894821
					0.120240480961924 658.666953472264
					0.122244488977956 657.916335617626
					0.124248496993988 657.164860403091
					0.12625250501002 656.412524884089
					0.128256513026052 655.659326099152
					0.130260521042084 654.905261069786
					0.132264529058116 654.150326800327
					0.134268537074148 653.394520277807
					0.13627254509018 652.637838471809
					0.138276553106212 651.880278334331
					0.140280561122244 651.121836799639
					0.142284569138277 650.362510784121
					0.144288577154309 649.602297186144
					0.146292585170341 648.841192885906
					0.148296593186373 648.079194745284
					0.150300601202405 647.316299607685
					0.152304609218437 646.552504297892
					0.154308617234469 645.787805621913
					0.156312625250501 645.022200366822
					0.158316633266533 644.2556853006
					0.160320641282565 643.488257171983
					0.162324649298597 642.719912710293
					0.164328657314629 641.950648625279
					0.166332665330661 641.180461606954
					0.168336673346693 640.409348325426
					0.170340681362725 639.637305430732
					0.172344689378757 638.864329552666
					0.17434869739479 638.090417300611
					0.176352705410822 637.315565263361
					0.178356713426854 636.539770008951
					0.180360721442886 635.763028084473
					0.182364729458918 634.985336015902
					0.18436873747495 634.206690307914
					0.186372745490982 633.4270874437
					0.188376753507014 632.646523884782
					0.190380761523046 631.864996070829
					0.192384769539078 631.082500419461
					0.19438877755511 630.299033326062
					0.196392785571142 629.514591163588
					0.198396793587174 628.729170282363
					0.200400801603206 627.942767009892
					0.202404809619238 627.15537765065
					0.204408817635271 626.366998485887
					0.206412825651303 625.57762577342
					0.208416833667335 624.787255747426
					0.210420841683367 623.995884618232
					0.212424849699399 623.203508572103
					0.214428857715431 622.410123771031
					0.216432865731463 621.615726352511
					0.218436873747495 620.82031242933
					0.220440881763527 620.023878089336
					0.222444889779559 619.226419395225
					0.224448897795591 618.4279323843
					0.226452905811623 617.628413068255
					0.228456913827655 616.827857432932
					0.230460921843687 616.026261438091
					0.232464929859719 615.223621017172
					0.234468937875751 614.419932077054
					0.236472945891784 613.615190497808
					0.238476953907816 612.809392132457
					0.240480961923848 612.002532806721
					0.24248496993988 611.194608318768
					0.244488977955912 610.385614438956
					0.246492985971944 609.575546909579
					0.248496993987976 608.7644014446
					0.250501002004008 607.952173729392
					0.25250501002004 607.138859420464
					0.254509018036072 606.324454145198
					0.256513026052104 605.508953501567
					0.258517034068136 604.692353057861
					0.260521042084168 603.874648352407
					0.2625250501002 603.055834893282
					0.264529058116232 602.235908158027
					0.266533066132265 601.414863593355
					0.268537074148297 600.592696614855
					0.270541082164329 599.769402606697
					0.272545090180361 598.944976921323
					0.274549098196393 598.119414879148
					0.276553106212425 597.292711768245
					0.278557114228457 596.464862844036
					0.280561122244489 595.635863328967
					0.282565130260521 594.805708412196
					0.284569138276553 593.974393249258
					0.286573146292585 593.141912961742
					0.288577154308617 592.308262636952
					0.290581162324649 591.473437327573
					0.292585170340681 590.637432051326
					0.294589178356713 589.800241790621
					0.296593186372745 588.961861492207
					0.298597194388778 588.122286066814
					0.30060120240481 587.281510388796
					0.302605210420842 586.439529295763
					0.304609218436874 585.596337588211
					0.306613226452906 584.75193002915
					0.308617234468938 583.906301343722
					0.31062124248497 583.059446218819
					0.312625250501002 582.21135930269
					0.314629258517034 581.36203520455
					0.316633266533066 580.511468494178
					0.318637274549098 579.659653701512
					0.32064128256513 578.806585316241
					0.322645290581162 577.952257787386
					0.324649298597194 577.09666552288
					0.326653306613226 576.239802889142
					0.328657314629259 575.381664210641
					0.330661322645291 574.522243769462
					0.332665330661323 573.661535804857
					0.334669338677355 572.799534512798
					0.336673346693387 571.936234045516
					0.338677354709419 571.071628511046
					0.340681362725451 570.205711972748
					0.342685370741483 569.338478448838
					0.344689378757515 568.469921911906
					0.346693386773547 567.600036288422
					0.348697394789579 566.728815458248
					0.350701402805611 565.856253254127
					0.352705410821643 564.982343461182
					0.354709418837675 564.107079816393
					0.356713426853707 563.230456008079
					0.358717434869739 562.352465675362
					0.360721442885772 561.47310240763
					0.362725450901804 560.592359743994
					0.364729458917836 559.710231172729
					0.366733466933868 558.826710130716
					0.3687374749499 557.941790002873
					0.370741482965932 557.055464121572
					0.372745490981964 556.167725766059
					0.374749498997996 555.278568161855
					0.376753507014028 554.387984480157
					0.37875751503006 553.49596783722
					0.380761523046092 552.602511293742
					0.382765531062124 551.707607854234
					0.384769539078156 550.811250466374
					0.386773547094188 549.913432020369
					0.38877755511022 549.014145348288
					0.390781563126252 548.1133832234
					0.392785571142285 547.211138359492
					0.394789579158317 546.307403410188
					0.396793587174349 545.402170968242
					0.398797595190381 544.495433564839
					0.400801603206413 543.587183668868
					0.402805611222445 542.677413686199
					0.404809619238477 541.766115958937
					0.406813627254509 540.853282764672
					0.408817635270541 539.938906315717
					0.410821643286573 539.022978758329
					0.412825651302605 538.105492171928
					0.414829659318637 537.18643856829
					0.416833667334669 536.265809890741
					0.418837675350701 535.343598013335
					0.420841683366733 534.419794740009
					0.422845691382766 533.494391803741
					0.424849699398798 532.567380865683
					0.42685370741483 531.638753514286
					0.428857715430862 530.708501264408
					0.430861723446894 529.77661555641
					0.432865731462926 528.843087755238
					0.434869739478958 527.907909149488
					0.43687374749499 526.971070950459
					0.438877755511022 526.032564291189
					0.440881763527054 525.092380225475
					0.442885771543086 524.150509726877
					0.444889779559118 523.20694368771
					0.44689378757515 522.261672918016
					0.448897795591182 521.314688144517
					0.450901803607214 520.365980009556
					0.452905811623246 519.415539070016
					0.454909819639279 518.463355796227
					0.456913827655311 517.509420570849
					0.458917835671343 516.553723687736
					0.460921843687375 515.596255350789
					0.462925851703407 514.637005672781
					0.464929859719439 513.675964674167
					0.466933867735471 512.713122281872
					0.468937875751503 511.748468328061
					0.470941883767535 510.781992548882
					0.472945891783567 509.813684583198
					0.474949899799599 508.843533971285
					0.476953907815631 507.871530153519
					0.478957915831663 506.89766246903
					0.480961923847695 505.921920154343
					0.482965931863727 504.944292341984
					0.48496993987976 503.964768059075
					0.486973947895792 502.983336225891
					0.488977955911824 501.9999856544
					0.490981963927856 501.014705046776
					0.492985971943888 500.027482993883
					0.49498997995992 499.038307973735
					0.496993987975952 498.047168349925
					0.498997995991984 497.05405237003
					0.501002004008016 496.058948163984
					0.503006012024048 495.061843742424
					0.50501002004008 494.062726995003
					0.507014028056112 493.061585688673
					0.509018036072144 492.058407465942
					0.511022044088176 491.053179843089
					0.513026052104208 490.045890208355
					0.51503006012024 489.036525820096
					0.517034068136273 488.025073804901
					0.519038076152305 487.01152115568
					0.521042084168337 485.995854729708
					0.523046092184369 484.97806124664
					0.525050100200401 483.958127286483
					0.527054108216433 482.936039287533
					0.529058116232465 481.911783544271
					0.531062124248497 480.885346205216
					0.533066132264529 479.856713270743
					0.535070140280561 478.825870590855
					0.537074148296593 477.792803862909
					0.539078156312625 476.757498629304
					0.541082164328657 475.719940275117
					0.543086172344689 474.680114025699
					0.545090180360721 473.63800494422
					0.547094188376753 472.593597929163
					0.549098196392786 471.546877711772
					0.551102204408818 470.497828853451
					0.55310621242485 469.446435743101
					0.555110220440882 468.392682594414
					0.557114228456914 467.336553443107
					0.559118236472946 466.278032144097
					0.561122244488978 465.217102368628
					0.56312625250501 464.153747601322
					0.565130260521042 463.087951137192
					0.567134268537074 462.019696078568
					0.569138276553106 460.94896533198
					0.571142284569138 459.875741604961
					0.57314629258517 458.800007402793
					0.575150300601202 457.721745025177
					0.577154308617234 456.640936562835
					0.579158316633266 455.557563894041
					0.581162324649299 454.471608681074
					0.583166332665331 453.383052366598
					0.585170340681363 452.291876169961
					0.587174348697395 451.198061083416
					0.589178356713427 450.101587868254
					0.591182364729459 449.002437050863
					0.593186372745491 447.900588918684
					0.595190380761523 446.796023516094
					0.597194388777555 445.688720640184
					0.599198396793587 444.578659836451
					0.601202404809619 443.465820394385
					0.603206412825651 442.350181342966
					0.605210420841683 441.23172144605
					0.607214428857715 440.110419197654
					0.609218436873747 438.98625281713
					0.61122244488978 437.859200244228
					0.613226452905812 436.729239134049
					0.615230460921844 435.596346851871
					0.617234468937876 434.460500467863
					0.619238476953908 433.321676751667
					0.62124248496994 432.179852166856
					0.623246492985972 431.035002865262
					0.625250501002004 429.887104681155
					0.627254509018036 428.736133125302
					0.629258517034068 427.582063378863
					0.6312625250501 426.424870287154
					0.633266533066132 425.264528353244
					0.635270541082164 424.1010117314
					0.637274549098196 422.934294220375
					0.639278557114228 421.764349256522
					0.64128256513026 420.591149906732
					0.643286573146293 419.414668861209
					0.645290581162325 418.234878426044
					0.647294589178357 417.051750515614
					0.649298597194389 415.865256644779
					0.651302605210421 414.675367920881
					0.653306613226453 413.482055035534
					0.655310621242485 412.2852882562
					0.657314629258517 411.08503741755
					0.659318637274549 409.881271912585
					0.661322645290581 408.673960683536
					0.663326653306613 407.463072212512
					0.665330661322645 406.248574511898
					0.667334669338677 405.030435114497
					0.669338677354709 403.808621063406
					0.671342685370741 402.583098901605
					0.673346693386773 401.353834661274
					0.675350701402806 400.120793852806
					0.677354709418838 398.883941453513
					0.67935871743487 397.643241896024
					0.681362725450902 396.398659056347
					0.683366733466934 395.150156241599
					0.685370741482966 393.897696177383
					0.687374749498998 392.641240994804
					0.68937875751503 391.380752217109
					0.691382765531062 390.116190745937
					0.693386773547094 388.847516847171
					0.695390781563126 387.574690136367
					0.697394789579158 386.297669563759
					0.69939879759519 385.016413398807
					0.701402805611222 383.730879214289
					0.703406813627254 382.441023869905
					0.705410821643287 381.146803495387
					0.707414829659319 379.848173473088
					0.709418837675351 378.545088420034
					0.711422845691383 377.237502169418
					0.713426853707415 375.925367751515
					0.715430861723447 374.608637373996
					0.717434869739479 373.287262401615
					0.719438877755511 371.961193335249
					0.721442885771543 370.63037979026
					0.723446893787575 369.29477047416
					0.725450901803607 367.95431316354
					0.727454909819639 366.608954680246
					0.729458917835671 365.25864086676
					0.731462925851703 363.903316560763
					0.733466933867735 362.542925568839
					0.735470941883767 361.177410639291
					0.7374749498998 359.806713434023
					0.739478957915832 358.430774499461
					0.741482965931864 357.049533236459
					0.743486973947896 355.662927869161
					0.745490981963928 354.270895412753
					0.74749498997996 352.873371640088
					0.749498997995992 351.470291047101
					0.751503006012024 350.061586816983
					0.753507014028056 348.647190783053
					0.755511022044088 347.227033390265
					0.75751503006012 345.8010436553
					0.759519038076152 344.369149125157
					0.761523046092184 342.931275834204
					0.763527054108216 341.487348259588
					0.765531062124248 340.037289274949
					0.767535070140281 338.581020102346
					0.769539078156313 337.118460262317
					0.771543086172345 335.649527521976
					0.773547094188377 334.17413784106
					0.775551102204409 332.692205315823
					0.777555110220441 331.203642120669
					0.779559118236473 329.70835844741
					0.781563126252505 328.206262442044
					0.783567134268537 326.697260138903
					0.785571142284569 325.18125539206
					0.787575150300601 323.658149803842
					0.789579158316633 322.1278426503
					0.791583166332665 320.590230803477
					0.793587174348697 319.045208650305
					0.795591182364729 317.492668007951
					0.797595190380761 315.932498035414
					0.799599198396793 314.364585141182
					0.801603206412826 312.78881288671
					0.803607214428858 311.205061885516
					0.80561122244489 309.613209697612
					0.807615230460922 308.013130719045
					0.809619238476954 306.404696066229
					0.811623246492986 304.787773454789
					0.813627254509018 303.162227072599
					0.81563126252505 301.527917446641
					0.817635270541082 299.884701303348
					0.819639278557114 298.232431422018
					0.821643286573146 296.570956480871
					0.823647294589178 294.900120895311
					0.82565130260521 293.219764647881
					0.827655310621242 291.52972310941
					0.829659318637274 289.829826850756
					0.831663326653307 288.119901444571
					0.833667334669339 286.399767256399
					0.835671342685371 284.669239224419
					0.837675350701403 282.928126627064
					0.839679358717435 281.176232837681
					0.841683366733467 279.413355065358
					0.843687374749499 277.639284080928
					0.845691382765531 275.853803927117
					0.847695390781563 274.0566916117
					0.849699398797595 272.247716782419
					0.851703406813627 270.426641382336
					0.853707414829659 268.593219284145
					0.855711422845691 266.74719590187
					0.857715430861723 264.888307778205
					0.859719438877755 263.016282145595
					0.861723446893788 261.130836459008
					0.86372745490982 259.231677898114
					0.865731462925852 257.31850283639
					0.867735470941884 255.390996274441
					0.869739478957916 253.448831234515
					0.871743486973948 251.491668112945
					0.87374749498998 249.519153986867
					0.875751503006012 247.530921871212
					0.877755511022044 245.526589921545
					0.879759519038076 243.50576057784
					0.881763527054108 241.468019643767
					0.88376753507014 239.412935295428
					0.885771543086172 237.34005701285
					0.887775551102204 235.248914426726
					0.889779559118236 233.139016072049
					0.891783567134268 231.009848039284
					0.8937875751503 228.860872512589
					0.895791583166333 226.691526183299
					0.897795591182365 224.501218525432
					0.899799599198397 222.289329918225
					0.901803607214429 220.055209598827
					0.903807615230461 217.798173425936
					0.905811623246493 215.517501432631
					0.907815631262525 213.212435143577
					0.909819639278557 210.882174628261
					0.911823647294589 208.525875257807
					0.913827655310621 206.1426441281
					0.915831663326653 203.731536106256
					0.917835671342685 201.291549450802
					0.919839679358717 198.821620948012
					0.921843687374749 196.320620497402
					0.923847695390781 193.787345068183
					0.925851703406814 191.220511934953
					0.927855711422846 188.618751084709
					0.929859719438878 185.980596667624
					0.93186372745491 183.304477340123
					0.933867735470942 180.588705319646
					0.935871743486974 177.83146393458
					0.937875751503006 175.030793408492
					0.939879759519038 172.184574562579
					0.94188376753507 169.290510051173
					0.943887775551102 166.346102657912
					0.945891783567134 163.348630069452
					0.947895791583166 160.295115401739
					0.949899799599198 157.182292570591
					0.95190380761523 154.006565359523
					0.953907815631262 150.763958723321
					0.955911823647295 147.450060447655
					0.957915831663327 144.059950722286
					0.959919839679359 140.588116418841
					0.961923847695391 137.02834580585
					0.963927855711423 133.373597950935
					0.965931863727455 129.615838949057
					0.967935871743487 125.745834056473
					0.969939879759519 121.75288028892
					0.971943887775551 117.624457213363
					0.973947895791583 113.34576309165
					0.975951903807615 108.899086712968
					0.977955911823647 104.262937628904
					0.979959919839679 99.4108104740063
					0.981963927855711 94.3093755423548
					0.983967935871743 88.9157319672905
					0.985971943887775 83.1730513289561
					0.987975951903807 77.0032826797618
					0.98997995991984 70.2940582094207
					0.991983967935872 62.8729170282368
					0.993987975951904 54.4495433564844
					0.995991983967936 44.4578659836457
					0.997995991983968 31.4364585141191
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.2, b=0$}
				\addplot [semithick, green!50.1960784313725!black]
				table {%
					0 636.944292480624
					0.00200400801603206 636.305751676016
					0.00400801603206413 635.666569443696
					0.00601202404809619 635.026743846789
					0.00801603206412826 634.386272938651
					0.0100200400801603 633.745154762803
					0.0120240480961924 633.103387352861
					0.0140280561122244 632.460968732462
					0.0160320641282565 631.817896915196
					0.0180360721442886 631.174169904535
					0.0200400801603206 630.529785693758
					0.0220440881763527 629.88474226588
					0.0240480961923848 629.239037593577
					0.0260521042084168 628.592669639114
					0.0280561122244489 627.945636354268
					0.030060120240481 627.29793568025
					0.032064128256513 626.649565547636
					0.0340681362725451 626.000523876281
					0.0360721442885771 625.350808575247
					0.0380761523046092 624.700417542723
					0.0400801603206413 624.049348665945
					0.0420841683366733 623.397599821116
					0.0440881763527054 622.745168873324
					0.0460921843687375 622.092053676466
					0.0480961923847695 621.438252073156
					0.0501002004008016 620.783761894653
					0.0521042084168337 620.128580960767
					0.0541082164328657 619.472707079781
					0.0561122244488978 618.816138048362
					0.0581162324649299 618.158871651477
					0.0601202404809619 617.500905662303
					0.062124248496994 616.842237842142
					0.064128256513026 616.18286594033
					0.0661322645290581 615.522787694149
					0.0681362725450902 614.862000828734
					0.0701402805611222 614.200503056983
					0.0721442885771543 613.538292079466
					0.0741482965931864 612.87536558433
					0.0761523046092184 612.211721247203
					0.0781563126252505 611.547356731105
					0.0801603206412826 610.882269686343
					0.0821643286573146 610.216457750425
					0.0841683366733467 609.54991854795
					0.0861723446893787 608.882649690522
					0.0881763527054108 608.214648776637
					0.0901803607214429 607.545913391593
					0.0921843687374749 606.876441107383
					0.094188376753507 606.206229482591
					0.0961923847695391 605.535276062293
					0.0981963927855711 604.863578377947
					0.100200400801603 604.19113394729
					0.102204408817635 603.51794027423
					0.104208416833667 602.843994848739
					0.106212424849699 602.169295146742
					0.108216432865731 601.493838630008
					0.110220440881764 600.817622746037
					0.112224448897796 600.140644927951
					0.114228456913828 599.462902594376
					0.11623246492986 598.78439314933
					0.118236472945892 598.105113982107
					0.120240480961924 597.425062467157
					0.122244488977956 596.744235963971
					0.124248496993988 596.06263181696
					0.12625250501002 595.380247355333
					0.128256513026052 594.697079892978
					0.130260521042084 594.013126728335
					0.132264529058116 593.328385144273
					0.134268537074148 592.642852407964
					0.13627254509018 591.956525770757
					0.138276553106212 591.269402468048
					0.140280561122244 590.581479719149
					0.142284569138277 589.89275472716
					0.144288577154309 589.203224678832
					0.146292585170341 588.512886744438
					0.148296593186373 587.821738077633
					0.150300601202405 587.129775815319
					0.152304609218437 586.436997077507
					0.154308617234469 585.743398967177
					0.156312625250501 585.048978570136
					0.158316633266533 584.353732954874
					0.160320641282565 583.657659172424
					0.162324649298597 582.960754256212
					0.164328657314629 582.263015221909
					0.166332665330661 581.564439067285
					0.168336673346693 580.865022772058
					0.170340681362725 580.164763297738
					0.172344689378757 579.463657587478
					0.17434869739479 578.761702565914
					0.176352705410822 578.05889513901
					0.178356713426854 577.355232193898
					0.180360721442886 576.650710598719
					0.182364729458918 575.945327202457
					0.18436873747495 575.239078834777
					0.186372745490982 574.531962305858
					0.188376753507014 573.823974406226
					0.190380761523046 573.115111906583
					0.192384769539078 572.405371557633
					0.19438877755511 571.694750089914
					0.196392785571142 570.983244213617
					0.198396793587174 570.270850618409
					0.200400801603206 569.557565973258
					0.202404809619238 568.843386926243
					0.204408817635271 568.128310104378
					0.206412825651303 567.412332113423
					0.208416833667335 566.695449537696
					0.210420841683367 565.977658939881
					0.212424849699399 565.258956860841
					0.214428857715431 564.539339819417
					0.216432865731463 563.818804312237
					0.218436873747495 563.097346813513
					0.220440881763527 562.374963774843
					0.222444889779559 561.651651625002
					0.224448897795591 560.927406769744
					0.226452905811623 560.202225591587
					0.228456913827655 559.476104449605
					0.230460921843687 558.749039679213
					0.232464929859719 558.021027591954
					0.234468937875751 557.292064475278
					0.236472945891784 556.562146592323
					0.238476953907816 555.831270181691
					0.240480961923848 555.09943145722
					0.24248496993988 554.366626607759
					0.244488977955912 553.632851796932
					0.246492985971944 552.898103162908
					0.248496993987976 552.162376818159
					0.250501002004008 551.425668849226
					0.25250501002004 550.687975316471
					0.254509018036072 549.949292253832
					0.256513026052104 549.209615668579
					0.258517034068136 548.468941541056
					0.260521042084168 547.727265824428
					0.2625250501002 546.984584444425
					0.264529058116232 546.240893299081
					0.266533066132265 545.496188258466
					0.268537074148297 544.750465164421
					0.270541082164329 544.003719830288
					0.272545090180361 543.255948040634
					0.274549098196393 542.507145550973
					0.276553106212425 541.757308087489
					0.278557114228457 541.006431346745
					0.280561122244489 540.254510995399
					0.282565130260521 539.501542669912
					0.284569138276553 538.747521976252
					0.286573146292585 537.992444489594
					0.288577154308617 537.23630575402
					0.290581162324649 536.479101282207
					0.292585170340681 535.720826555121
					0.294589178356713 534.9614770217
					0.296593186372745 534.201048098538
					0.298597194388778 533.439535169558
					0.30060120240481 532.676933585688
					0.302605210420842 531.913238664529
					0.304609218436874 531.148445690022
					0.306613226452906 530.382549912102
					0.308617234468938 529.615546546361
					0.31062124248497 528.847430773695
					0.312625250501002 528.078197739952
					0.314629258517034 527.307842555573
					0.316633266533066 526.536360295232
					0.318637274549098 525.763745997466
					0.32064128256513 524.989994664303
					0.322645290581162 524.215101260887
					0.324649298597194 523.439060715094
					0.326653306613226 522.661867917143
					0.328657314629259 521.883517719208
					0.330661322645291 521.104004935015
					0.332665330661323 520.323324339443
					0.334669338677355 519.541470668114
					0.336673346693387 518.758438616977
					0.338677354709419 517.974222841892
					0.340681362725451 517.188817958199
					0.342685370741483 516.402218540293
					0.344689378757515 515.614419121182
					0.346693386773547 514.825414192045
					0.348697394789579 514.035198201785
					0.350701402805611 513.243765556569
					0.352705410821643 512.451110619368
					0.354709418837675 511.65722770949
					0.356713426853707 510.862111102104
					0.358717434869739 510.065755027756
					0.360721442885772 509.268153671887
					0.362725450901804 508.469301174329
					0.364729458917836 507.669191628808
					0.366733466933868 506.867819082436
					0.3687374749499 506.065177535189
					0.370741482965932 505.261260939387
					0.372745490981964 504.456063199162
					0.374749498997996 503.649578169916
					0.376753507014028 502.841799657777
					0.37875751503006 502.032721419042
					0.380761523046092 501.222337159615
					0.382765531062124 500.410640534436
					0.384769539078156 499.597625146899
					0.386773547094188 498.783284548268
					0.38877755511022 497.967612237077
					0.390781563126252 497.150601658525
					0.392785571142285 496.332246203862
					0.394789579158317 495.512539209764
					0.396793587174349 494.691473957704
					0.398797595190381 493.869043673303
					0.400801603206413 493.045241525684
					0.402805611222445 492.220060626807
					0.404809619238477 491.393494030797
					0.406813627254509 490.565534733263
					0.408817635270541 489.736175670605
					0.410821643286573 488.905409719311
					0.412825651302605 488.073229695242
					0.414829659318637 487.23962835291
					0.416833667334669 486.404598384739
					0.418837675350701 485.56813242032
					0.420841683366733 484.730223025648
					0.422845691382766 483.890862702358
					0.424849699398798 483.050043886934
					0.42685370741483 482.207758949923
					0.428857715430862 481.364000195116
					0.430861723446894 480.51875985874
					0.432865731462926 479.672030108614
					0.434869739478958 478.823803043308
					0.43687374749499 477.974070691281
					0.438877755511022 477.122825010008
					0.440881763527054 476.270057885091
					0.442885771543086 475.415761129357
					0.444889779559118 474.559926481939
					0.44689378757515 473.702545607347
					0.448897795591182 472.843610094519
					0.450901803607214 471.983111455861
					0.452905811623246 471.121041126262
					0.454909819639279 470.257390462107
					0.456913827655311 469.392150740261
					0.458917835671343 468.525313157043
					0.460921843687375 467.65686882718
					0.462925851703407 466.786808782746
					0.464929859719439 465.915123972078
					0.466933867735471 465.041805258683
					0.468937875751503 464.166843420113
					0.470941883767535 463.290229146838
					0.472945891783567 462.411953041081
					0.474949899799599 461.53200561565
					0.476953907815631 460.650377292737
					0.478957915831663 459.767058402708
					0.480961923847695 458.882039182856
					0.482965931863727 457.995309776152
					0.48496993987976 457.106860229959
					0.486973947895792 456.216680494728
					0.488977955911824 455.324760422674
					0.490981963927856 454.431089766428
					0.492985971943888 453.535658177657
					0.49498997995992 452.638455205673
					0.496993987975952 451.739470296005
					0.498997995991984 450.838692788954
					0.501002004008016 449.936111918114
					0.503006012024048 449.031716808877
					0.50501002004008 448.125496476896
					0.507014028056112 447.217439826537
					0.509018036072144 446.307535649287
					0.511022044088176 445.395772622144
					0.513026052104208 444.482139305973
					0.51503006012024 443.566624143828
					0.517034068136273 442.64921545925
					0.519038076152305 441.729901454527
					0.521042084168337 440.808670208929
					0.523046092184369 439.885509676895
					0.525050100200401 438.960407686204
					0.527054108216433 438.033351936101
					0.529058116232465 437.104329995384
					0.531062124248497 436.173329300464
					0.533066132264529 435.24033715338
					0.535070140280561 434.305340719782
					0.537074148296593 433.368327026864
					0.539078156312625 432.429282961273
					0.541082164328657 431.48819526696
					0.543086172344689 430.545050543001
					0.545090180360721 429.59983524137
					0.547094188376753 428.652535664669
					0.549098196392786 427.703137963807
					0.551102204408818 426.751628135646
					0.55310621242485 425.797992020585
					0.555110220440882 424.842215300104
					0.557114228456914 423.884283494254
					0.559118236472946 422.9241819591
					0.561122244488978 421.961895884109
					0.56312625250501 420.99741028948
					0.565130260521042 420.03071002343
					0.567134268537074 419.06177975941
					0.569138276553106 418.090603993275
					0.571142284569138 417.117167040388
					0.57314629258517 416.141453032663
					0.575150300601202 415.16344591555
					0.577154308617234 414.183129444948
					0.579158316633266 413.200487184064
					0.581162324649299 412.215502500192
					0.583166332665331 411.228158561428
					0.585170340681363 410.238438333319
					0.587174348697395 409.24632457543
					0.589178356713427 408.251799837839
					0.591182364729459 407.254846457562
					0.593186372745491 406.255446554886
					0.595190380761523 405.253582029632
					0.597194388777555 404.249234557327
					0.599198396793587 403.242385585298
					0.601202404809619 402.233016328669
					0.603206412825651 401.221107766275
					0.605210420841683 400.206640636477
					0.607214428857715 399.189595432887
					0.609218436873747 398.169952399988
					0.61122244488978 397.147691528663
					0.613226452905812 396.122792551607
					0.615230460921844 395.095234938643
					0.617234468937876 394.06499789192
					0.619238476953908 393.032060341006
					0.62124248496994 391.996400937857
					0.623246492985972 390.957998051671
					0.625250501002004 389.916829763615
					0.627254509018036 388.872873861427
					0.629258517034068 387.826107833889
					0.6312625250501 386.776508865159
					0.633266533066132 385.724053828975
					0.635270541082164 384.668719282703
					0.637274549098196 383.610481461251
					0.639278557114228 382.549316270817
					0.64128256513026 381.485199282498
					0.643286573146293 380.418105725719
					0.645290581162325 379.348010481513
					0.647294589178357 378.274888075616
					0.649298597194389 377.198712671394
					0.651302605210421 376.119458062587
					0.653306613226453 375.03709766586
					0.655310621242485 373.951604513163
					0.657314629258517 372.862951243894
					0.659318637274549 371.77111009685
					0.661322645290581 370.676052901966
					0.663326653306613 369.57775107184
					0.665330661322645 368.476175593017
					0.667334669338677 367.371297017055
					0.669338677354709 366.263085451333
					0.671342685370741 365.151510549619
					0.673346693386773 364.036541502368
					0.675350701402806 362.918147026768
					0.677354709418838 361.79629535649
					0.67935871743487 360.670954231163
					0.681362725450902 359.542090885553
					0.683366733466934 358.409672038427
					0.685370741482966 357.273663881107
					0.687374749498998 356.134032065692
					0.68937875751503 354.990741692941
					0.691382765531062 353.843757299803
					0.693386773547094 352.69304284658
					0.695390781563126 351.538561703715
					0.697394789579158 350.38027663819
					0.69939879759519 349.218149799508
					0.701402805611222 348.052142705269
					0.703406813627254 346.882216226295
					0.705410821643287 345.708330571312
					0.707414829659319 344.530445271156
					0.709418837675351 343.348519162496
					0.711422845691383 342.162510371046
					0.713426853707415 340.972376294258
					0.715430861723447 339.778073583465
					0.717434869739479 338.579558125455
					0.719438877755511 337.376785023459
					0.721442885771543 336.169708577532
					0.723446893787575 334.958282264285
					0.725450901803607 333.742458715965
					0.727454909819639 332.522189698846
					0.729458917835671 331.297426090896
					0.731462925851703 330.068117858708
					0.733466933867735 328.834214033648
					0.735470941883767 327.595662687198
					0.7374749498998 326.352410905453
					0.739478957915832 325.104404762746
					0.741482965931864 323.851589294351
					0.743486973947896 322.593908468238
					0.745490981963928 321.331305155834
					0.74749498997996 320.063721101735
					0.749498997995992 318.791096892348
					0.751503006012024 317.513371923394
					0.753507014028056 316.230484366231
					0.755511022044088 314.94237113294
					0.75751503006012 313.648967840125
					0.759519038076152 312.350208771362
					0.761523046092184 311.046026838233
					0.763527054108216 309.736353539891
					0.765531062124248 308.421118921071
					0.767535070140281 307.100251528492
					0.769539078156313 305.773678365552
					0.771543086172345 304.441324845261
					0.773547094188377 303.103114741296
					0.775551102204409 301.758970137115
					0.777555110220441 300.408811373019
					0.779559118236473 299.052556991053
					0.781563126252505 297.690123677667
					0.783567134268537 296.321426203982
					0.785571142284569 294.94637736358
					0.787575150300601 293.56488790766
					0.789579158316633 292.176866477437
					0.791583166332665 290.782219533643
					0.793587174348697 289.380851282957
					0.795591182364729 287.972663601228
					0.797595190380761 286.557555953291
					0.799599198396793 285.135425309205
					0.801603206412826 283.706166056712
					0.803607214428858 282.269669909709
					0.80561122244489 280.825825812501
					0.807615230460922 279.374519839606
					0.809619238476954 277.915635090846
					0.811623246492986 276.449051581454
					0.813627254509018 274.974646126916
					0.81563126252505 273.492292222213
					0.817635270541082 272.001859915144
					0.819639278557114 270.503215673372
					0.821643286573146 268.996222244797
					0.823647294589178 267.48073851085
					0.82565130260521 265.956619332265
					0.827655310621242 264.423715386848
					0.829659318637274 262.881872998733
					0.831663326653307 261.330933958572
					0.833667334669339 259.770735334057
					0.835671342685371 258.201109270146
					0.837675350701403 256.621882778284
					0.839679358717435 255.032877513878
					0.841683366733467 253.433909541218
					0.843687374749499 251.824789084958
					0.845691382765531 250.205320267218
					0.847695390781563 248.575300829263
					0.849699398797595 246.934521836652
					0.851703406813627 245.282767366632
					0.853707414829659 243.619814176455
					0.855711422845691 241.945431351179
					0.857715430861723 240.25937992937
					0.859719438877755 238.561412505004
					0.861723446893788 236.851272803673
					0.86372745490982 235.128695231053
					0.865731462925852 233.393404391373
					0.867735470941884 231.645114573419
					0.869739478957916 229.883529201354
					0.871743486973948 228.108340247364
					0.87374749498998 226.319227602837
					0.875751503006012 224.515858404439
					0.877755511022044 222.697886311072
					0.879759519038076 220.864950727264
					0.881763527054108 219.016675968051
					0.88376753507014 217.152670359891
					0.885771543086172 215.272525271501
					0.887775551102204 213.375814067823
					0.889779559118236 211.46209097955
					0.891783567134268 209.530889879705
					0.8937875751503 207.581722957775
					0.895791583166333 205.614079280714
					0.897795591182365 203.627423228781
					0.899799599198397 201.621192792649
					0.901803607214429 199.594797716443
					0.903807615230461 197.547617469321
					0.905811623246493 195.478999025836
					0.907815631262525 193.38825443258
					0.909819639278557 191.274658135409
					0.911823647294589 189.137444037808
					0.913827655310621 186.975802256582
					0.915831663326653 184.78887553592
					0.917835671342685 182.575755274809
					0.919839679358717 180.335477115582
					0.921843687374749 178.067016032846
					0.923847695390781 175.769280851858
					0.925851703406814 173.441108113148
					0.927855711422846 171.081255185523
					0.929859719438878 168.68839251173
					0.93186372745491 166.261094849423
					0.933867735470942 163.797831343599
					0.935871743486974 161.296954234119
					0.937875751503006 158.756685961697
					0.939879759519038 156.175104385681
					0.94188376753507 153.550125764246
					0.943887775551102 150.879485068558
					0.945891783567134 148.160713101991
					0.947895791583166 145.391109766821
					0.949899799599198 142.567712654602
					0.95190380761523 139.687259919803
					0.953907815631262 136.746146111106
					0.955911823647295 133.740369255425
					0.957915831663327 130.665466979286
					0.959919839679359 127.516438756939
					0.961923847695391 124.287650414631
					0.963927855711423 120.972715675589
					0.965931863727455 117.564347615527
					0.967935871743487 114.054170123682
					0.969939879759519 110.432475363632
					0.971943887775551 106.687907033912
					0.973947895791583 102.807039640357
					0.975951903807615 98.7738087346609
					0.977955911823647 94.5687220189042
					0.979959919839679 90.1677385577911
					0.981963927855711 85.5406275927617
					0.983967935871743 80.6484771170599
					0.985971943887775 75.4397425342791
					0.987975951903807 69.8436299599019
					0.98997995991984 63.75821937847
					0.991983967935872 57.0270850618414
					0.993987975951904 49.3869043673308
					0.995991983967936 40.3242385585304
					0.997995991983968 28.5135425309213
					1 0
				};
				\addlegendentry{$ar_{0(c)}=0.3, b=0$}
			\end{axis}
			
		\end{tikzpicture}
